Myriad: a real-world testbed to bridge trajectory optimization and deep learning

We present Myriad, a testbed written in JAX for learning and planning in real-world continuous environments. The primary contributions of Myriad are threefold. First, Myriad provides machine learning practitioners access to trajectory optimization techniques for application within a typical automatic differentiation workflow. Second, Myriad presents many real-world optimal control problems, ranging from biology to medicine to engineering, for use by the machine learning community. Formulated in continuous space and time, these environments retain some of the complexity of real-world systems often abstracted away by standard benchmarks. As such, Myriad strives to serve as a stepping stone towards application of modern machine learning techniques for impactful real-world tasks. Finally, we use the Myriad repository to showcase a novel approach for learning and control tasks. Trained in a fully end-to-end fashion, our model leverages an implicit planning module over neural ordinary differential equations, enabling simultaneous learning and planning with complex environment dynamics.

==> figures/MOULDFUNGICIDE_mle_vector_study.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.453627in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{3.453627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456470in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.482734in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{0.471713in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{0.503031in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{0.499559in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{0.492016in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{0.465752in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{0.456470in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621679in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.647943in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{0.636921in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{0.668239in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{0.657225in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{0.630961in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{0.621679in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786887in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.813151in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{0.802129in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{0.829975in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{0.822433in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{0.796169in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{0.786887in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952095in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.978359in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{0.967338in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{0.998656in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{0.987641in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{0.952095in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117304in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.143568in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.132546in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{1.163864in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.152849in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282512in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.297754in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{1.329072in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.325600in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.318058in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.291794in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447720in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.473984in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.462963in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{1.494281in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.490809in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.483266in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.457002in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.447720in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612929in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.639192in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.656017in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.648474in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.622211in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.612929in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778137in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.804401in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.793379in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{1.824697in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.787419in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.778137in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943345in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.969609in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.958588in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{1.989906in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.986433in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.978891in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.952627in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108554in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.134817in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{2.155114in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.151642in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.144099in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.108554in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273762in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.289004in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{2.320322in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.316850in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.309308in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.283044in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.273762in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438970in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.465234in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{2.485530in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.482058in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.474516in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.448252in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.438970in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604178in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.630442in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.619421in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.647267in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.639724in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.604178in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769387in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.795651in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.812475in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.804933in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.778669in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.769387in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934595in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.960859in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.949838in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{2.981155in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.977683in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.970141in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.943877in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.934595in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099803in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{3.126067in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{3.115046in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{3.146364in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.142892in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{3.135349in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.109085in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{3.099803in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265012in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{3.291276in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{3.280254in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{3.311572in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.308100in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.274294in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{3.265012in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430220in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{3.456484in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{3.445462in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{3.476780in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.473308in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{3.465766in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.439502in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{3.430220in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595428in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{3.621692in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{3.610671in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{3.641989in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.638517in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{3.630974in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.604710in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{3.595428in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760637in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{3.786901in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{3.775879in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{3.807197in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.803725in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{3.796182in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.769919in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{3.760637in}{0.516863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456570in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.480463in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{0.469395in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{0.502863in}{0.820577in}}%
\pgfpathlineto{\pgfqpoint{0.496645in}{0.769207in}}%
\pgfpathlineto{\pgfqpoint{0.489546in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{0.465653in}{0.723032in}}%
\pgfpathlineto{\pgfqpoint{0.456570in}{0.727001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621812in}{0.727078in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{0.633882in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.668015in}{0.816201in}}%
\pgfpathlineto{\pgfqpoint{0.660926in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{0.653973in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{0.630827in}{0.722955in}}%
\pgfpathlineto{\pgfqpoint{0.621812in}{0.727078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787040in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{0.809785in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{0.798706in}{0.775403in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{0.813982in}}%
\pgfpathlineto{\pgfqpoint{0.825637in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{0.771484in}}%
\pgfpathlineto{\pgfqpoint{0.796016in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.727118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952257in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{0.774758in}}%
\pgfpathlineto{\pgfqpoint{0.963732in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{0.998385in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{0.990607in}{0.761792in}}%
\pgfpathlineto{\pgfqpoint{0.983770in}{0.770515in}}%
\pgfpathlineto{\pgfqpoint{0.961216in}{0.722895in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{0.727138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117470in}{0.727147in}}%
\pgfpathlineto{\pgfqpoint{1.139938in}{0.774344in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{0.774130in}}%
\pgfpathlineto{\pgfqpoint{1.163586in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{1.155708in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{1.148888in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{1.126420in}{0.722886in}}%
\pgfpathlineto{\pgfqpoint{1.117470in}{0.727147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282680in}{0.727151in}}%
\pgfpathlineto{\pgfqpoint{1.305110in}{0.774164in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{1.328791in}{0.812289in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.769896in}}%
\pgfpathlineto{\pgfqpoint{1.291626in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{0.727151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447889in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{1.470303in}{0.774086in}}%
\pgfpathlineto{\pgfqpoint{1.459222in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{1.493998in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{1.479248in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{1.447889in}{0.727152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613098in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{1.635505in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{1.624424in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{1.659206in}{0.812165in}}%
\pgfpathlineto{\pgfqpoint{1.651256in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{1.644449in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{1.622042in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{1.613098in}{0.727153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778306in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{1.789629in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{1.824414in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{0.761019in}}%
\pgfpathlineto{\pgfqpoint{1.809654in}{0.769765in}}%
\pgfpathlineto{\pgfqpoint{1.787250in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{0.727153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943514in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{1.965917in}{0.774033in}}%
\pgfpathlineto{\pgfqpoint{1.954837in}{0.773836in}}%
\pgfpathlineto{\pgfqpoint{1.989622in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{1.981668in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.974861in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{1.952458in}{0.722879in}}%
\pgfpathlineto{\pgfqpoint{1.943514in}{0.727153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108723in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.774033in}}%
\pgfpathlineto{\pgfqpoint{2.120045in}{0.773835in}}%
\pgfpathlineto{\pgfqpoint{2.154831in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{2.146876in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{2.140069in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{2.117666in}{0.722879in}}%
\pgfpathlineto{\pgfqpoint{2.108723in}{0.727153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273931in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{2.296335in}{0.774037in}}%
\pgfpathlineto{\pgfqpoint{2.285254in}{0.773839in}}%
\pgfpathlineto{\pgfqpoint{2.320039in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{2.312085in}{0.761018in}}%
\pgfpathlineto{\pgfqpoint{2.305279in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{2.282875in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.727153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439139in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{0.774050in}}%
\pgfpathlineto{\pgfqpoint{2.450465in}{0.773851in}}%
\pgfpathlineto{\pgfqpoint{2.485248in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{2.477297in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{0.769776in}}%
\pgfpathlineto{\pgfqpoint{2.448083in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.727153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604347in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{2.626760in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{2.615679in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{2.650456in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{2.642513in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{2.635704in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{2.613292in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{2.604347in}{0.727152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769555in}{0.727151in}}%
\pgfpathlineto{\pgfqpoint{2.791982in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{2.780901in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{2.815666in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{2.807740in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{2.800928in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{2.778501in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{2.769555in}{0.727151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934761in}{0.727148in}}%
\pgfpathlineto{\pgfqpoint{2.957222in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{0.774096in}}%
\pgfpathlineto{\pgfqpoint{2.980877in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{2.972990in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{0.770046in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{2.934761in}{0.727148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099966in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.774681in}}%
\pgfpathlineto{\pgfqpoint{3.111424in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{3.146091in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{3.138295in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{3.131461in}{0.770435in}}%
\pgfpathlineto{\pgfqpoint{3.108923in}{0.722893in}}%
\pgfpathlineto{\pgfqpoint{3.099966in}{0.727140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265166in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{3.287882in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{3.276803in}{0.775269in}}%
\pgfpathlineto{\pgfqpoint{3.311314in}{0.813825in}}%
\pgfpathlineto{\pgfqpoint{3.303726in}{0.762640in}}%
\pgfpathlineto{\pgfqpoint{3.296857in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{3.274140in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{0.727121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430355in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{0.777552in}}%
\pgfpathlineto{\pgfqpoint{3.442396in}{0.777174in}}%
\pgfpathlineto{\pgfqpoint{3.476554in}{0.816043in}}%
\pgfpathlineto{\pgfqpoint{3.469433in}{0.764790in}}%
\pgfpathlineto{\pgfqpoint{3.462485in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{3.439367in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{3.430355in}{0.727080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595524in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{3.619507in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{3.608440in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{3.641828in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{3.635714in}{0.769744in}}%
\pgfpathlineto{\pgfqpoint{3.628598in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{3.604615in}{0.723041in}}%
\pgfpathlineto{\pgfqpoint{3.595524in}{0.726992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760658in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{3.786381in}{0.792989in}}%
\pgfpathlineto{\pgfqpoint{3.775346in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{3.807161in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{3.803063in}{0.781187in}}%
\pgfpathlineto{\pgfqpoint{3.795620in}{0.789398in}}%
\pgfpathlineto{\pgfqpoint{3.769897in}{0.723221in}}%
\pgfpathlineto{\pgfqpoint{3.760658in}{0.726812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456721in}{0.937209in}}%
\pgfpathlineto{\pgfqpoint{0.477530in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.466449in}{0.977152in}}%
\pgfpathlineto{\pgfqpoint{0.502615in}{1.014161in}}%
\pgfpathlineto{\pgfqpoint{0.492793in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{0.486311in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{0.465502in}{0.932610in}}%
\pgfpathlineto{\pgfqpoint{0.456721in}{0.937209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622044in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{0.640805in}{0.969420in}}%
\pgfpathlineto{\pgfqpoint{0.629747in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{0.667638in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{0.655401in}{0.955119in}}%
\pgfpathlineto{\pgfqpoint{0.649356in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{0.630595in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{0.622044in}{0.937416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787323in}{0.937533in}}%
\pgfpathlineto{\pgfqpoint{0.804917in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{0.793884in}{0.966772in}}%
\pgfpathlineto{\pgfqpoint{0.832735in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{0.819113in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{0.795733in}{0.932286in}}%
\pgfpathlineto{\pgfqpoint{0.787323in}{0.937533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952568in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{0.969587in}{0.964049in}}%
\pgfpathlineto{\pgfqpoint{0.958569in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{0.997886in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{0.983579in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{0.960905in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{0.937591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117793in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{1.134549in}{0.963308in}}%
\pgfpathlineto{\pgfqpoint{1.123539in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{1.163068in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{1.148447in}{0.948326in}}%
\pgfpathlineto{\pgfqpoint{1.142852in}{0.957893in}}%
\pgfpathlineto{\pgfqpoint{1.126096in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{1.117793in}{0.937617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283009in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{1.299649in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{0.964280in}}%
\pgfpathlineto{\pgfqpoint{1.328265in}{0.997561in}}%
\pgfpathlineto{\pgfqpoint{1.313504in}{0.947966in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{0.957548in}}%
\pgfpathlineto{\pgfqpoint{1.291297in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{1.283009in}{0.937629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448221in}{0.937634in}}%
\pgfpathlineto{\pgfqpoint{1.464810in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{1.453805in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{0.997387in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{0.947810in}}%
\pgfpathlineto{\pgfqpoint{1.473091in}{0.957399in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{1.448221in}{0.937634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613431in}{0.937636in}}%
\pgfpathlineto{\pgfqpoint{1.629998in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{1.618993in}{0.964101in}}%
\pgfpathlineto{\pgfqpoint{1.658674in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{1.643827in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{1.638276in}{0.957335in}}%
\pgfpathlineto{\pgfqpoint{1.621709in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{1.613431in}{0.937636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778639in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{1.795197in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{1.784193in}{0.964078in}}%
\pgfpathlineto{\pgfqpoint{1.823881in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{1.809024in}{0.947715in}}%
\pgfpathlineto{\pgfqpoint{1.803474in}{0.957308in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{1.778639in}{0.937637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943848in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{1.960403in}{0.962753in}}%
\pgfpathlineto{\pgfqpoint{1.949399in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{1.989089in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{1.974228in}{0.947704in}}%
\pgfpathlineto{\pgfqpoint{1.968679in}{0.957298in}}%
\pgfpathlineto{\pgfqpoint{1.952124in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.937637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109056in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{2.125611in}{0.962752in}}%
\pgfpathlineto{\pgfqpoint{2.114607in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{2.154298in}{0.997268in}}%
\pgfpathlineto{\pgfqpoint{2.139436in}{0.947704in}}%
\pgfpathlineto{\pgfqpoint{2.133887in}{0.957297in}}%
\pgfpathlineto{\pgfqpoint{2.117333in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{0.937637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274264in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{2.290822in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{0.964076in}}%
\pgfpathlineto{\pgfqpoint{2.319506in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{2.299098in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{2.282541in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{0.937637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439472in}{0.937636in}}%
\pgfpathlineto{\pgfqpoint{2.456037in}{0.962782in}}%
\pgfpathlineto{\pgfqpoint{2.445033in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{2.484715in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{2.469866in}{0.947737in}}%
\pgfpathlineto{\pgfqpoint{2.464315in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{2.447750in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{2.439472in}{0.937636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604679in}{0.937634in}}%
\pgfpathlineto{\pgfqpoint{2.621264in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{0.964144in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{2.635100in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{2.629544in}{0.957385in}}%
\pgfpathlineto{\pgfqpoint{2.612960in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{2.604679in}{0.937634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769885in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{2.786514in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{2.775507in}{0.964255in}}%
\pgfpathlineto{\pgfqpoint{2.815138in}{0.997525in}}%
\pgfpathlineto{\pgfqpoint{2.800366in}{0.947934in}}%
\pgfpathlineto{\pgfqpoint{2.794800in}{0.957517in}}%
\pgfpathlineto{\pgfqpoint{2.778171in}{0.932189in}}%
\pgfpathlineto{\pgfqpoint{2.769885in}{0.937630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935086in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{2.951819in}{0.963244in}}%
\pgfpathlineto{\pgfqpoint{2.940809in}{0.964514in}}%
\pgfpathlineto{\pgfqpoint{2.980357in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{2.965708in}{0.948255in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{2.943386in}{0.932200in}}%
\pgfpathlineto{\pgfqpoint{2.935086in}{0.937619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100279in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{3.117249in}{0.963911in}}%
\pgfpathlineto{\pgfqpoint{3.106233in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.998713in}}%
\pgfpathlineto{\pgfqpoint{3.131224in}{0.949002in}}%
\pgfpathlineto{\pgfqpoint{3.125580in}{0.958539in}}%
\pgfpathlineto{\pgfqpoint{3.108610in}{0.932224in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{0.937596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265453in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{3.282961in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{3.271930in}{0.966538in}}%
\pgfpathlineto{\pgfqpoint{3.310851in}{1.000636in}}%
\pgfpathlineto{\pgfqpoint{3.297127in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{3.273852in}{0.932277in}}%
\pgfpathlineto{\pgfqpoint{3.265453in}{0.937542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430590in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{3.449270in}{0.969153in}}%
\pgfpathlineto{\pgfqpoint{3.438214in}{0.969911in}}%
\pgfpathlineto{\pgfqpoint{3.476172in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{3.463840in}{0.954824in}}%
\pgfpathlineto{\pgfqpoint{3.457812in}{0.964124in}}%
\pgfpathlineto{\pgfqpoint{3.439132in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{3.430590in}{0.937424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595666in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{3.616711in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{3.605630in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{3.641593in}{1.015261in}}%
\pgfpathlineto{\pgfqpoint{3.632048in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{3.625517in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{3.604472in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{3.595666in}{0.937185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760682in}{0.936765in}}%
\pgfpathlineto{\pgfqpoint{3.785829in}{0.999064in}}%
\pgfpathlineto{\pgfqpoint{3.774781in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{3.807121in}{1.038572in}}%
\pgfpathlineto{\pgfqpoint{3.802357in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{3.795020in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.769874in}{0.933054in}}%
\pgfpathlineto{\pgfqpoint{3.760682in}{0.936765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456962in}{1.147514in}}%
\pgfpathlineto{\pgfqpoint{0.473681in}{1.173098in}}%
\pgfpathlineto{\pgfqpoint{0.462672in}{1.174372in}}%
\pgfpathlineto{\pgfqpoint{0.502231in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{0.487566in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{0.481979in}{1.167676in}}%
\pgfpathlineto{\pgfqpoint{0.465260in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.147514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622480in}{1.147937in}}%
\pgfpathlineto{\pgfqpoint{0.634926in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{0.624113in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{0.666975in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{0.647148in}{1.146804in}}%
\pgfpathlineto{\pgfqpoint{0.642604in}{1.156912in}}%
\pgfpathlineto{\pgfqpoint{0.630159in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{0.622480in}{1.147937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787907in}{1.148187in}}%
\pgfpathlineto{\pgfqpoint{0.797796in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{0.787170in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{0.808896in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{0.805038in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.795149in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{0.787907in}{1.148187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953235in}{1.148311in}}%
\pgfpathlineto{\pgfqpoint{0.961845in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{0.951335in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{0.960237in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{0.953235in}{1.148311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118501in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{1.126525in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{1.116073in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.162052in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{1.138414in}}%
\pgfpathlineto{\pgfqpoint{1.133411in}{1.148987in}}%
\pgfpathlineto{\pgfqpoint{1.125388in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{1.118501in}{1.148368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283736in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{1.291499in}{1.155783in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.159545in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{1.301578in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.298334in}{1.148603in}}%
\pgfpathlineto{\pgfqpoint{1.290570in}{1.141213in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.148393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448956in}{1.148404in}}%
\pgfpathlineto{\pgfqpoint{1.456606in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.492419in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{1.466628in}{1.137831in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{1.448956in}{1.148404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614169in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{1.621771in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{1.159389in}}%
\pgfpathlineto{\pgfqpoint{1.657621in}{1.182580in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{1.628573in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{1.620970in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{1.614169in}{1.148408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779379in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{1.155553in}}%
\pgfpathlineto{\pgfqpoint{1.776556in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{1.822827in}{1.182534in}}%
\pgfpathlineto{\pgfqpoint{1.796948in}{1.137725in}}%
\pgfpathlineto{\pgfqpoint{1.793758in}{1.148338in}}%
\pgfpathlineto{\pgfqpoint{1.786177in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{1.779379in}{1.148410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944588in}{1.148411in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{1.941759in}{1.159362in}}%
\pgfpathlineto{\pgfqpoint{1.988034in}{1.182516in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{1.137713in}}%
\pgfpathlineto{\pgfqpoint{1.958958in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{1.951384in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{1.944588in}{1.148411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109797in}{1.148411in}}%
\pgfpathlineto{\pgfqpoint{2.117370in}{1.155543in}}%
\pgfpathlineto{\pgfqpoint{2.106967in}{1.159362in}}%
\pgfpathlineto{\pgfqpoint{2.153242in}{1.182515in}}%
\pgfpathlineto{\pgfqpoint{2.127354in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{2.124166in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{2.109797in}{1.148411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275004in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{2.282584in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{2.272180in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{2.318451in}{1.182530in}}%
\pgfpathlineto{\pgfqpoint{2.292571in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{1.148336in}}%
\pgfpathlineto{\pgfqpoint{2.281801in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{2.275004in}{1.148410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440211in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{2.447809in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{2.437402in}{1.159385in}}%
\pgfpathlineto{\pgfqpoint{2.483662in}{1.182570in}}%
\pgfpathlineto{\pgfqpoint{2.457804in}{1.137750in}}%
\pgfpathlineto{\pgfqpoint{2.454609in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{2.447011in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{2.440211in}{1.148409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605415in}{1.148404in}}%
\pgfpathlineto{\pgfqpoint{2.613055in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{2.602644in}{1.159426in}}%
\pgfpathlineto{\pgfqpoint{2.648876in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{2.623072in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{1.148424in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.141201in}}%
\pgfpathlineto{\pgfqpoint{2.605415in}{1.148404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770613in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{2.778353in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{2.767932in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{2.814097in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{2.788421in}{1.137970in}}%
\pgfpathlineto{\pgfqpoint{2.785183in}{1.148569in}}%
\pgfpathlineto{\pgfqpoint{2.777443in}{1.141211in}}%
\pgfpathlineto{\pgfqpoint{2.770613in}{1.148395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{2.943770in}{1.156050in}}%
\pgfpathlineto{\pgfqpoint{2.933324in}{1.159752in}}%
\pgfpathlineto{\pgfqpoint{2.979336in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{2.953952in}{1.138333in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.148910in}}%
\pgfpathlineto{\pgfqpoint{2.942674in}{1.141233in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.148373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100954in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{3.109456in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{3.098957in}{1.160303in}}%
\pgfpathlineto{\pgfqpoint{3.144614in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{3.119900in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{3.116437in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{3.107935in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{3.100954in}{1.148321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266049in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{3.275748in}{1.158477in}}%
\pgfpathlineto{\pgfqpoint{3.265138in}{1.161678in}}%
\pgfpathlineto{\pgfqpoint{3.309975in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{3.286759in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{3.282955in}{1.151671in}}%
\pgfpathlineto{\pgfqpoint{3.273256in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{3.266049in}{1.148205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431036in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{3.443307in}{1.162849in}}%
\pgfpathlineto{\pgfqpoint{3.432505in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{3.475496in}{1.194125in}}%
\pgfpathlineto{\pgfqpoint{3.455457in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{3.438686in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{3.431036in}{1.147954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595890in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{3.613078in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{3.602056in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{3.641236in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{3.627131in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.169101in}}%
\pgfpathlineto{\pgfqpoint{3.604249in}{1.142138in}}%
\pgfpathlineto{\pgfqpoint{3.595890in}{1.147467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760708in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{3.785241in}{1.205163in}}%
\pgfpathlineto{\pgfqpoint{3.774183in}{1.204430in}}%
\pgfpathlineto{\pgfqpoint{3.807077in}{1.244374in}}%
\pgfpathlineto{\pgfqpoint{3.801602in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{3.794381in}{1.201326in}}%
\pgfpathlineto{\pgfqpoint{3.769848in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{3.760708in}{1.146721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457370in}{1.357946in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{1.370907in}}%
\pgfpathlineto{\pgfqpoint{0.457897in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{0.501626in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{0.480346in}{1.354164in}}%
\pgfpathlineto{\pgfqpoint{0.476113in}{1.364406in}}%
\pgfpathlineto{\pgfqpoint{0.464853in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{0.457370in}{1.357946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623381in}{1.358647in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{0.617504in}{1.366548in}}%
\pgfpathlineto{\pgfqpoint{0.665828in}{1.384083in}}%
\pgfpathlineto{\pgfqpoint{0.635136in}{1.342843in}}%
\pgfpathlineto{\pgfqpoint{0.633209in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{0.629258in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{0.623381in}{1.358647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789439in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.360672in}}%
\pgfpathlineto{\pgfqpoint{0.785262in}{1.366358in}}%
\pgfpathlineto{\pgfqpoint{0.830400in}{1.375582in}}%
\pgfpathlineto{\pgfqpoint{0.797794in}{1.343034in}}%
\pgfpathlineto{\pgfqpoint{0.797504in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{0.793617in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{0.789439in}{1.358583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955034in}{1.358553in}}%
\pgfpathlineto{\pgfqpoint{0.958892in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{0.951630in}{1.366268in}}%
\pgfpathlineto{\pgfqpoint{0.995311in}{1.371718in}}%
\pgfpathlineto{\pgfqpoint{0.961843in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{0.958439in}{1.350838in}}%
\pgfpathlineto{\pgfqpoint{0.955034in}{1.358553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120412in}{1.358541in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.360073in}}%
\pgfpathlineto{\pgfqpoint{1.117348in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.160393in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{1.352383in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{1.350851in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{1.358541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285695in}{1.358535in}}%
\pgfpathlineto{\pgfqpoint{1.289534in}{1.359994in}}%
\pgfpathlineto{\pgfqpoint{1.282778in}{1.366214in}}%
\pgfpathlineto{\pgfqpoint{1.325547in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.343178in}}%
\pgfpathlineto{\pgfqpoint{1.292451in}{1.352315in}}%
\pgfpathlineto{\pgfqpoint{1.288611in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.358535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450935in}{1.358533in}}%
\pgfpathlineto{\pgfqpoint{1.454772in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{1.448082in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{1.490732in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{1.456641in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{1.457625in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{1.453788in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{1.450935in}{1.358533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616157in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{1.619993in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{1.613331in}{1.366204in}}%
\pgfpathlineto{\pgfqpoint{1.655931in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{1.621808in}{1.343187in}}%
\pgfpathlineto{\pgfqpoint{1.622819in}{1.352273in}}%
\pgfpathlineto{\pgfqpoint{1.618982in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{1.616157in}{1.358532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781371in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{1.785207in}{1.359939in}}%
\pgfpathlineto{\pgfqpoint{1.778557in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{1.786999in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{1.788021in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{1.784185in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{1.781371in}{1.358532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946581in}{1.358531in}}%
\pgfpathlineto{\pgfqpoint{1.950417in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.943771in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.986342in}{1.368746in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{1.953227in}{1.352265in}}%
\pgfpathlineto{\pgfqpoint{1.949391in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{1.946581in}{1.358531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111790in}{1.358531in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{2.108980in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{2.151550in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{1.352265in}}%
\pgfpathlineto{\pgfqpoint{2.114599in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{2.111790in}{1.358531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276996in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{2.280832in}{1.359938in}}%
\pgfpathlineto{\pgfqpoint{2.274183in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{2.316760in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.282623in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{2.283645in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{2.279809in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{2.276996in}{1.358532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442200in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{2.439376in}{1.366204in}}%
\pgfpathlineto{\pgfqpoint{2.481972in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{2.447846in}{1.343188in}}%
\pgfpathlineto{\pgfqpoint{2.448859in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{2.445023in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{2.442200in}{1.358532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607396in}{1.358533in}}%
\pgfpathlineto{\pgfqpoint{2.611233in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{2.604548in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{1.368933in}}%
\pgfpathlineto{\pgfqpoint{2.613090in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{2.614080in}{1.352283in}}%
\pgfpathlineto{\pgfqpoint{2.610243in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.607396in}{1.358533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772576in}{1.358535in}}%
\pgfpathlineto{\pgfqpoint{2.776415in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{2.769672in}{1.366213in}}%
\pgfpathlineto{\pgfqpoint{2.812417in}{1.369214in}}%
\pgfpathlineto{\pgfqpoint{2.778383in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{2.779319in}{1.352309in}}%
\pgfpathlineto{\pgfqpoint{2.775480in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{2.772576in}{1.358535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937719in}{1.358540in}}%
\pgfpathlineto{\pgfqpoint{2.941562in}{1.360057in}}%
\pgfpathlineto{\pgfqpoint{2.934684in}{1.366227in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{2.943789in}{1.343165in}}%
\pgfpathlineto{\pgfqpoint{2.944597in}{1.352370in}}%
\pgfpathlineto{\pgfqpoint{2.940754in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.358540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102774in}{1.358551in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{3.099432in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{3.142995in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{3.109456in}{1.343131in}}%
\pgfpathlineto{\pgfqpoint{3.109970in}{1.352511in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.350841in}}%
\pgfpathlineto{\pgfqpoint{3.102774in}{1.358551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267623in}{1.358579in}}%
\pgfpathlineto{\pgfqpoint{3.271506in}{1.360608in}}%
\pgfpathlineto{\pgfqpoint{3.263564in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{3.308479in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{3.275741in}{1.343048in}}%
\pgfpathlineto{\pgfqpoint{3.275565in}{1.352843in}}%
\pgfpathlineto{\pgfqpoint{3.271682in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{3.267623in}{1.358579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431984in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{3.435930in}{1.361519in}}%
\pgfpathlineto{\pgfqpoint{3.426230in}{1.366535in}}%
\pgfpathlineto{\pgfqpoint{3.474325in}{1.383467in}}%
\pgfpathlineto{\pgfqpoint{3.443492in}{1.342857in}}%
\pgfpathlineto{\pgfqpoint{3.441685in}{1.353627in}}%
\pgfpathlineto{\pgfqpoint{3.437738in}{1.350749in}}%
\pgfpathlineto{\pgfqpoint{3.431984in}{1.358642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596259in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{3.608347in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{3.597557in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{3.640683in}{1.403520in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{3.603880in}{1.351526in}}%
\pgfpathlineto{\pgfqpoint{3.596259in}{1.357865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760737in}{1.356682in}}%
\pgfpathlineto{\pgfqpoint{3.784616in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{3.773548in}{1.410720in}}%
\pgfpathlineto{\pgfqpoint{3.807029in}{1.450174in}}%
\pgfpathlineto{\pgfqpoint{3.800794in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{3.793698in}{1.407318in}}%
\pgfpathlineto{\pgfqpoint{3.769819in}{1.352710in}}%
\pgfpathlineto{\pgfqpoint{3.760737in}{1.356682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458083in}{1.568513in}}%
\pgfpathlineto{\pgfqpoint{0.462361in}{1.571814in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.576633in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{1.595144in}}%
\pgfpathlineto{\pgfqpoint{0.470550in}{1.553091in}}%
\pgfpathlineto{\pgfqpoint{0.468417in}{1.563967in}}%
\pgfpathlineto{\pgfqpoint{0.464140in}{1.560665in}}%
\pgfpathlineto{\pgfqpoint{0.458083in}{1.568513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625319in}{1.568398in}}%
\pgfpathlineto{\pgfqpoint{0.629128in}{1.569399in}}%
\pgfpathlineto{\pgfqpoint{0.623317in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{0.664411in}{1.574598in}}%
\pgfpathlineto{\pgfqpoint{0.629323in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{0.631130in}{1.561781in}}%
\pgfpathlineto{\pgfqpoint{0.627321in}{1.560780in}}%
\pgfpathlineto{\pgfqpoint{0.625319in}{1.568398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791510in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{0.795287in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{0.829298in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{0.791581in}{1.553258in}}%
\pgfpathlineto{\pgfqpoint{0.795323in}{1.560830in}}%
\pgfpathlineto{\pgfqpoint{0.791546in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{1.568366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957173in}{1.568373in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.567936in}}%
\pgfpathlineto{\pgfqpoint{0.958046in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{0.955426in}{1.553238in}}%
\pgfpathlineto{\pgfqpoint{0.960083in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{0.956300in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{0.957173in}{1.568373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122585in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{1.126376in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{1.123865in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{1.159853in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{1.120024in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{1.125095in}{1.560158in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{1.560798in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.568380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287882in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{1.291677in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{1.289341in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{1.325100in}{1.557296in}}%
\pgfpathlineto{\pgfqpoint{1.284965in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{1.290218in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{1.568384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453129in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{1.456926in}{1.567618in}}%
\pgfpathlineto{\pgfqpoint{1.454665in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{1.490327in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.450057in}{1.553199in}}%
\pgfpathlineto{\pgfqpoint{1.455390in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{1.451593in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{1.453129in}{1.568386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618354in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{1.622152in}{1.567602in}}%
\pgfpathlineto{\pgfqpoint{1.619924in}{1.575981in}}%
\pgfpathlineto{\pgfqpoint{1.655543in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{1.615216in}{1.553197in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.560007in}}%
\pgfpathlineto{\pgfqpoint{1.616785in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{1.618354in}{1.568386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783570in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{1.787367in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{1.785153in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{1.820755in}{1.556673in}}%
\pgfpathlineto{\pgfqpoint{1.780403in}{1.553196in}}%
\pgfpathlineto{\pgfqpoint{1.785784in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{1.781986in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{1.783570in}{1.568387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948780in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{1.950369in}{1.575983in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{1.553195in}}%
\pgfpathlineto{\pgfqpoint{1.950990in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{1.947192in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{1.948780in}{1.568387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113989in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{2.117787in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{2.115578in}{1.575983in}}%
\pgfpathlineto{\pgfqpoint{2.151173in}{1.556645in}}%
\pgfpathlineto{\pgfqpoint{2.110811in}{1.553195in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{2.112400in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{2.113989in}{1.568387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279195in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{2.282993in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{2.280780in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{2.316380in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{2.276026in}{1.553196in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{1.559999in}}%
\pgfpathlineto{\pgfqpoint{2.277611in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{2.279195in}{1.568387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444397in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{2.448195in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{2.445970in}{1.575981in}}%
\pgfpathlineto{\pgfqpoint{2.481586in}{1.556728in}}%
\pgfpathlineto{\pgfqpoint{2.441253in}{1.553197in}}%
\pgfpathlineto{\pgfqpoint{2.446622in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{2.442825in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{2.444397in}{1.568386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609591in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{2.613388in}{1.567614in}}%
\pgfpathlineto{\pgfqpoint{2.611134in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{2.646787in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{2.606505in}{1.553199in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{2.608048in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{2.609591in}{1.568386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774765in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{2.778560in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{2.776240in}{1.575974in}}%
\pgfpathlineto{\pgfqpoint{2.811979in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{2.771816in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{2.777086in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{2.773291in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{2.774765in}{1.568384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939894in}{1.568381in}}%
\pgfpathlineto{\pgfqpoint{2.943685in}{1.567723in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{2.977151in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.553214in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{1.560140in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{1.568381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104919in}{1.568374in}}%
\pgfpathlineto{\pgfqpoint{3.108703in}{1.567900in}}%
\pgfpathlineto{\pgfqpoint{3.105867in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{3.142291in}{1.559847in}}%
\pgfpathlineto{\pgfqpoint{3.103022in}{1.553235in}}%
\pgfpathlineto{\pgfqpoint{3.107755in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{3.103970in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{3.104919in}{1.568374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269704in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{3.273481in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{3.269807in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.307423in}{1.564076in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{1.553258in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{1.560761in}}%
\pgfpathlineto{\pgfqpoint{3.269601in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{3.269704in}{1.568366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433931in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{3.437736in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{3.432072in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{3.472911in}{1.573885in}}%
\pgfpathlineto{\pgfqpoint{3.437650in}{1.553174in}}%
\pgfpathlineto{\pgfqpoint{3.439596in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{3.435791in}{1.560784in}}%
\pgfpathlineto{\pgfqpoint{3.433931in}{1.568394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596891in}{1.568392in}}%
\pgfpathlineto{\pgfqpoint{3.602433in}{1.573024in}}%
\pgfpathlineto{\pgfqpoint{3.592274in}{1.577452in}}%
\pgfpathlineto{\pgfqpoint{3.639839in}{1.597825in}}%
\pgfpathlineto{\pgfqpoint{3.611343in}{1.554633in}}%
\pgfpathlineto{\pgfqpoint{3.608790in}{1.565418in}}%
\pgfpathlineto{\pgfqpoint{3.603248in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{3.596891in}{1.568392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760769in}{1.566646in}}%
\pgfpathlineto{\pgfqpoint{3.783949in}{1.617448in}}%
\pgfpathlineto{\pgfqpoint{3.772874in}{1.617054in}}%
\pgfpathlineto{\pgfqpoint{3.806975in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{3.799928in}{1.604709in}}%
\pgfpathlineto{\pgfqpoint{3.792967in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{3.769787in}{1.562532in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{1.566646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459603in}{1.778325in}}%
\pgfpathlineto{\pgfqpoint{0.463446in}{1.779834in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{1.786011in}}%
\pgfpathlineto{\pgfqpoint{0.499542in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{0.465637in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{0.466463in}{1.772148in}}%
\pgfpathlineto{\pgfqpoint{0.462620in}{1.770639in}}%
\pgfpathlineto{\pgfqpoint{0.459603in}{1.778325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627149in}{1.778282in}}%
\pgfpathlineto{\pgfqpoint{0.630949in}{1.777452in}}%
\pgfpathlineto{\pgfqpoint{0.628808in}{1.785881in}}%
\pgfpathlineto{\pgfqpoint{0.664316in}{1.766189in}}%
\pgfpathlineto{\pgfqpoint{0.623832in}{1.763083in}}%
\pgfpathlineto{\pgfqpoint{0.629290in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{0.625490in}{1.770683in}}%
\pgfpathlineto{\pgfqpoint{0.627149in}{1.778282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793579in}{1.778366in}}%
\pgfpathlineto{\pgfqpoint{0.797463in}{1.776315in}}%
\pgfpathlineto{\pgfqpoint{0.797681in}{1.786135in}}%
\pgfpathlineto{\pgfqpoint{0.830371in}{1.753972in}}%
\pgfpathlineto{\pgfqpoint{0.785375in}{1.762829in}}%
\pgfpathlineto{\pgfqpoint{0.793361in}{1.768547in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.770598in}}%
\pgfpathlineto{\pgfqpoint{0.793579in}{1.778366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959377in}{1.778411in}}%
\pgfpathlineto{\pgfqpoint{0.963306in}{1.775771in}}%
\pgfpathlineto{\pgfqpoint{0.964659in}{1.786270in}}%
\pgfpathlineto{\pgfqpoint{0.996029in}{1.748074in}}%
\pgfpathlineto{\pgfqpoint{0.948814in}{1.762694in}}%
\pgfpathlineto{\pgfqpoint{0.958025in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{0.954096in}{1.770553in}}%
\pgfpathlineto{\pgfqpoint{0.959377in}{1.778411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124852in}{1.778431in}}%
\pgfpathlineto{\pgfqpoint{1.128800in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{1.161430in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{1.113224in}{1.762636in}}%
\pgfpathlineto{\pgfqpoint{1.122986in}{1.767627in}}%
\pgfpathlineto{\pgfqpoint{1.119038in}{1.770534in}}%
\pgfpathlineto{\pgfqpoint{1.124852in}{1.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290162in}{1.778420in}}%
\pgfpathlineto{\pgfqpoint{1.294289in}{1.775267in}}%
\pgfpathlineto{\pgfqpoint{1.296370in}{1.786152in}}%
\pgfpathlineto{\pgfqpoint{1.326721in}{1.744243in}}%
\pgfpathlineto{\pgfqpoint{1.278313in}{1.762524in}}%
\pgfpathlineto{\pgfqpoint{1.288270in}{1.767391in}}%
\pgfpathlineto{\pgfqpoint{1.284143in}{1.770544in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.778420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455401in}{1.778397in}}%
\pgfpathlineto{\pgfqpoint{1.459769in}{1.775006in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{1.785875in}}%
\pgfpathlineto{\pgfqpoint{1.491964in}{1.743737in}}%
\pgfpathlineto{\pgfqpoint{1.443697in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{1.453690in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{1.449322in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{1.455401in}{1.778397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620622in}{1.778387in}}%
\pgfpathlineto{\pgfqpoint{1.625094in}{1.774892in}}%
\pgfpathlineto{\pgfqpoint{1.627293in}{1.785754in}}%
\pgfpathlineto{\pgfqpoint{1.657187in}{1.743519in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{1.618990in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{1.614518in}{1.770577in}}%
\pgfpathlineto{\pgfqpoint{1.620622in}{1.778387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785835in}{1.778383in}}%
\pgfpathlineto{\pgfqpoint{1.790351in}{1.774844in}}%
\pgfpathlineto{\pgfqpoint{1.792565in}{1.785703in}}%
\pgfpathlineto{\pgfqpoint{1.822402in}{1.743427in}}%
\pgfpathlineto{\pgfqpoint{1.774221in}{1.762298in}}%
\pgfpathlineto{\pgfqpoint{1.784236in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{1.779721in}{1.770581in}}%
\pgfpathlineto{\pgfqpoint{1.785835in}{1.778383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951045in}{1.778382in}}%
\pgfpathlineto{\pgfqpoint{1.955577in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{1.957796in}{1.785684in}}%
\pgfpathlineto{\pgfqpoint{1.987612in}{1.743393in}}%
\pgfpathlineto{\pgfqpoint{1.939441in}{1.762288in}}%
\pgfpathlineto{\pgfqpoint{1.949459in}{1.767027in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{1.778382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116254in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{2.120787in}{1.774825in}}%
\pgfpathlineto{\pgfqpoint{2.123006in}{1.785683in}}%
\pgfpathlineto{\pgfqpoint{2.152821in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{1.762287in}}%
\pgfpathlineto{\pgfqpoint{2.114668in}{1.767026in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{2.116254in}{1.778381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281461in}{1.778383in}}%
\pgfpathlineto{\pgfqpoint{2.285980in}{1.774840in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.785699in}}%
\pgfpathlineto{\pgfqpoint{2.318027in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{2.269848in}{1.762295in}}%
\pgfpathlineto{\pgfqpoint{2.279864in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{2.275345in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{2.281461in}{1.778383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446664in}{1.778386in}}%
\pgfpathlineto{\pgfqpoint{2.451146in}{1.774882in}}%
\pgfpathlineto{\pgfqpoint{2.453348in}{1.785743in}}%
\pgfpathlineto{\pgfqpoint{2.483230in}{1.743499in}}%
\pgfpathlineto{\pgfqpoint{2.435029in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{2.445039in}{1.767073in}}%
\pgfpathlineto{\pgfqpoint{2.440558in}{1.770578in}}%
\pgfpathlineto{\pgfqpoint{2.446664in}{1.778386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611861in}{1.778395in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{2.618423in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{2.648425in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{2.600171in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{1.767156in}}%
\pgfpathlineto{\pgfqpoint{2.605777in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{2.611861in}{1.778395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777043in}{1.778415in}}%
\pgfpathlineto{\pgfqpoint{2.781219in}{1.775214in}}%
\pgfpathlineto{\pgfqpoint{2.783318in}{1.786096in}}%
\pgfpathlineto{\pgfqpoint{2.813603in}{1.744139in}}%
\pgfpathlineto{\pgfqpoint{2.765224in}{1.762496in}}%
\pgfpathlineto{\pgfqpoint{2.775188in}{1.767347in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{2.777043in}{1.778415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942166in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.946117in}{1.775502in}}%
\pgfpathlineto{\pgfqpoint{2.948027in}{1.786333in}}%
\pgfpathlineto{\pgfqpoint{2.978738in}{1.745180in}}%
\pgfpathlineto{\pgfqpoint{2.930445in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{1.767602in}}%
\pgfpathlineto{\pgfqpoint{2.936306in}{1.770532in}}%
\pgfpathlineto{\pgfqpoint{2.942166in}{1.778432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107134in}{1.778415in}}%
\pgfpathlineto{\pgfqpoint{3.111067in}{1.775725in}}%
\pgfpathlineto{\pgfqpoint{3.112514in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.143773in}{1.747583in}}%
\pgfpathlineto{\pgfqpoint{3.096375in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{3.105687in}{1.767859in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.107134in}{1.778415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271792in}{1.778373in}}%
\pgfpathlineto{\pgfqpoint{3.275684in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{3.276072in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{3.308564in}{1.753085in}}%
\pgfpathlineto{\pgfqpoint{3.263234in}{1.762809in}}%
\pgfpathlineto{\pgfqpoint{3.271404in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{3.267513in}{1.770591in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{1.778373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435776in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{3.439580in}{1.777372in}}%
\pgfpathlineto{\pgfqpoint{3.437605in}{1.785895in}}%
\pgfpathlineto{\pgfqpoint{3.472903in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{3.432117in}{1.763070in}}%
\pgfpathlineto{\pgfqpoint{3.437751in}{1.769763in}}%
\pgfpathlineto{\pgfqpoint{3.433946in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{3.435776in}{1.778286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598255in}{1.778348in}}%
\pgfpathlineto{\pgfqpoint{3.602121in}{1.780162in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.786080in}}%
\pgfpathlineto{\pgfqpoint{3.638730in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{3.605512in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{3.605749in}{1.772430in}}%
\pgfpathlineto{\pgfqpoint{3.601883in}{1.770616in}}%
\pgfpathlineto{\pgfqpoint{3.598255in}{1.778348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760804in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{3.783237in}{1.823641in}}%
\pgfpathlineto{\pgfqpoint{3.772157in}{1.823436in}}%
\pgfpathlineto{\pgfqpoint{3.806916in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{3.798997in}{1.810632in}}%
\pgfpathlineto{\pgfqpoint{3.792184in}{1.819373in}}%
\pgfpathlineto{\pgfqpoint{3.769751in}{1.772348in}}%
\pgfpathlineto{\pgfqpoint{3.760804in}{1.776616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461061in}{1.988152in}}%
\pgfpathlineto{\pgfqpoint{0.464838in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{0.460961in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{0.498882in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{0.461262in}{1.973044in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{0.461162in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{0.461061in}{1.988152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629073in}{1.988313in}}%
\pgfpathlineto{\pgfqpoint{0.633011in}{1.985559in}}%
\pgfpathlineto{\pgfqpoint{0.634580in}{1.996188in}}%
\pgfpathlineto{\pgfqpoint{0.665695in}{1.956840in}}%
\pgfpathlineto{\pgfqpoint{0.618059in}{1.972563in}}%
\pgfpathlineto{\pgfqpoint{0.627504in}{1.977684in}}%
\pgfpathlineto{\pgfqpoint{0.623566in}{1.980438in}}%
\pgfpathlineto{\pgfqpoint{0.629073in}{1.988313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795134in}{1.987775in}}%
\pgfpathlineto{\pgfqpoint{0.804862in}{1.977457in}}%
\pgfpathlineto{\pgfqpoint{0.808674in}{1.987863in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.941601in}}%
\pgfpathlineto{\pgfqpoint{0.787037in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{0.797649in}{1.970657in}}%
\pgfpathlineto{\pgfqpoint{0.787922in}{1.980975in}}%
\pgfpathlineto{\pgfqpoint{0.795134in}{1.987775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960580in}{1.987504in}}%
\pgfpathlineto{\pgfqpoint{0.973087in}{1.972136in}}%
\pgfpathlineto{\pgfqpoint{0.977647in}{1.982237in}}%
\pgfpathlineto{\pgfqpoint{0.997399in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{0.954582in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{0.965399in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{0.952892in}{1.981247in}}%
\pgfpathlineto{\pgfqpoint{0.960580in}{1.987504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125877in}{1.987392in}}%
\pgfpathlineto{\pgfqpoint{1.139519in}{1.969608in}}%
\pgfpathlineto{\pgfqpoint{1.144368in}{1.979574in}}%
\pgfpathlineto{\pgfqpoint{1.162736in}{1.931199in}}%
\pgfpathlineto{\pgfqpoint{1.120773in}{1.961474in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{1.118012in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{1.125877in}{1.987392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291121in}{1.987345in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.968478in}}%
\pgfpathlineto{\pgfqpoint{1.310207in}{1.978386in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{1.929795in}}%
\pgfpathlineto{\pgfqpoint{1.286398in}{1.960568in}}%
\pgfpathlineto{\pgfqpoint{1.297304in}{1.962539in}}%
\pgfpathlineto{\pgfqpoint{1.283185in}{1.981406in}}%
\pgfpathlineto{\pgfqpoint{1.291121in}{1.987345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456344in}{1.987325in}}%
\pgfpathlineto{\pgfqpoint{1.470666in}{1.967985in}}%
\pgfpathlineto{\pgfqpoint{1.475682in}{1.977867in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{1.451784in}{1.960170in}}%
\pgfpathlineto{\pgfqpoint{1.462700in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{1.448378in}{1.981426in}}%
\pgfpathlineto{\pgfqpoint{1.456344in}{1.987325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621559in}{1.987316in}}%
\pgfpathlineto{\pgfqpoint{1.635967in}{1.967772in}}%
\pgfpathlineto{\pgfqpoint{1.641005in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{1.658446in}{1.928927in}}%
\pgfpathlineto{\pgfqpoint{1.617068in}{1.959998in}}%
\pgfpathlineto{\pgfqpoint{1.627988in}{1.961890in}}%
\pgfpathlineto{\pgfqpoint{1.613580in}{1.981434in}}%
\pgfpathlineto{\pgfqpoint{1.621559in}{1.987316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786770in}{1.987313in}}%
\pgfpathlineto{\pgfqpoint{1.801214in}{1.967683in}}%
\pgfpathlineto{\pgfqpoint{1.806260in}{1.977550in}}%
\pgfpathlineto{\pgfqpoint{1.823658in}{1.928817in}}%
\pgfpathlineto{\pgfqpoint{1.782308in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.981438in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{1.987313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951979in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{1.966437in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{1.971486in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{1.988868in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{1.947529in}{1.959898in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{1.961777in}}%
\pgfpathlineto{\pgfqpoint{1.943993in}{1.981439in}}%
\pgfpathlineto{\pgfqpoint{1.951979in}{1.987311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117188in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.967648in}}%
\pgfpathlineto{\pgfqpoint{2.136696in}{1.977513in}}%
\pgfpathlineto{\pgfqpoint{2.154077in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{2.112738in}{1.959897in}}%
\pgfpathlineto{\pgfqpoint{2.123660in}{1.961776in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{1.981439in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{1.987311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282395in}{1.987312in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{1.967675in}}%
\pgfpathlineto{\pgfqpoint{2.301889in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{2.319284in}{1.928808in}}%
\pgfpathlineto{\pgfqpoint{2.277936in}{1.959919in}}%
\pgfpathlineto{\pgfqpoint{2.288858in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{2.274411in}{1.981438in}}%
\pgfpathlineto{\pgfqpoint{2.282395in}{1.987312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447601in}{1.987315in}}%
\pgfpathlineto{\pgfqpoint{2.462017in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{2.467056in}{1.977624in}}%
\pgfpathlineto{\pgfqpoint{2.484489in}{1.928904in}}%
\pgfpathlineto{\pgfqpoint{2.443117in}{1.959982in}}%
\pgfpathlineto{\pgfqpoint{2.454037in}{1.961873in}}%
\pgfpathlineto{\pgfqpoint{2.439621in}{1.981435in}}%
\pgfpathlineto{\pgfqpoint{2.447601in}{1.987315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612804in}{1.987323in}}%
\pgfpathlineto{\pgfqpoint{2.627143in}{1.967941in}}%
\pgfpathlineto{\pgfqpoint{2.632164in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{1.929134in}}%
\pgfpathlineto{\pgfqpoint{2.608258in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{2.619175in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{2.604835in}{1.981428in}}%
\pgfpathlineto{\pgfqpoint{2.612804in}{1.987323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777999in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{2.792159in}{1.968377in}}%
\pgfpathlineto{\pgfqpoint{2.797136in}{1.978279in}}%
\pgfpathlineto{\pgfqpoint{2.814877in}{1.929671in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.784217in}{1.962447in}}%
\pgfpathlineto{\pgfqpoint{2.770057in}{1.981410in}}%
\pgfpathlineto{\pgfqpoint{2.777999in}{1.987341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943176in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.969384in}}%
\pgfpathlineto{\pgfqpoint{2.961786in}{1.979339in}}%
\pgfpathlineto{\pgfqpoint{2.980039in}{1.930920in}}%
\pgfpathlineto{\pgfqpoint{2.938148in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{2.949034in}{1.963370in}}%
\pgfpathlineto{\pgfqpoint{2.935296in}{1.981368in}}%
\pgfpathlineto{\pgfqpoint{2.943176in}{1.987382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108306in}{1.987483in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{3.125642in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{3.145132in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.102475in}{1.963107in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{1.965461in}}%
\pgfpathlineto{\pgfqpoint{3.100583in}{1.981268in}}%
\pgfpathlineto{\pgfqpoint{3.108306in}{1.987483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273299in}{1.987732in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{1.976686in}}%
\pgfpathlineto{\pgfqpoint{3.287404in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{3.310034in}{1.940512in}}%
\pgfpathlineto{\pgfqpoint{3.265526in}{1.966905in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{1.969972in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{1.987732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437722in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{1.985460in}}%
\pgfpathlineto{\pgfqpoint{3.443444in}{1.996211in}}%
\pgfpathlineto{\pgfqpoint{3.474314in}{1.955765in}}%
\pgfpathlineto{\pgfqpoint{3.426278in}{1.972539in}}%
\pgfpathlineto{\pgfqpoint{3.435945in}{1.977569in}}%
\pgfpathlineto{\pgfqpoint{3.432000in}{1.980430in}}%
\pgfpathlineto{\pgfqpoint{3.437722in}{1.988321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599681in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{3.603463in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{3.598903in}{1.995722in}}%
\pgfpathlineto{\pgfqpoint{3.637891in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{3.601236in}{1.973029in}}%
\pgfpathlineto{\pgfqpoint{3.604240in}{1.980982in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{1.980593in}}%
\pgfpathlineto{\pgfqpoint{3.599681in}{1.988157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760844in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{3.782476in}{2.029876in}}%
\pgfpathlineto{\pgfqpoint{3.771394in}{2.029874in}}%
\pgfpathlineto{\pgfqpoint{3.806851in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{2.016580in}}%
\pgfpathlineto{\pgfqpoint{3.791343in}{2.025445in}}%
\pgfpathlineto{\pgfqpoint{3.769711in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{3.760844in}{1.986591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462515in}{2.198104in}}%
\pgfpathlineto{\pgfqpoint{0.466350in}{2.196700in}}%
\pgfpathlineto{\pgfqpoint{0.465322in}{2.205775in}}%
\pgfpathlineto{\pgfqpoint{0.499466in}{2.180233in}}%
\pgfpathlineto{\pgfqpoint{0.456901in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{0.463543in}{2.189029in}}%
\pgfpathlineto{\pgfqpoint{0.459708in}{2.190433in}}%
\pgfpathlineto{\pgfqpoint{0.462515in}{2.198104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630101in}{2.197472in}}%
\pgfpathlineto{\pgfqpoint{0.641840in}{2.183617in}}%
\pgfpathlineto{\pgfqpoint{0.646199in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{0.666892in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{0.623510in}{2.174583in}}%
\pgfpathlineto{\pgfqpoint{0.634276in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{0.622538in}{2.191065in}}%
\pgfpathlineto{\pgfqpoint{0.630101in}{2.197472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795726in}{2.196903in}}%
\pgfpathlineto{\pgfqpoint{0.813210in}{2.169044in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{2.178511in}}%
\pgfpathlineto{\pgfqpoint{0.832724in}{2.128627in}}%
\pgfpathlineto{\pgfqpoint{0.793784in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{0.804814in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{0.787330in}{2.191634in}}%
\pgfpathlineto{\pgfqpoint{0.795726in}{2.196903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961061in}{2.196690in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{2.161698in}}%
\pgfpathlineto{\pgfqpoint{0.986886in}{2.170866in}}%
\pgfpathlineto{\pgfqpoint{0.998132in}{2.120358in}}%
\pgfpathlineto{\pgfqpoint{0.960941in}{2.156334in}}%
\pgfpathlineto{\pgfqpoint{0.972011in}{2.156854in}}%
\pgfpathlineto{\pgfqpoint{0.952412in}{2.191847in}}%
\pgfpathlineto{\pgfqpoint{0.961061in}{2.196690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126316in}{2.196605in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{2.158352in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{2.167396in}}%
\pgfpathlineto{\pgfqpoint{1.163416in}{2.116676in}}%
\pgfpathlineto{\pgfqpoint{1.126940in}{2.153378in}}%
\pgfpathlineto{\pgfqpoint{1.138019in}{2.153680in}}%
\pgfpathlineto{\pgfqpoint{1.117574in}{2.191932in}}%
\pgfpathlineto{\pgfqpoint{1.126316in}{2.196605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291543in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{1.312341in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{1.318820in}{2.165871in}}%
\pgfpathlineto{\pgfqpoint{1.328655in}{2.115069in}}%
\pgfpathlineto{\pgfqpoint{1.292480in}{2.152068in}}%
\pgfpathlineto{\pgfqpoint{1.303561in}{2.152279in}}%
\pgfpathlineto{\pgfqpoint{1.282763in}{2.191968in}}%
\pgfpathlineto{\pgfqpoint{1.291543in}{2.196569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456759in}{2.196554in}}%
\pgfpathlineto{\pgfqpoint{1.477707in}{2.156241in}}%
\pgfpathlineto{\pgfqpoint{1.484217in}{2.165209in}}%
\pgfpathlineto{\pgfqpoint{1.493876in}{2.114374in}}%
\pgfpathlineto{\pgfqpoint{1.457830in}{2.151498in}}%
\pgfpathlineto{\pgfqpoint{1.468911in}{2.151670in}}%
\pgfpathlineto{\pgfqpoint{1.447963in}{2.191983in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{2.196554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621971in}{2.196547in}}%
\pgfpathlineto{\pgfqpoint{1.642982in}{2.155966in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{2.164925in}}%
\pgfpathlineto{\pgfqpoint{1.659090in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{2.151252in}}%
\pgfpathlineto{\pgfqpoint{1.634180in}{2.151408in}}%
\pgfpathlineto{\pgfqpoint{1.613168in}{2.191990in}}%
\pgfpathlineto{\pgfqpoint{1.621971in}{2.196547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787181in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.155850in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{2.164805in}}%
\pgfpathlineto{\pgfqpoint{1.824301in}{2.113950in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{1.799413in}{2.151298in}}%
\pgfpathlineto{\pgfqpoint{1.778375in}{2.191992in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{2.196545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952389in}{2.196544in}}%
\pgfpathlineto{\pgfqpoint{1.973437in}{2.155807in}}%
\pgfpathlineto{\pgfqpoint{1.979969in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{1.989510in}{2.113903in}}%
\pgfpathlineto{\pgfqpoint{1.953549in}{2.151110in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{2.151257in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{2.191993in}}%
\pgfpathlineto{\pgfqpoint{1.952389in}{2.196544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117598in}{2.196543in}}%
\pgfpathlineto{\pgfqpoint{2.138646in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{2.145178in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{2.113900in}}%
\pgfpathlineto{\pgfqpoint{2.118758in}{2.151108in}}%
\pgfpathlineto{\pgfqpoint{2.129840in}{2.151255in}}%
\pgfpathlineto{\pgfqpoint{2.108791in}{2.191993in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{2.196543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282806in}{2.196544in}}%
\pgfpathlineto{\pgfqpoint{2.303846in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{2.310376in}{2.164795in}}%
\pgfpathlineto{\pgfqpoint{2.319926in}{2.113939in}}%
\pgfpathlineto{\pgfqpoint{2.283959in}{2.151140in}}%
\pgfpathlineto{\pgfqpoint{2.295040in}{2.151289in}}%
\pgfpathlineto{\pgfqpoint{2.274000in}{2.191993in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{2.196544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448013in}{2.196547in}}%
\pgfpathlineto{\pgfqpoint{2.469030in}{2.155941in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.164899in}}%
\pgfpathlineto{\pgfqpoint{2.485132in}{2.114049in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{2.460226in}{2.151385in}}%
\pgfpathlineto{\pgfqpoint{2.439210in}{2.191990in}}%
\pgfpathlineto{\pgfqpoint{2.448013in}{2.196547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613218in}{2.196552in}}%
\pgfpathlineto{\pgfqpoint{2.634179in}{2.156184in}}%
\pgfpathlineto{\pgfqpoint{2.640692in}{2.165150in}}%
\pgfpathlineto{\pgfqpoint{2.650336in}{2.114312in}}%
\pgfpathlineto{\pgfqpoint{2.614300in}{2.151447in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{2.151616in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.191984in}}%
\pgfpathlineto{\pgfqpoint{2.613218in}{2.196552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778419in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{2.799248in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{2.165735in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{2.114927in}}%
\pgfpathlineto{\pgfqpoint{2.779384in}{2.151951in}}%
\pgfpathlineto{\pgfqpoint{2.790465in}{2.152154in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{2.778419in}{2.196566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943611in}{2.196597in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{2.158060in}}%
\pgfpathlineto{\pgfqpoint{2.970548in}{2.167093in}}%
\pgfpathlineto{\pgfqpoint{2.980714in}{2.116357in}}%
\pgfpathlineto{\pgfqpoint{2.944298in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{2.955377in}{2.153402in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{2.191939in}}%
\pgfpathlineto{\pgfqpoint{2.943611in}{2.196597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108778in}{2.196674in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{2.161082in}}%
\pgfpathlineto{\pgfqpoint{3.134798in}{2.170227in}}%
\pgfpathlineto{\pgfqpoint{3.145855in}{2.119677in}}%
\pgfpathlineto{\pgfqpoint{3.108798in}{2.155793in}}%
\pgfpathlineto{\pgfqpoint{3.119871in}{2.156271in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{2.191863in}}%
\pgfpathlineto{\pgfqpoint{3.108778in}{2.196674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273872in}{2.196869in}}%
\pgfpathlineto{\pgfqpoint{3.291698in}{2.167946in}}%
\pgfpathlineto{\pgfqpoint{3.297536in}{2.177367in}}%
\pgfpathlineto{\pgfqpoint{3.310882in}{2.127373in}}%
\pgfpathlineto{\pgfqpoint{3.272220in}{2.161764in}}%
\pgfpathlineto{\pgfqpoint{3.283259in}{2.162746in}}%
\pgfpathlineto{\pgfqpoint{3.265433in}{2.191668in}}%
\pgfpathlineto{\pgfqpoint{3.273872in}{2.196869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438681in}{2.197426in}}%
\pgfpathlineto{\pgfqpoint{3.450892in}{2.182653in}}%
\pgfpathlineto{\pgfqpoint{3.455375in}{2.192788in}}%
\pgfpathlineto{\pgfqpoint{3.475489in}{2.145113in}}%
\pgfpathlineto{\pgfqpoint{3.432453in}{2.173843in}}%
\pgfpathlineto{\pgfqpoint{3.443251in}{2.176338in}}%
\pgfpathlineto{\pgfqpoint{3.431041in}{2.191111in}}%
\pgfpathlineto{\pgfqpoint{3.438681in}{2.197426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601074in}{2.198078in}}%
\pgfpathlineto{\pgfqpoint{3.604883in}{2.197073in}}%
\pgfpathlineto{\pgfqpoint{3.603082in}{2.205696in}}%
\pgfpathlineto{\pgfqpoint{3.638162in}{2.184225in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{3.602874in}{2.189455in}}%
\pgfpathlineto{\pgfqpoint{3.599065in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{3.601074in}{2.198078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760889in}{2.196571in}}%
\pgfpathlineto{\pgfqpoint{3.781662in}{2.236159in}}%
\pgfpathlineto{\pgfqpoint{3.770582in}{2.236376in}}%
\pgfpathlineto{\pgfqpoint{3.806778in}{2.273354in}}%
\pgfpathlineto{\pgfqpoint{3.796914in}{2.222558in}}%
\pgfpathlineto{\pgfqpoint{3.790440in}{2.231553in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{2.191965in}}%
\pgfpathlineto{\pgfqpoint{3.760889in}{2.196571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464056in}{2.408113in}}%
\pgfpathlineto{\pgfqpoint{0.468007in}{2.405168in}}%
\pgfpathlineto{\pgfqpoint{0.469944in}{2.416015in}}%
\pgfpathlineto{\pgfqpoint{0.500623in}{2.374718in}}%
\pgfpathlineto{\pgfqpoint{0.452278in}{2.392308in}}%
\pgfpathlineto{\pgfqpoint{0.462118in}{2.397266in}}%
\pgfpathlineto{\pgfqpoint{0.458167in}{2.400210in}}%
\pgfpathlineto{\pgfqpoint{0.464056in}{2.408113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630566in}{2.406717in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{2.376365in}}%
\pgfpathlineto{\pgfqpoint{0.654772in}{2.385724in}}%
\pgfpathlineto{\pgfqpoint{0.667592in}{2.335592in}}%
\pgfpathlineto{\pgfqpoint{0.629294in}{2.370388in}}%
\pgfpathlineto{\pgfqpoint{0.640342in}{2.371254in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{2.401606in}}%
\pgfpathlineto{\pgfqpoint{0.630566in}{2.406717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796013in}{2.406271in}}%
\pgfpathlineto{\pgfqpoint{0.818685in}{2.358069in}}%
\pgfpathlineto{\pgfqpoint{0.825545in}{2.366773in}}%
\pgfpathlineto{\pgfqpoint{0.833186in}{2.315595in}}%
\pgfpathlineto{\pgfqpoint{0.798636in}{2.354116in}}%
\pgfpathlineto{\pgfqpoint{0.809715in}{2.353850in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{2.402052in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{2.406271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961294in}{2.406108in}}%
\pgfpathlineto{\pgfqpoint{0.985559in}{2.349278in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.357728in}}%
\pgfpathlineto{\pgfqpoint{0.998516in}{2.306308in}}%
\pgfpathlineto{\pgfqpoint{0.965380in}{2.346051in}}%
\pgfpathlineto{\pgfqpoint{0.976442in}{2.345386in}}%
\pgfpathlineto{\pgfqpoint{0.952178in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{0.961294in}{2.406108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126530in}{2.406042in}}%
\pgfpathlineto{\pgfqpoint{1.151430in}{2.345327in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{2.302176in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{2.342390in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{2.341566in}}%
\pgfpathlineto{\pgfqpoint{1.117359in}{2.402281in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{2.406042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291750in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{2.343597in}}%
\pgfpathlineto{\pgfqpoint{1.324255in}{2.351900in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{2.300373in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{2.340780in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{2.339890in}}%
\pgfpathlineto{\pgfqpoint{1.282556in}{2.402308in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{2.406015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456963in}{2.406003in}}%
\pgfpathlineto{\pgfqpoint{1.482240in}{2.342847in}}%
\pgfpathlineto{\pgfqpoint{1.489601in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.494214in}{2.299593in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{2.340082in}}%
\pgfpathlineto{\pgfqpoint{1.473037in}{2.339163in}}%
\pgfpathlineto{\pgfqpoint{1.447760in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.456963in}{2.406003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622173in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{1.647498in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{2.299258in}}%
\pgfpathlineto{\pgfqpoint{1.627248in}{2.339781in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{2.338851in}}%
\pgfpathlineto{\pgfqpoint{1.612966in}{2.402325in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{2.405998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787382in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{2.342389in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{2.350663in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{2.299117in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{1.803519in}{2.338720in}}%
\pgfpathlineto{\pgfqpoint{1.778174in}{2.402327in}}%
\pgfpathlineto{\pgfqpoint{1.787382in}{2.405996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952591in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{1.977944in}{2.342339in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{2.350611in}}%
\pgfpathlineto{\pgfqpoint{1.989844in}{2.299065in}}%
\pgfpathlineto{\pgfqpoint{1.957692in}{2.339608in}}%
\pgfpathlineto{\pgfqpoint{1.968735in}{2.338671in}}%
\pgfpathlineto{\pgfqpoint{1.943382in}{2.402328in}}%
\pgfpathlineto{\pgfqpoint{1.952591in}{2.405995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117799in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{2.143152in}{2.342336in}}%
\pgfpathlineto{\pgfqpoint{2.150528in}{2.350608in}}%
\pgfpathlineto{\pgfqpoint{2.155052in}{2.299061in}}%
\pgfpathlineto{\pgfqpoint{2.122900in}{2.339605in}}%
\pgfpathlineto{\pgfqpoint{2.133943in}{2.338668in}}%
\pgfpathlineto{\pgfqpoint{2.108590in}{2.402328in}}%
\pgfpathlineto{\pgfqpoint{2.117799in}{2.405995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283007in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{2.308354in}{2.342378in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{2.350651in}}%
\pgfpathlineto{\pgfqpoint{2.320260in}{2.299105in}}%
\pgfpathlineto{\pgfqpoint{2.288103in}{2.339644in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{2.338709in}}%
\pgfpathlineto{\pgfqpoint{2.273799in}{2.402327in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{2.405996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448215in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{2.342496in}}%
\pgfpathlineto{\pgfqpoint{2.480915in}{2.350772in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{2.299228in}}%
\pgfpathlineto{\pgfqpoint{2.453294in}{2.339754in}}%
\pgfpathlineto{\pgfqpoint{2.464337in}{2.338823in}}%
\pgfpathlineto{\pgfqpoint{2.439008in}{2.402325in}}%
\pgfpathlineto{\pgfqpoint{2.448215in}{2.405998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613421in}{2.406002in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{2.342780in}}%
\pgfpathlineto{\pgfqpoint{2.646072in}{2.351063in}}%
\pgfpathlineto{\pgfqpoint{2.650672in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{2.618461in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{2.629505in}{2.339099in}}%
\pgfpathlineto{\pgfqpoint{2.604218in}{2.402321in}}%
\pgfpathlineto{\pgfqpoint{2.613421in}{2.406002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778625in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{2.803814in}{2.343443in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{2.351742in}}%
\pgfpathlineto{\pgfqpoint{2.815874in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{2.783572in}{2.340637in}}%
\pgfpathlineto{\pgfqpoint{2.794618in}{2.339741in}}%
\pgfpathlineto{\pgfqpoint{2.769430in}{2.402311in}}%
\pgfpathlineto{\pgfqpoint{2.778625in}{2.406012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943824in}{2.406037in}}%
\pgfpathlineto{\pgfqpoint{2.968777in}{2.344983in}}%
\pgfpathlineto{\pgfqpoint{2.976078in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{2.981066in}{2.301818in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{2.342071in}}%
\pgfpathlineto{\pgfqpoint{2.959602in}{2.341233in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{2.402286in}}%
\pgfpathlineto{\pgfqpoint{2.943824in}{2.406037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109008in}{2.406095in}}%
\pgfpathlineto{\pgfqpoint{3.133393in}{2.348549in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{2.356980in}}%
\pgfpathlineto{\pgfqpoint{3.146233in}{2.305544in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{2.345377in}}%
\pgfpathlineto{\pgfqpoint{3.124266in}{2.344681in}}%
\pgfpathlineto{\pgfqpoint{3.099881in}{2.402228in}}%
\pgfpathlineto{\pgfqpoint{3.109008in}{2.406095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274150in}{2.406245in}}%
\pgfpathlineto{\pgfqpoint{3.297080in}{2.356743in}}%
\pgfpathlineto{\pgfqpoint{3.303991in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{3.311331in}{2.314185in}}%
\pgfpathlineto{\pgfqpoint{3.277008in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{3.288085in}{2.352577in}}%
\pgfpathlineto{\pgfqpoint{3.265155in}{2.402078in}}%
\pgfpathlineto{\pgfqpoint{3.274150in}{2.406245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439130in}{2.406680in}}%
\pgfpathlineto{\pgfqpoint{3.457767in}{2.375096in}}%
\pgfpathlineto{\pgfqpoint{3.463785in}{2.384402in}}%
\pgfpathlineto{\pgfqpoint{3.476168in}{2.334161in}}%
\pgfpathlineto{\pgfqpoint{3.438175in}{2.369289in}}%
\pgfpathlineto{\pgfqpoint{3.449230in}{2.370058in}}%
\pgfpathlineto{\pgfqpoint{3.430593in}{2.401643in}}%
\pgfpathlineto{\pgfqpoint{3.439130in}{2.406680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602537in}{2.408078in}}%
\pgfpathlineto{\pgfqpoint{3.606453in}{2.405610in}}%
\pgfpathlineto{\pgfqpoint{3.607473in}{2.415910in}}%
\pgfpathlineto{\pgfqpoint{3.639232in}{2.379484in}}%
\pgfpathlineto{\pgfqpoint{3.592666in}{2.392413in}}%
\pgfpathlineto{\pgfqpoint{3.601518in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{3.597602in}{2.400245in}}%
\pgfpathlineto{\pgfqpoint{3.602537in}{2.408078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760939in}{2.406558in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.442496in}}%
\pgfpathlineto{\pgfqpoint{3.769717in}{2.442951in}}%
\pgfpathlineto{\pgfqpoint{3.806696in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{3.795748in}{2.428572in}}%
\pgfpathlineto{\pgfqpoint{3.789467in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{3.769616in}{2.401765in}}%
\pgfpathlineto{\pgfqpoint{3.760939in}{2.406558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464815in}{2.617348in}}%
\pgfpathlineto{\pgfqpoint{0.475633in}{2.605184in}}%
\pgfpathlineto{\pgfqpoint{0.479746in}{2.615475in}}%
\pgfpathlineto{\pgfqpoint{0.501573in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{0.457525in}{2.595713in}}%
\pgfpathlineto{\pgfqpoint{0.468226in}{2.598597in}}%
\pgfpathlineto{\pgfqpoint{0.457408in}{2.610761in}}%
\pgfpathlineto{\pgfqpoint{0.464815in}{2.617348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630811in}{2.616151in}}%
\pgfpathlineto{\pgfqpoint{0.653612in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{0.660498in}{2.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667988in}{2.524783in}}%
\pgfpathlineto{\pgfqpoint{0.633552in}{2.563406in}}%
\pgfpathlineto{\pgfqpoint{0.644630in}{2.563107in}}%
\pgfpathlineto{\pgfqpoint{0.621829in}{2.611958in}}%
\pgfpathlineto{\pgfqpoint{0.630811in}{2.616151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796167in}{2.615799in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{2.546107in}}%
\pgfpathlineto{\pgfqpoint{0.829913in}{2.554236in}}%
\pgfpathlineto{\pgfqpoint{0.833444in}{2.502612in}}%
\pgfpathlineto{\pgfqpoint{0.802079in}{2.543767in}}%
\pgfpathlineto{\pgfqpoint{0.813102in}{2.542618in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{2.612310in}}%
\pgfpathlineto{\pgfqpoint{0.796167in}{2.615799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961422in}{2.615671in}}%
\pgfpathlineto{\pgfqpoint{0.988870in}{2.536103in}}%
\pgfpathlineto{\pgfqpoint{0.996624in}{2.544021in}}%
\pgfpathlineto{\pgfqpoint{0.998731in}{2.492319in}}%
\pgfpathlineto{\pgfqpoint{0.968513in}{2.534323in}}%
\pgfpathlineto{\pgfqpoint{0.979499in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{2.612438in}}%
\pgfpathlineto{\pgfqpoint{0.961422in}{2.615671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126647in}{2.615619in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{2.531630in}}%
\pgfpathlineto{\pgfqpoint{1.162432in}{2.539462in}}%
\pgfpathlineto{\pgfqpoint{1.163970in}{2.487740in}}%
\pgfpathlineto{\pgfqpoint{1.134215in}{2.530074in}}%
\pgfpathlineto{\pgfqpoint{1.145185in}{2.528500in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{2.612490in}}%
\pgfpathlineto{\pgfqpoint{1.126647in}{2.615619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291863in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{1.320013in}{2.529673in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{2.537469in}}%
\pgfpathlineto{\pgfqpoint{1.329190in}{2.485741in}}%
\pgfpathlineto{\pgfqpoint{1.299630in}{2.528211in}}%
\pgfpathlineto{\pgfqpoint{1.310593in}{2.526587in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{2.612512in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{2.615598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457074in}{2.615589in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.528826in}}%
\pgfpathlineto{\pgfqpoint{1.493204in}{2.536607in}}%
\pgfpathlineto{\pgfqpoint{1.494404in}{2.484876in}}%
\pgfpathlineto{\pgfqpoint{1.464926in}{2.527404in}}%
\pgfpathlineto{\pgfqpoint{1.475886in}{2.525758in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{2.612521in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{2.615589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622284in}{2.615585in}}%
\pgfpathlineto{\pgfqpoint{1.650559in}{2.528462in}}%
\pgfpathlineto{\pgfqpoint{1.658457in}{2.536236in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.484505in}}%
\pgfpathlineto{\pgfqpoint{1.630172in}{2.527057in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{1.612855in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{1.622284in}{2.615585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787493in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{1.815783in}{2.528309in}}%
\pgfpathlineto{\pgfqpoint{1.823684in}{2.536081in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{2.484349in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{2.526911in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{2.525253in}}%
\pgfpathlineto{\pgfqpoint{1.778063in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{2.615583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952701in}{2.615582in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{2.528253in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{1.990032in}{2.484291in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{2.526857in}}%
\pgfpathlineto{\pgfqpoint{1.971568in}{2.525197in}}%
\pgfpathlineto{\pgfqpoint{1.943271in}{2.612527in}}%
\pgfpathlineto{\pgfqpoint{1.952701in}{2.615582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117909in}{2.615582in}}%
\pgfpathlineto{\pgfqpoint{2.146206in}{2.528249in}}%
\pgfpathlineto{\pgfqpoint{2.154108in}{2.536019in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{2.484287in}}%
\pgfpathlineto{\pgfqpoint{2.125819in}{2.526853in}}%
\pgfpathlineto{\pgfqpoint{2.136776in}{2.525194in}}%
\pgfpathlineto{\pgfqpoint{2.108480in}{2.612527in}}%
\pgfpathlineto{\pgfqpoint{2.117909in}{2.615582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283118in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{2.311409in}{2.528296in}}%
\pgfpathlineto{\pgfqpoint{2.319311in}{2.536068in}}%
\pgfpathlineto{\pgfqpoint{2.320448in}{2.484335in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{2.526898in}}%
\pgfpathlineto{\pgfqpoint{2.301980in}{2.525240in}}%
\pgfpathlineto{\pgfqpoint{2.273688in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{2.283118in}{2.615583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448325in}{2.615584in}}%
\pgfpathlineto{\pgfqpoint{2.476604in}{2.528430in}}%
\pgfpathlineto{\pgfqpoint{2.484503in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{2.485656in}{2.484472in}}%
\pgfpathlineto{\pgfqpoint{2.456217in}{2.527026in}}%
\pgfpathlineto{\pgfqpoint{2.467175in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{2.438897in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{2.448325in}{2.615584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613533in}{2.615588in}}%
\pgfpathlineto{\pgfqpoint{2.641778in}{2.528750in}}%
\pgfpathlineto{\pgfqpoint{2.649671in}{2.536530in}}%
\pgfpathlineto{\pgfqpoint{2.650862in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{2.527331in}}%
\pgfpathlineto{\pgfqpoint{2.632352in}{2.525684in}}%
\pgfpathlineto{\pgfqpoint{2.604106in}{2.612522in}}%
\pgfpathlineto{\pgfqpoint{2.613533in}{2.615588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778738in}{2.615596in}}%
\pgfpathlineto{\pgfqpoint{2.806906in}{2.529500in}}%
\pgfpathlineto{\pgfqpoint{2.814786in}{2.537292in}}%
\pgfpathlineto{\pgfqpoint{2.816066in}{2.485563in}}%
\pgfpathlineto{\pgfqpoint{2.786523in}{2.528046in}}%
\pgfpathlineto{\pgfqpoint{2.797485in}{2.526417in}}%
\pgfpathlineto{\pgfqpoint{2.769317in}{2.612514in}}%
\pgfpathlineto{\pgfqpoint{2.778738in}{2.615596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943940in}{2.615615in}}%
\pgfpathlineto{\pgfqpoint{2.971925in}{2.531241in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{2.981264in}{2.487342in}}%
\pgfpathlineto{\pgfqpoint{2.951548in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{2.962517in}{2.528120in}}%
\pgfpathlineto{\pgfqpoint{2.934532in}{2.612494in}}%
\pgfpathlineto{\pgfqpoint{2.943940in}{2.615615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109133in}{2.615661in}}%
\pgfpathlineto{\pgfqpoint{3.136675in}{2.535277in}}%
\pgfpathlineto{\pgfqpoint{3.144446in}{2.543178in}}%
\pgfpathlineto{\pgfqpoint{3.146445in}{2.491472in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{2.533540in}}%
\pgfpathlineto{\pgfqpoint{3.127298in}{2.532064in}}%
\pgfpathlineto{\pgfqpoint{3.099756in}{2.612448in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.615661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274299in}{2.615779in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{2.544594in}}%
\pgfpathlineto{\pgfqpoint{3.308281in}{2.552689in}}%
\pgfpathlineto{\pgfqpoint{3.311582in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.280401in}{2.542344in}}%
\pgfpathlineto{\pgfqpoint{3.291418in}{2.541146in}}%
\pgfpathlineto{\pgfqpoint{3.265006in}{2.612331in}}%
\pgfpathlineto{\pgfqpoint{3.274299in}{2.615779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439366in}{2.616122in}}%
\pgfpathlineto{\pgfqpoint{3.462454in}{2.565805in}}%
\pgfpathlineto{\pgfqpoint{3.469396in}{2.574443in}}%
\pgfpathlineto{\pgfqpoint{3.476551in}{2.523196in}}%
\pgfpathlineto{\pgfqpoint{3.442368in}{2.562041in}}%
\pgfpathlineto{\pgfqpoint{3.453444in}{2.561671in}}%
\pgfpathlineto{\pgfqpoint{3.430356in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{3.439366in}{2.616122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603568in}{2.617565in}}%
\pgfpathlineto{\pgfqpoint{3.612153in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{3.615640in}{2.619529in}}%
\pgfpathlineto{\pgfqpoint{3.640250in}{2.574012in}}%
\pgfpathlineto{\pgfqpoint{3.594648in}{2.598466in}}%
\pgfpathlineto{\pgfqpoint{3.605156in}{2.601988in}}%
\pgfpathlineto{\pgfqpoint{3.596571in}{2.610544in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{2.617565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760996in}{2.616551in}}%
\pgfpathlineto{\pgfqpoint{3.779856in}{2.648898in}}%
\pgfpathlineto{\pgfqpoint{3.768796in}{2.649609in}}%
\pgfpathlineto{\pgfqpoint{3.806606in}{2.684936in}}%
\pgfpathlineto{\pgfqpoint{3.794486in}{2.634631in}}%
\pgfpathlineto{\pgfqpoint{3.788419in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{3.769559in}{2.611558in}}%
\pgfpathlineto{\pgfqpoint{3.760996in}{2.616551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465238in}{2.826692in}}%
\pgfpathlineto{\pgfqpoint{0.481623in}{2.802056in}}%
\pgfpathlineto{\pgfqpoint{0.487132in}{2.811672in}}%
\pgfpathlineto{\pgfqpoint{0.502197in}{2.762169in}}%
\pgfpathlineto{\pgfqpoint{0.462370in}{2.795205in}}%
\pgfpathlineto{\pgfqpoint{0.473369in}{2.796567in}}%
\pgfpathlineto{\pgfqpoint{0.456984in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{0.465238in}{2.826692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630951in}{2.825713in}}%
\pgfpathlineto{\pgfqpoint{0.656966in}{2.757463in}}%
\pgfpathlineto{\pgfqpoint{0.664463in}{2.765624in}}%
\pgfpathlineto{\pgfqpoint{0.668222in}{2.714016in}}%
\pgfpathlineto{\pgfqpoint{0.636676in}{2.755033in}}%
\pgfpathlineto{\pgfqpoint{0.647704in}{2.753932in}}%
\pgfpathlineto{\pgfqpoint{0.621688in}{2.822183in}}%
\pgfpathlineto{\pgfqpoint{0.630951in}{2.825713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796258in}{2.825430in}}%
\pgfpathlineto{\pgfqpoint{0.824991in}{2.733730in}}%
\pgfpathlineto{\pgfqpoint{0.832968in}{2.741424in}}%
\pgfpathlineto{\pgfqpoint{0.833599in}{2.689683in}}%
\pgfpathlineto{\pgfqpoint{0.804591in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{0.815532in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{0.786799in}{2.822466in}}%
\pgfpathlineto{\pgfqpoint{0.796258in}{2.825430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961497in}{2.825326in}}%
\pgfpathlineto{\pgfqpoint{0.991223in}{2.722610in}}%
\pgfpathlineto{\pgfqpoint{0.999367in}{2.730126in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{2.678384in}}%
\pgfpathlineto{\pgfqpoint{0.970801in}{2.721860in}}%
\pgfpathlineto{\pgfqpoint{0.981701in}{2.719854in}}%
\pgfpathlineto{\pgfqpoint{0.951975in}{2.822570in}}%
\pgfpathlineto{\pgfqpoint{0.961497in}{2.825326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126717in}{2.825284in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{2.717648in}}%
\pgfpathlineto{\pgfqpoint{1.165051in}{2.725092in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{2.673357in}}%
\pgfpathlineto{\pgfqpoint{1.136414in}{2.717078in}}%
\pgfpathlineto{\pgfqpoint{1.147296in}{2.714976in}}%
\pgfpathlineto{\pgfqpoint{1.117172in}{2.822612in}}%
\pgfpathlineto{\pgfqpoint{1.126717in}{2.825284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291931in}{2.825266in}}%
\pgfpathlineto{\pgfqpoint{1.322221in}{2.715480in}}%
\pgfpathlineto{\pgfqpoint{1.330459in}{2.722894in}}%
\pgfpathlineto{\pgfqpoint{1.329307in}{2.671162in}}%
\pgfpathlineto{\pgfqpoint{1.301792in}{2.714985in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{1.282375in}{2.822630in}}%
\pgfpathlineto{\pgfqpoint{1.291931in}{2.825266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457141in}{2.825259in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{2.721942in}}%
\pgfpathlineto{\pgfqpoint{1.494519in}{2.670212in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{2.714078in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{2.711920in}}%
\pgfpathlineto{\pgfqpoint{1.447581in}{2.822637in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{2.825259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622350in}{2.825255in}}%
\pgfpathlineto{\pgfqpoint{1.652742in}{2.714138in}}%
\pgfpathlineto{\pgfqpoint{1.660996in}{2.721534in}}%
\pgfpathlineto{\pgfqpoint{1.659729in}{2.669805in}}%
\pgfpathlineto{\pgfqpoint{1.632312in}{2.713688in}}%
\pgfpathlineto{\pgfqpoint{1.643181in}{2.711523in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{2.822640in}}%
\pgfpathlineto{\pgfqpoint{1.622350in}{2.825255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787559in}{2.825254in}}%
\pgfpathlineto{\pgfqpoint{1.817963in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.826219in}{2.721362in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{2.669633in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{2.713525in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{2.711356in}}%
\pgfpathlineto{\pgfqpoint{1.777997in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{2.825254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952767in}{2.825254in}}%
\pgfpathlineto{\pgfqpoint{1.983176in}{2.713906in}}%
\pgfpathlineto{\pgfqpoint{1.991433in}{2.721298in}}%
\pgfpathlineto{\pgfqpoint{1.990147in}{2.669570in}}%
\pgfpathlineto{\pgfqpoint{1.962746in}{2.713464in}}%
\pgfpathlineto{\pgfqpoint{1.973614in}{2.711294in}}%
\pgfpathlineto{\pgfqpoint{1.943205in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{1.952767in}{2.825254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117976in}{2.825254in}}%
\pgfpathlineto{\pgfqpoint{2.148385in}{2.713902in}}%
\pgfpathlineto{\pgfqpoint{2.156642in}{2.721295in}}%
\pgfpathlineto{\pgfqpoint{2.155355in}{2.669566in}}%
\pgfpathlineto{\pgfqpoint{2.127955in}{2.713460in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{2.117976in}{2.825254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283184in}{2.825254in}}%
\pgfpathlineto{\pgfqpoint{2.313589in}{2.713954in}}%
\pgfpathlineto{\pgfqpoint{2.321845in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{2.320563in}{2.669619in}}%
\pgfpathlineto{\pgfqpoint{2.293159in}{2.713511in}}%
\pgfpathlineto{\pgfqpoint{2.304027in}{2.711342in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{2.825254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448392in}{2.825255in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{2.714102in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{2.721497in}}%
\pgfpathlineto{\pgfqpoint{2.485771in}{2.669768in}}%
\pgfpathlineto{\pgfqpoint{2.458356in}{2.713654in}}%
\pgfpathlineto{\pgfqpoint{2.469225in}{2.711488in}}%
\pgfpathlineto{\pgfqpoint{2.438830in}{2.822641in}}%
\pgfpathlineto{\pgfqpoint{2.448392in}{2.825255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613599in}{2.825258in}}%
\pgfpathlineto{\pgfqpoint{2.643967in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{2.721857in}}%
\pgfpathlineto{\pgfqpoint{2.650978in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{2.713997in}}%
\pgfpathlineto{\pgfqpoint{2.634407in}{2.711837in}}%
\pgfpathlineto{\pgfqpoint{2.604039in}{2.822638in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{2.825258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778806in}{2.825264in}}%
\pgfpathlineto{\pgfqpoint{2.809111in}{2.715287in}}%
\pgfpathlineto{\pgfqpoint{2.817351in}{2.722699in}}%
\pgfpathlineto{\pgfqpoint{2.816183in}{2.670967in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.714799in}}%
\pgfpathlineto{\pgfqpoint{2.799555in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{2.769250in}{2.822631in}}%
\pgfpathlineto{\pgfqpoint{2.778806in}{2.825264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944010in}{2.825280in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{2.717217in}}%
\pgfpathlineto{\pgfqpoint{2.982383in}{2.724655in}}%
\pgfpathlineto{\pgfqpoint{2.981384in}{2.672920in}}%
\pgfpathlineto{\pgfqpoint{2.953740in}{2.716662in}}%
\pgfpathlineto{\pgfqpoint{2.964620in}{2.714552in}}%
\pgfpathlineto{\pgfqpoint{2.934462in}{2.822616in}}%
\pgfpathlineto{\pgfqpoint{2.944010in}{2.825280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109208in}{2.825318in}}%
\pgfpathlineto{\pgfqpoint{3.139008in}{2.721693in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{3.146574in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{3.118586in}{2.720977in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.718953in}}%
\pgfpathlineto{\pgfqpoint{3.099681in}{2.822578in}}%
\pgfpathlineto{\pgfqpoint{3.109208in}{2.825318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274387in}{2.825413in}}%
\pgfpathlineto{\pgfqpoint{3.303281in}{2.732045in}}%
\pgfpathlineto{\pgfqpoint{3.311285in}{2.739710in}}%
\pgfpathlineto{\pgfqpoint{3.311733in}{2.687968in}}%
\pgfpathlineto{\pgfqpoint{3.282877in}{2.730919in}}%
\pgfpathlineto{\pgfqpoint{3.293811in}{2.729115in}}%
\pgfpathlineto{\pgfqpoint{3.264918in}{2.822483in}}%
\pgfpathlineto{\pgfqpoint{3.274387in}{2.825413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439501in}{2.825690in}}%
\pgfpathlineto{\pgfqpoint{3.465744in}{2.755777in}}%
\pgfpathlineto{\pgfqpoint{3.473282in}{2.763900in}}%
\pgfpathlineto{\pgfqpoint{3.476779in}{2.712274in}}%
\pgfpathlineto{\pgfqpoint{3.445441in}{2.753450in}}%
\pgfpathlineto{\pgfqpoint{3.456463in}{2.752293in}}%
\pgfpathlineto{\pgfqpoint{3.430221in}{2.822206in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{2.825690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604065in}{2.826880in}}%
\pgfpathlineto{\pgfqpoint{3.618566in}{2.807115in}}%
\pgfpathlineto{\pgfqpoint{3.623626in}{2.816975in}}%
\pgfpathlineto{\pgfqpoint{3.640956in}{2.768218in}}%
\pgfpathlineto{\pgfqpoint{3.599650in}{2.799384in}}%
\pgfpathlineto{\pgfqpoint{3.610574in}{2.801251in}}%
\pgfpathlineto{\pgfqpoint{3.596073in}{2.821016in}}%
\pgfpathlineto{\pgfqpoint{3.604065in}{2.826880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761060in}{2.826551in}}%
\pgfpathlineto{\pgfqpoint{3.778854in}{2.855374in}}%
\pgfpathlineto{\pgfqpoint{3.767816in}{2.856364in}}%
\pgfpathlineto{\pgfqpoint{3.806504in}{2.890727in}}%
\pgfpathlineto{\pgfqpoint{3.793120in}{2.840743in}}%
\pgfpathlineto{\pgfqpoint{3.787289in}{2.850167in}}%
\pgfpathlineto{\pgfqpoint{3.769495in}{2.821344in}}%
\pgfpathlineto{\pgfqpoint{3.761060in}{2.826551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465489in}{3.036166in}}%
\pgfpathlineto{\pgfqpoint{0.486048in}{2.997455in}}%
\pgfpathlineto{\pgfqpoint{0.492477in}{3.006482in}}%
\pgfpathlineto{\pgfqpoint{0.502593in}{2.955736in}}%
\pgfpathlineto{\pgfqpoint{0.466214in}{2.992534in}}%
\pgfpathlineto{\pgfqpoint{0.477293in}{2.992806in}}%
\pgfpathlineto{\pgfqpoint{0.456734in}{3.031516in}}%
\pgfpathlineto{\pgfqpoint{0.465489in}{3.036166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631037in}{3.035361in}}%
\pgfpathlineto{\pgfqpoint{0.659411in}{2.947272in}}%
\pgfpathlineto{\pgfqpoint{0.667327in}{2.955028in}}%
\pgfpathlineto{\pgfqpoint{0.668370in}{2.903294in}}%
\pgfpathlineto{\pgfqpoint{0.639022in}{2.945911in}}%
\pgfpathlineto{\pgfqpoint{0.649976in}{2.944233in}}%
\pgfpathlineto{\pgfqpoint{0.621602in}{3.032321in}}%
\pgfpathlineto{\pgfqpoint{0.631037in}{3.035361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796315in}{3.035126in}}%
\pgfpathlineto{\pgfqpoint{0.826917in}{2.921162in}}%
\pgfpathlineto{\pgfqpoint{0.835205in}{2.928519in}}%
\pgfpathlineto{\pgfqpoint{0.833698in}{2.876797in}}%
\pgfpathlineto{\pgfqpoint{0.806485in}{2.920807in}}%
\pgfpathlineto{\pgfqpoint{0.817343in}{2.918591in}}%
\pgfpathlineto{\pgfqpoint{0.786741in}{3.032556in}}%
\pgfpathlineto{\pgfqpoint{0.796315in}{3.035126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961545in}{3.035040in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{2.908971in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{2.916177in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{2.864490in}}%
\pgfpathlineto{\pgfqpoint{0.972532in}{2.908985in}}%
\pgfpathlineto{\pgfqpoint{0.983349in}{2.906573in}}%
\pgfpathlineto{\pgfqpoint{0.951927in}{3.032642in}}%
\pgfpathlineto{\pgfqpoint{0.961545in}{3.035040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126762in}{3.035005in}}%
\pgfpathlineto{\pgfqpoint{1.158515in}{2.903536in}}%
\pgfpathlineto{\pgfqpoint{1.166986in}{2.910681in}}%
\pgfpathlineto{\pgfqpoint{1.164169in}{2.859013in}}%
\pgfpathlineto{\pgfqpoint{1.138080in}{2.903700in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.901209in}}%
\pgfpathlineto{\pgfqpoint{1.117127in}{3.032677in}}%
\pgfpathlineto{\pgfqpoint{1.126762in}{3.035005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291974in}{3.034990in}}%
\pgfpathlineto{\pgfqpoint{1.323865in}{2.901162in}}%
\pgfpathlineto{\pgfqpoint{1.332358in}{2.908281in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{2.856622in}}%
\pgfpathlineto{\pgfqpoint{1.303431in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.314222in}{2.898864in}}%
\pgfpathlineto{\pgfqpoint{1.282332in}{3.032692in}}%
\pgfpathlineto{\pgfqpoint{1.291974in}{3.034990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457184in}{3.034984in}}%
\pgfpathlineto{\pgfqpoint{1.489133in}{2.900135in}}%
\pgfpathlineto{\pgfqpoint{1.497636in}{2.907243in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{2.855588in}}%
\pgfpathlineto{\pgfqpoint{1.468700in}{2.900387in}}%
\pgfpathlineto{\pgfqpoint{1.479488in}{2.897850in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{3.032698in}}%
\pgfpathlineto{\pgfqpoint{1.457184in}{3.034984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622393in}{3.034981in}}%
\pgfpathlineto{\pgfqpoint{1.654367in}{2.899694in}}%
\pgfpathlineto{\pgfqpoint{1.662874in}{2.906797in}}%
\pgfpathlineto{\pgfqpoint{1.659804in}{2.855143in}}%
\pgfpathlineto{\pgfqpoint{1.633934in}{2.899957in}}%
\pgfpathlineto{\pgfqpoint{1.644721in}{2.897414in}}%
\pgfpathlineto{\pgfqpoint{1.612746in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{1.622393in}{3.034981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787602in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{2.899508in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{2.906610in}}%
\pgfpathlineto{\pgfqpoint{1.825013in}{2.854957in}}%
\pgfpathlineto{\pgfqpoint{1.799153in}{2.899776in}}%
\pgfpathlineto{\pgfqpoint{1.809939in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{1.777954in}{3.032702in}}%
\pgfpathlineto{\pgfqpoint{1.787602in}{3.034980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952810in}{3.034979in}}%
\pgfpathlineto{\pgfqpoint{1.984799in}{2.899439in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{2.906540in}}%
\pgfpathlineto{\pgfqpoint{1.990221in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{2.899709in}}%
\pgfpathlineto{\pgfqpoint{1.975151in}{2.897163in}}%
\pgfpathlineto{\pgfqpoint{1.943162in}{3.032703in}}%
\pgfpathlineto{\pgfqpoint{1.952810in}{3.034979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118018in}{3.034979in}}%
\pgfpathlineto{\pgfqpoint{2.150007in}{2.899435in}}%
\pgfpathlineto{\pgfqpoint{2.158516in}{2.906536in}}%
\pgfpathlineto{\pgfqpoint{2.155429in}{2.854883in}}%
\pgfpathlineto{\pgfqpoint{2.129574in}{2.899705in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{2.897158in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{3.032703in}}%
\pgfpathlineto{\pgfqpoint{2.118018in}{3.034979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283226in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{2.899492in}}%
\pgfpathlineto{\pgfqpoint{2.323721in}{2.906594in}}%
\pgfpathlineto{\pgfqpoint{2.320638in}{2.854941in}}%
\pgfpathlineto{\pgfqpoint{2.294779in}{2.899761in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{2.897215in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{3.032702in}}%
\pgfpathlineto{\pgfqpoint{2.283226in}{3.034980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448435in}{3.034981in}}%
\pgfpathlineto{\pgfqpoint{2.480411in}{2.899654in}}%
\pgfpathlineto{\pgfqpoint{2.488918in}{2.906757in}}%
\pgfpathlineto{\pgfqpoint{2.485845in}{2.855104in}}%
\pgfpathlineto{\pgfqpoint{2.459978in}{2.899919in}}%
\pgfpathlineto{\pgfqpoint{2.470764in}{2.897375in}}%
\pgfpathlineto{\pgfqpoint{2.438788in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.448435in}{3.034981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613642in}{3.034983in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{2.900043in}}%
\pgfpathlineto{\pgfqpoint{2.654101in}{2.907150in}}%
\pgfpathlineto{\pgfqpoint{2.651053in}{2.855495in}}%
\pgfpathlineto{\pgfqpoint{2.625163in}{2.900298in}}%
\pgfpathlineto{\pgfqpoint{2.635951in}{2.897759in}}%
\pgfpathlineto{\pgfqpoint{2.603997in}{3.032699in}}%
\pgfpathlineto{\pgfqpoint{2.613642in}{3.034983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778849in}{3.034989in}}%
\pgfpathlineto{\pgfqpoint{2.810752in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.819248in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{2.816259in}{2.856410in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{2.901183in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{2.898656in}}%
\pgfpathlineto{\pgfqpoint{2.769206in}{3.032693in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{3.034989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944055in}{3.035002in}}%
\pgfpathlineto{\pgfqpoint{2.975835in}{2.903064in}}%
\pgfpathlineto{\pgfqpoint{2.984311in}{2.910204in}}%
\pgfpathlineto{\pgfqpoint{2.981462in}{2.858537in}}%
\pgfpathlineto{\pgfqpoint{2.955400in}{2.903240in}}%
\pgfpathlineto{\pgfqpoint{2.966198in}{2.900743in}}%
\pgfpathlineto{\pgfqpoint{2.934418in}{3.032680in}}%
\pgfpathlineto{\pgfqpoint{2.944055in}{3.035002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109255in}{3.035033in}}%
\pgfpathlineto{\pgfqpoint{3.140739in}{2.907966in}}%
\pgfpathlineto{\pgfqpoint{3.149169in}{2.915161in}}%
\pgfpathlineto{\pgfqpoint{3.146657in}{2.863477in}}%
\pgfpathlineto{\pgfqpoint{3.120304in}{2.908009in}}%
\pgfpathlineto{\pgfqpoint{3.131118in}{2.905582in}}%
\pgfpathlineto{\pgfqpoint{3.099634in}{3.032649in}}%
\pgfpathlineto{\pgfqpoint{3.109255in}{3.035033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274443in}{3.035112in}}%
\pgfpathlineto{\pgfqpoint{3.305177in}{2.919313in}}%
\pgfpathlineto{\pgfqpoint{3.313486in}{2.926647in}}%
\pgfpathlineto{\pgfqpoint{3.311829in}{2.874928in}}%
\pgfpathlineto{\pgfqpoint{3.284744in}{2.919018in}}%
\pgfpathlineto{\pgfqpoint{3.295596in}{2.916771in}}%
\pgfpathlineto{\pgfqpoint{3.264862in}{3.032570in}}%
\pgfpathlineto{\pgfqpoint{3.274443in}{3.035112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439585in}{3.035341in}}%
\pgfpathlineto{\pgfqpoint{3.468144in}{2.945411in}}%
\pgfpathlineto{\pgfqpoint{3.476092in}{2.953135in}}%
\pgfpathlineto{\pgfqpoint{3.476922in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{3.447749in}{2.944134in}}%
\pgfpathlineto{\pgfqpoint{3.458697in}{2.942411in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{3.032341in}}%
\pgfpathlineto{\pgfqpoint{3.439585in}{3.035341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604360in}{3.036322in}}%
\pgfpathlineto{\pgfqpoint{3.623374in}{3.003436in}}%
\pgfpathlineto{\pgfqpoint{3.629475in}{3.012689in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{2.962340in}}%
\pgfpathlineto{\pgfqpoint{3.603731in}{2.997804in}}%
\pgfpathlineto{\pgfqpoint{3.614793in}{2.998475in}}%
\pgfpathlineto{\pgfqpoint{3.595779in}{3.031360in}}%
\pgfpathlineto{\pgfqpoint{3.604360in}{3.036322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761133in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{3.777780in}{3.061938in}}%
\pgfpathlineto{\pgfqpoint{3.766773in}{3.063230in}}%
\pgfpathlineto{\pgfqpoint{3.806390in}{3.096518in}}%
\pgfpathlineto{\pgfqpoint{3.791639in}{3.046920in}}%
\pgfpathlineto{\pgfqpoint{3.786069in}{3.056501in}}%
\pgfpathlineto{\pgfqpoint{3.769422in}{3.031123in}}%
\pgfpathlineto{\pgfqpoint{3.761133in}{3.036559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465644in}{3.245738in}}%
\pgfpathlineto{\pgfqpoint{0.489347in}{3.192119in}}%
\pgfpathlineto{\pgfqpoint{0.496409in}{3.200660in}}%
\pgfpathlineto{\pgfqpoint{0.502849in}{3.149318in}}%
\pgfpathlineto{\pgfqpoint{0.469211in}{3.188637in}}%
\pgfpathlineto{\pgfqpoint{0.480281in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{0.456578in}{3.241730in}}%
\pgfpathlineto{\pgfqpoint{0.465644in}{3.245738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631094in}{3.245066in}}%
\pgfpathlineto{\pgfqpoint{0.661259in}{3.136907in}}%
\pgfpathlineto{\pgfqpoint{0.669475in}{3.144344in}}%
\pgfpathlineto{\pgfqpoint{0.668468in}{3.092609in}}%
\pgfpathlineto{\pgfqpoint{0.640831in}{3.136355in}}%
\pgfpathlineto{\pgfqpoint{0.651711in}{3.134244in}}%
\pgfpathlineto{\pgfqpoint{0.621546in}{3.242403in}}%
\pgfpathlineto{\pgfqpoint{0.631094in}{3.245066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796353in}{3.244868in}}%
\pgfpathlineto{\pgfqpoint{0.828389in}{3.108500in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{3.115592in}}%
\pgfpathlineto{\pgfqpoint{0.833765in}{3.063942in}}%
\pgfpathlineto{\pgfqpoint{0.807956in}{3.108791in}}%
\pgfpathlineto{\pgfqpoint{0.818739in}{3.106233in}}%
\pgfpathlineto{\pgfqpoint{0.786703in}{3.242601in}}%
\pgfpathlineto{\pgfqpoint{0.796353in}{3.244868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961578in}{3.244794in}}%
\pgfpathlineto{\pgfqpoint{0.994307in}{3.095260in}}%
\pgfpathlineto{\pgfqpoint{1.002931in}{3.102221in}}%
\pgfpathlineto{\pgfqpoint{0.999003in}{3.050625in}}%
\pgfpathlineto{\pgfqpoint{0.973881in}{3.095863in}}%
\pgfpathlineto{\pgfqpoint{0.984624in}{3.093140in}}%
\pgfpathlineto{\pgfqpoint{0.951895in}{3.242674in}}%
\pgfpathlineto{\pgfqpoint{0.961578in}{3.244794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126793in}{3.244764in}}%
\pgfpathlineto{\pgfqpoint{1.159802in}{3.089361in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{3.044698in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{3.090090in}}%
\pgfpathlineto{\pgfqpoint{1.150106in}{3.087301in}}%
\pgfpathlineto{\pgfqpoint{1.117097in}{3.242704in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{3.244764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292004in}{3.244751in}}%
\pgfpathlineto{\pgfqpoint{1.325131in}{3.086784in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{3.093670in}}%
\pgfpathlineto{\pgfqpoint{1.329435in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{1.304711in}{3.087566in}}%
\pgfpathlineto{\pgfqpoint{1.315429in}{3.084750in}}%
\pgfpathlineto{\pgfqpoint{1.282302in}{3.242717in}}%
\pgfpathlineto{\pgfqpoint{1.292004in}{3.244751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457213in}{3.244746in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{3.085670in}}%
\pgfpathlineto{\pgfqpoint{1.499082in}{3.092545in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{3.040991in}}%
\pgfpathlineto{\pgfqpoint{1.469971in}{3.086474in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{3.083646in}}%
\pgfpathlineto{\pgfqpoint{1.447509in}{3.242722in}}%
\pgfpathlineto{\pgfqpoint{1.457213in}{3.244746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622422in}{3.244744in}}%
\pgfpathlineto{\pgfqpoint{1.655620in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{1.664315in}{3.092062in}}%
\pgfpathlineto{\pgfqpoint{1.659855in}{3.040510in}}%
\pgfpathlineto{\pgfqpoint{1.635201in}{3.086005in}}%
\pgfpathlineto{\pgfqpoint{1.645916in}{3.083172in}}%
\pgfpathlineto{\pgfqpoint{1.612717in}{3.242724in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{3.244744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787630in}{3.244743in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{3.084990in}}%
\pgfpathlineto{\pgfqpoint{1.829534in}{3.091860in}}%
\pgfpathlineto{\pgfqpoint{1.825063in}{3.040308in}}%
\pgfpathlineto{\pgfqpoint{1.800419in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.082972in}}%
\pgfpathlineto{\pgfqpoint{1.777925in}{3.242725in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{3.244743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952839in}{3.244742in}}%
\pgfpathlineto{\pgfqpoint{1.986049in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{3.091784in}}%
\pgfpathlineto{\pgfqpoint{1.990272in}{3.040233in}}%
\pgfpathlineto{\pgfqpoint{1.965631in}{3.085734in}}%
\pgfpathlineto{\pgfqpoint{1.976344in}{3.082898in}}%
\pgfpathlineto{\pgfqpoint{1.943134in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{3.244742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118047in}{3.244742in}}%
\pgfpathlineto{\pgfqpoint{2.151258in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{3.040229in}}%
\pgfpathlineto{\pgfqpoint{2.130839in}{3.085730in}}%
\pgfpathlineto{\pgfqpoint{2.141553in}{3.082894in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{2.118047in}{3.244742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283255in}{3.244743in}}%
\pgfpathlineto{\pgfqpoint{2.316463in}{3.084973in}}%
\pgfpathlineto{\pgfqpoint{2.325160in}{3.091842in}}%
\pgfpathlineto{\pgfqpoint{2.320688in}{3.040291in}}%
\pgfpathlineto{\pgfqpoint{2.296045in}{3.085791in}}%
\pgfpathlineto{\pgfqpoint{2.306758in}{3.082955in}}%
\pgfpathlineto{\pgfqpoint{2.273550in}{3.242725in}}%
\pgfpathlineto{\pgfqpoint{2.283255in}{3.244743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448464in}{3.244744in}}%
\pgfpathlineto{\pgfqpoint{2.481664in}{3.085148in}}%
\pgfpathlineto{\pgfqpoint{2.490359in}{3.092020in}}%
\pgfpathlineto{\pgfqpoint{2.485896in}{3.040468in}}%
\pgfpathlineto{\pgfqpoint{2.461245in}{3.085963in}}%
\pgfpathlineto{\pgfqpoint{2.471959in}{3.083129in}}%
\pgfpathlineto{\pgfqpoint{2.438759in}{3.242725in}}%
\pgfpathlineto{\pgfqpoint{2.448464in}{3.244744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613671in}{3.244746in}}%
\pgfpathlineto{\pgfqpoint{2.646853in}{3.085570in}}%
\pgfpathlineto{\pgfqpoint{2.655545in}{3.092445in}}%
\pgfpathlineto{\pgfqpoint{2.651104in}{3.040891in}}%
\pgfpathlineto{\pgfqpoint{2.626434in}{3.086376in}}%
\pgfpathlineto{\pgfqpoint{2.637149in}{3.083547in}}%
\pgfpathlineto{\pgfqpoint{2.603968in}{3.242723in}}%
\pgfpathlineto{\pgfqpoint{2.613671in}{3.244746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778879in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{2.812016in}{3.086556in}}%
\pgfpathlineto{\pgfqpoint{2.820702in}{3.093439in}}%
\pgfpathlineto{\pgfqpoint{2.816310in}{3.041881in}}%
\pgfpathlineto{\pgfqpoint{2.791596in}{3.087342in}}%
\pgfpathlineto{\pgfqpoint{2.802314in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{2.769177in}{3.242718in}}%
\pgfpathlineto{\pgfqpoint{2.778879in}{3.244750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944085in}{3.244761in}}%
\pgfpathlineto{\pgfqpoint{2.977118in}{3.088848in}}%
\pgfpathlineto{\pgfqpoint{2.985788in}{3.095752in}}%
\pgfpathlineto{\pgfqpoint{2.981515in}{3.044183in}}%
\pgfpathlineto{\pgfqpoint{2.956696in}{3.089588in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{3.086794in}}%
\pgfpathlineto{\pgfqpoint{2.934387in}{3.242707in}}%
\pgfpathlineto{\pgfqpoint{2.944085in}{3.244761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109287in}{3.244788in}}%
\pgfpathlineto{\pgfqpoint{3.142069in}{3.094169in}}%
\pgfpathlineto{\pgfqpoint{3.150701in}{3.101120in}}%
\pgfpathlineto{\pgfqpoint{3.146713in}{3.049529in}}%
\pgfpathlineto{\pgfqpoint{3.121644in}{3.094796in}}%
\pgfpathlineto{\pgfqpoint{3.132384in}{3.092061in}}%
\pgfpathlineto{\pgfqpoint{3.099602in}{3.242680in}}%
\pgfpathlineto{\pgfqpoint{3.109287in}{3.244788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274480in}{3.244856in}}%
\pgfpathlineto{\pgfqpoint{3.306627in}{3.106492in}}%
\pgfpathlineto{\pgfqpoint{3.315161in}{3.113563in}}%
\pgfpathlineto{\pgfqpoint{3.311894in}{3.061921in}}%
\pgfpathlineto{\pgfqpoint{3.286195in}{3.106833in}}%
\pgfpathlineto{\pgfqpoint{3.296972in}{3.104248in}}%
\pgfpathlineto{\pgfqpoint{3.264825in}{3.242612in}}%
\pgfpathlineto{\pgfqpoint{3.274480in}{3.244856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439640in}{3.245049in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{3.134879in}}%
\pgfpathlineto{\pgfqpoint{3.478202in}{3.142288in}}%
\pgfpathlineto{\pgfqpoint{3.477017in}{3.090556in}}%
\pgfpathlineto{\pgfqpoint{3.449530in}{3.134397in}}%
\pgfpathlineto{\pgfqpoint{3.460402in}{3.132249in}}%
\pgfpathlineto{\pgfqpoint{3.430082in}{3.242419in}}%
\pgfpathlineto{\pgfqpoint{3.439640in}{3.245049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604543in}{3.245868in}}%
\pgfpathlineto{\pgfqpoint{3.626973in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{3.633785in}{3.207597in}}%
\pgfpathlineto{\pgfqpoint{3.641708in}{3.156462in}}%
\pgfpathlineto{\pgfqpoint{3.606946in}{3.194792in}}%
\pgfpathlineto{\pgfqpoint{3.618027in}{3.194587in}}%
\pgfpathlineto{\pgfqpoint{3.595596in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{3.604543in}{3.245868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761217in}{3.246575in}}%
\pgfpathlineto{\pgfqpoint{3.776629in}{3.268603in}}%
\pgfpathlineto{\pgfqpoint{3.765666in}{3.270225in}}%
\pgfpathlineto{\pgfqpoint{3.806262in}{3.302310in}}%
\pgfpathlineto{\pgfqpoint{3.790032in}{3.253177in}}%
\pgfpathlineto{\pgfqpoint{3.784751in}{3.262921in}}%
\pgfpathlineto{\pgfqpoint{3.769339in}{3.240893in}}%
\pgfpathlineto{\pgfqpoint{3.761217in}{3.246575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465747in}{3.455382in}}%
\pgfpathlineto{\pgfqpoint{0.491863in}{3.386400in}}%
\pgfpathlineto{\pgfqpoint{0.499378in}{3.394545in}}%
\pgfpathlineto{\pgfqpoint{0.503021in}{3.342928in}}%
\pgfpathlineto{\pgfqpoint{0.471567in}{3.384016in}}%
\pgfpathlineto{\pgfqpoint{0.482592in}{3.382890in}}%
\pgfpathlineto{\pgfqpoint{0.456476in}{3.451872in}}%
\pgfpathlineto{\pgfqpoint{0.465747in}{3.455382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631133in}{3.454811in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{3.326451in}}%
\pgfpathlineto{\pgfqpoint{0.671139in}{3.333631in}}%
\pgfpathlineto{\pgfqpoint{0.668536in}{3.281951in}}%
\pgfpathlineto{\pgfqpoint{0.642262in}{3.326529in}}%
\pgfpathlineto{\pgfqpoint{0.653071in}{3.324084in}}%
\pgfpathlineto{\pgfqpoint{0.621507in}{3.452444in}}%
\pgfpathlineto{\pgfqpoint{0.631133in}{3.454811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796380in}{3.454640in}}%
\pgfpathlineto{\pgfqpoint{0.829547in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{3.302667in}}%
\pgfpathlineto{\pgfqpoint{0.833812in}{3.251112in}}%
\pgfpathlineto{\pgfqpoint{0.809127in}{3.296589in}}%
\pgfpathlineto{\pgfqpoint{0.819843in}{3.293764in}}%
\pgfpathlineto{\pgfqpoint{0.786676in}{3.452614in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{3.454640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961601in}{3.454576in}}%
\pgfpathlineto{\pgfqpoint{0.995366in}{3.281513in}}%
\pgfpathlineto{\pgfqpoint{1.004146in}{3.288275in}}%
\pgfpathlineto{\pgfqpoint{0.999043in}{3.236783in}}%
\pgfpathlineto{\pgfqpoint{0.974959in}{3.282581in}}%
\pgfpathlineto{\pgfqpoint{0.985637in}{3.279615in}}%
\pgfpathlineto{\pgfqpoint{0.951872in}{3.452678in}}%
\pgfpathlineto{\pgfqpoint{0.961601in}{3.454576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126814in}{3.454550in}}%
\pgfpathlineto{\pgfqpoint{1.160822in}{3.275154in}}%
\pgfpathlineto{\pgfqpoint{1.169638in}{3.281869in}}%
\pgfpathlineto{\pgfqpoint{1.164260in}{3.230405in}}%
\pgfpathlineto{\pgfqpoint{1.140421in}{3.276331in}}%
\pgfpathlineto{\pgfqpoint{1.151083in}{3.273307in}}%
\pgfpathlineto{\pgfqpoint{1.117075in}{3.452704in}}%
\pgfpathlineto{\pgfqpoint{1.126814in}{3.454550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292025in}{3.454539in}}%
\pgfpathlineto{\pgfqpoint{1.326134in}{3.272377in}}%
\pgfpathlineto{\pgfqpoint{1.334965in}{3.279073in}}%
\pgfpathlineto{\pgfqpoint{1.329472in}{3.227620in}}%
\pgfpathlineto{\pgfqpoint{1.305735in}{3.273599in}}%
\pgfpathlineto{\pgfqpoint{1.316391in}{3.270552in}}%
\pgfpathlineto{\pgfqpoint{1.282281in}{3.452715in}}%
\pgfpathlineto{\pgfqpoint{1.292025in}{3.454539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457234in}{3.454535in}}%
\pgfpathlineto{\pgfqpoint{1.491386in}{3.271175in}}%
\pgfpathlineto{\pgfqpoint{1.500224in}{3.277863in}}%
\pgfpathlineto{\pgfqpoint{1.494682in}{3.226415in}}%
\pgfpathlineto{\pgfqpoint{1.470989in}{3.272417in}}%
\pgfpathlineto{\pgfqpoint{1.481642in}{3.269360in}}%
\pgfpathlineto{\pgfqpoint{1.447489in}{3.452720in}}%
\pgfpathlineto{\pgfqpoint{1.457234in}{3.454535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622442in}{3.454533in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.270659in}}%
\pgfpathlineto{\pgfqpoint{1.665454in}{3.277343in}}%
\pgfpathlineto{\pgfqpoint{1.659891in}{3.225898in}}%
\pgfpathlineto{\pgfqpoint{1.636217in}{3.271910in}}%
\pgfpathlineto{\pgfqpoint{1.646868in}{3.268848in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{1.622442in}{3.454533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787651in}{3.454532in}}%
\pgfpathlineto{\pgfqpoint{1.821830in}{3.270442in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{3.277125in}}%
\pgfpathlineto{\pgfqpoint{1.825099in}{3.225681in}}%
\pgfpathlineto{\pgfqpoint{1.801433in}{3.271696in}}%
\pgfpathlineto{\pgfqpoint{1.812084in}{3.268633in}}%
\pgfpathlineto{\pgfqpoint{1.777905in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{3.454532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952859in}{3.454532in}}%
\pgfpathlineto{\pgfqpoint{1.987041in}{3.270362in}}%
\pgfpathlineto{\pgfqpoint{1.995883in}{3.277044in}}%
\pgfpathlineto{\pgfqpoint{1.990308in}{3.225600in}}%
\pgfpathlineto{\pgfqpoint{1.966644in}{3.271617in}}%
\pgfpathlineto{\pgfqpoint{1.977295in}{3.268553in}}%
\pgfpathlineto{\pgfqpoint{1.943113in}{3.452723in}}%
\pgfpathlineto{\pgfqpoint{1.952859in}{3.454532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118068in}{3.454532in}}%
\pgfpathlineto{\pgfqpoint{2.152250in}{3.270357in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{2.155516in}{3.225595in}}%
\pgfpathlineto{\pgfqpoint{2.131853in}{3.271612in}}%
\pgfpathlineto{\pgfqpoint{2.142503in}{3.268548in}}%
\pgfpathlineto{\pgfqpoint{2.108321in}{3.452723in}}%
\pgfpathlineto{\pgfqpoint{2.118068in}{3.454532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283276in}{3.454532in}}%
\pgfpathlineto{\pgfqpoint{2.317455in}{3.270424in}}%
\pgfpathlineto{\pgfqpoint{2.326297in}{3.277106in}}%
\pgfpathlineto{\pgfqpoint{2.320724in}{3.225662in}}%
\pgfpathlineto{\pgfqpoint{2.297059in}{3.271678in}}%
\pgfpathlineto{\pgfqpoint{2.307709in}{3.268614in}}%
\pgfpathlineto{\pgfqpoint{2.273530in}{3.452723in}}%
\pgfpathlineto{\pgfqpoint{2.283276in}{3.454532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448484in}{3.454533in}}%
\pgfpathlineto{\pgfqpoint{2.482657in}{3.270613in}}%
\pgfpathlineto{\pgfqpoint{2.491497in}{3.277297in}}%
\pgfpathlineto{\pgfqpoint{2.485932in}{3.225852in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{3.271864in}}%
\pgfpathlineto{\pgfqpoint{2.472911in}{3.268802in}}%
\pgfpathlineto{\pgfqpoint{2.438738in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{2.448484in}{3.454533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613692in}{3.454534in}}%
\pgfpathlineto{\pgfqpoint{2.647849in}{3.271068in}}%
\pgfpathlineto{\pgfqpoint{2.656686in}{3.277754in}}%
\pgfpathlineto{\pgfqpoint{2.651140in}{3.226308in}}%
\pgfpathlineto{\pgfqpoint{2.627451in}{3.272312in}}%
\pgfpathlineto{\pgfqpoint{2.638104in}{3.269253in}}%
\pgfpathlineto{\pgfqpoint{2.603947in}{3.452720in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{3.454534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778900in}{3.454538in}}%
\pgfpathlineto{\pgfqpoint{2.813018in}{3.272130in}}%
\pgfpathlineto{\pgfqpoint{2.821850in}{3.278825in}}%
\pgfpathlineto{\pgfqpoint{2.816347in}{3.227373in}}%
\pgfpathlineto{\pgfqpoint{2.792620in}{3.273357in}}%
\pgfpathlineto{\pgfqpoint{2.803274in}{3.270308in}}%
\pgfpathlineto{\pgfqpoint{2.769156in}{3.452716in}}%
\pgfpathlineto{\pgfqpoint{2.778900in}{3.454538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944106in}{3.454548in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{3.274601in}}%
\pgfpathlineto{\pgfqpoint{2.986953in}{3.281313in}}%
\pgfpathlineto{\pgfqpoint{2.981552in}{3.229851in}}%
\pgfpathlineto{\pgfqpoint{2.957733in}{3.275788in}}%
\pgfpathlineto{\pgfqpoint{2.968394in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{2.934366in}{3.452706in}}%
\pgfpathlineto{\pgfqpoint{2.944106in}{3.454548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109310in}{3.454571in}}%
\pgfpathlineto{\pgfqpoint{3.143121in}{3.280337in}}%
\pgfpathlineto{\pgfqpoint{3.151908in}{3.287091in}}%
\pgfpathlineto{\pgfqpoint{3.146753in}{3.235604in}}%
\pgfpathlineto{\pgfqpoint{3.122715in}{3.281426in}}%
\pgfpathlineto{\pgfqpoint{3.133390in}{3.278449in}}%
\pgfpathlineto{\pgfqpoint{3.099579in}{3.452683in}}%
\pgfpathlineto{\pgfqpoint{3.109310in}{3.454571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274506in}{3.454630in}}%
\pgfpathlineto{\pgfqpoint{3.307769in}{3.293624in}}%
\pgfpathlineto{\pgfqpoint{3.316474in}{3.300483in}}%
\pgfpathlineto{\pgfqpoint{3.311940in}{3.248937in}}%
\pgfpathlineto{\pgfqpoint{3.287352in}{3.294467in}}%
\pgfpathlineto{\pgfqpoint{3.298062in}{3.291618in}}%
\pgfpathlineto{\pgfqpoint{3.264799in}{3.452624in}}%
\pgfpathlineto{\pgfqpoint{3.274506in}{3.454630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439677in}{3.454797in}}%
\pgfpathlineto{\pgfqpoint{3.471374in}{3.324260in}}%
\pgfpathlineto{\pgfqpoint{3.479837in}{3.331415in}}%
\pgfpathlineto{\pgfqpoint{3.477083in}{3.279744in}}%
\pgfpathlineto{\pgfqpoint{3.450939in}{3.324398in}}%
\pgfpathlineto{\pgfqpoint{3.461741in}{3.321921in}}%
\pgfpathlineto{\pgfqpoint{3.430045in}{3.452458in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{3.454797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604661in}{3.455492in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{3.393802in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{3.402124in}}%
\pgfpathlineto{\pgfqpoint{3.641906in}{3.350609in}}%
\pgfpathlineto{\pgfqpoint{3.609481in}{3.390935in}}%
\pgfpathlineto{\pgfqpoint{3.620530in}{3.390072in}}%
\pgfpathlineto{\pgfqpoint{3.595477in}{3.451762in}}%
\pgfpathlineto{\pgfqpoint{3.604661in}{3.455492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761312in}{3.456600in}}%
\pgfpathlineto{\pgfqpoint{3.775397in}{3.475389in}}%
\pgfpathlineto{\pgfqpoint{3.764493in}{3.477369in}}%
\pgfpathlineto{\pgfqpoint{3.806119in}{3.508107in}}%
\pgfpathlineto{\pgfqpoint{3.788287in}{3.459532in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{3.469443in}}%
\pgfpathlineto{\pgfqpoint{3.769243in}{3.450654in}}%
\pgfpathlineto{\pgfqpoint{3.761312in}{3.456600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456421in}{0.516725in}}%
\pgfpathlineto{\pgfqpoint{0.489690in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{0.478708in}{0.612653in}}%
\pgfpathlineto{\pgfqpoint{0.508797in}{0.654750in}}%
\pgfpathlineto{\pgfqpoint{0.506849in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{0.499071in}{0.610936in}}%
\pgfpathlineto{\pgfqpoint{0.465802in}{0.513522in}}%
\pgfpathlineto{\pgfqpoint{0.456421in}{0.516725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621659in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{0.654111in}{0.606508in}}%
\pgfpathlineto{\pgfqpoint{0.643104in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{0.646767in}}%
\pgfpathlineto{\pgfqpoint{0.671067in}{0.595102in}}%
\pgfpathlineto{\pgfqpoint{0.663432in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{0.630980in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{0.621659in}{0.516810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786880in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{0.818998in}{0.603609in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{0.839131in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{0.835870in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{0.828294in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{0.796176in}{0.513403in}}%
\pgfpathlineto{\pgfqpoint{0.786880in}{0.516844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952094in}{0.516858in}}%
\pgfpathlineto{\pgfqpoint{0.984070in}{0.602415in}}%
\pgfpathlineto{\pgfqpoint{0.973050in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.000905in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{0.993355in}{0.598945in}}%
\pgfpathlineto{\pgfqpoint{0.961379in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{0.952094in}{0.516858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117304in}{0.516865in}}%
\pgfpathlineto{\pgfqpoint{1.149220in}{0.601911in}}%
\pgfpathlineto{\pgfqpoint{1.138198in}{0.600753in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.641932in}}%
\pgfpathlineto{\pgfqpoint{1.166040in}{0.590305in}}%
\pgfpathlineto{\pgfqpoint{1.158501in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{1.126585in}{0.513382in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.516865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282514in}{0.516867in}}%
\pgfpathlineto{\pgfqpoint{1.314404in}{0.601695in}}%
\pgfpathlineto{\pgfqpoint{1.303381in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{1.334739in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{1.331217in}{0.590080in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{0.513379in}}%
\pgfpathlineto{\pgfqpoint{1.282514in}{0.516867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447722in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{1.479601in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{1.468578in}{0.600455in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{0.641607in}}%
\pgfpathlineto{\pgfqpoint{1.496411in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{0.598113in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.447722in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612931in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{1.644805in}{0.601564in}}%
\pgfpathlineto{\pgfqpoint{1.633782in}{0.600416in}}%
\pgfpathlineto{\pgfqpoint{1.665155in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{0.598072in}}%
\pgfpathlineto{\pgfqpoint{1.622208in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778139in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{1.810011in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{1.826820in}{0.589925in}}%
\pgfpathlineto{\pgfqpoint{1.819288in}{0.598055in}}%
\pgfpathlineto{\pgfqpoint{1.787416in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{1.778139in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943348in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.964196in}{0.600394in}}%
\pgfpathlineto{\pgfqpoint{1.995571in}{0.641542in}}%
\pgfpathlineto{\pgfqpoint{1.992027in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{1.984496in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{1.952625in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{1.943348in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108556in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{2.140427in}{0.601540in}}%
\pgfpathlineto{\pgfqpoint{2.129404in}{0.600394in}}%
\pgfpathlineto{\pgfqpoint{2.160780in}{0.641541in}}%
\pgfpathlineto{\pgfqpoint{2.157235in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{2.149704in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{2.117833in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{2.108556in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273764in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{0.600399in}}%
\pgfpathlineto{\pgfqpoint{2.325988in}{0.641547in}}%
\pgfpathlineto{\pgfqpoint{2.322444in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{2.314913in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{2.283041in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{2.273764in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438973in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{2.470846in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{2.459823in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{2.491196in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{2.487655in}{0.589938in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{2.438973in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604181in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{2.636058in}{0.601595in}}%
\pgfpathlineto{\pgfqpoint{2.625035in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{2.652868in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{2.645336in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{2.613458in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{2.604181in}{0.516869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769389in}{0.516868in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{2.790254in}{0.600526in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{2.818089in}{0.590060in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{0.513379in}}%
\pgfpathlineto{\pgfqpoint{2.769389in}{0.516868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934596in}{0.516865in}}%
\pgfpathlineto{\pgfqpoint{2.966507in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{2.955485in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{2.986824in}{0.641886in}}%
\pgfpathlineto{\pgfqpoint{2.983325in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{2.975787in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{0.513381in}}%
\pgfpathlineto{\pgfqpoint{2.934596in}{0.516865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099802in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{3.131767in}{0.602321in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{0.601151in}}%
\pgfpathlineto{\pgfqpoint{3.152036in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{3.148600in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{3.109087in}{0.513387in}}%
\pgfpathlineto{\pgfqpoint{3.099802in}{0.516860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265006in}{0.516846in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{0.603422in}}%
\pgfpathlineto{\pgfqpoint{3.286084in}{0.602220in}}%
\pgfpathlineto{\pgfqpoint{3.317254in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{3.313967in}{0.591883in}}%
\pgfpathlineto{\pgfqpoint{3.306396in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{3.274300in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{3.265006in}{0.516846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430201in}{0.516812in}}%
\pgfpathlineto{\pgfqpoint{3.462628in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{3.451620in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{3.482487in}{0.646531in}}%
\pgfpathlineto{\pgfqpoint{3.479578in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{3.471947in}{0.602905in}}%
\pgfpathlineto{\pgfqpoint{3.439521in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{3.430201in}{0.516812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595375in}{0.516713in}}%
\pgfpathlineto{\pgfqpoint{3.628766in}{0.615350in}}%
\pgfpathlineto{\pgfqpoint{3.617787in}{0.613833in}}%
\pgfpathlineto{\pgfqpoint{3.647763in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{3.645955in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{3.638155in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{3.604764in}{0.513534in}}%
\pgfpathlineto{\pgfqpoint{3.595375in}{0.516713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760461in}{0.516290in}}%
\pgfpathlineto{\pgfqpoint{3.797895in}{0.670846in}}%
\pgfpathlineto{\pgfqpoint{3.787094in}{0.668363in}}%
\pgfpathlineto{\pgfqpoint{3.813212in}{0.713032in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{0.661363in}}%
\pgfpathlineto{\pgfqpoint{3.807529in}{0.668513in}}%
\pgfpathlineto{\pgfqpoint{3.770095in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{3.760461in}{0.516290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456550in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{0.486544in}{0.797547in}}%
\pgfpathlineto{\pgfqpoint{0.475483in}{0.796862in}}%
\pgfpathlineto{\pgfqpoint{0.508549in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{0.502852in}{0.785233in}}%
\pgfpathlineto{\pgfqpoint{0.495667in}{0.793671in}}%
\pgfpathlineto{\pgfqpoint{0.465673in}{0.723078in}}%
\pgfpathlineto{\pgfqpoint{0.456550in}{0.726955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621793in}{0.727036in}}%
\pgfpathlineto{\pgfqpoint{0.650990in}{0.792480in}}%
\pgfpathlineto{\pgfqpoint{0.639918in}{0.791992in}}%
\pgfpathlineto{\pgfqpoint{0.673690in}{0.831196in}}%
\pgfpathlineto{\pgfqpoint{0.667076in}{0.779876in}}%
\pgfpathlineto{\pgfqpoint{0.660043in}{0.788441in}}%
\pgfpathlineto{\pgfqpoint{0.630846in}{0.722997in}}%
\pgfpathlineto{\pgfqpoint{0.621793in}{0.727036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787020in}{0.727076in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.804740in}{0.789701in}}%
\pgfpathlineto{\pgfqpoint{0.838864in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{0.831787in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{0.796036in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{0.787020in}{0.727076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952238in}{0.727096in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{0.969762in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{1.004055in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{0.989837in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{0.961235in}{0.722937in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{0.727096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117450in}{0.727105in}}%
\pgfpathlineto{\pgfqpoint{1.145963in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.134885in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{1.169256in}{0.826828in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{1.154953in}{0.784288in}}%
\pgfpathlineto{\pgfqpoint{1.126439in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{1.117450in}{0.727105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282660in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{1.311134in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{0.787937in}}%
\pgfpathlineto{\pgfqpoint{1.334461in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{1.327013in}{0.775381in}}%
\pgfpathlineto{\pgfqpoint{1.320120in}{0.784059in}}%
\pgfpathlineto{\pgfqpoint{1.291646in}{0.722924in}}%
\pgfpathlineto{\pgfqpoint{1.282660in}{0.727109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447869in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{1.499667in}{0.826482in}}%
\pgfpathlineto{\pgfqpoint{1.492200in}{0.775279in}}%
\pgfpathlineto{\pgfqpoint{1.485311in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{1.456853in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{0.727111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613078in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{0.787806in}}%
\pgfpathlineto{\pgfqpoint{1.664875in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{1.657400in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{1.650511in}{0.783917in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.727112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778286in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{1.806733in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.795655in}{0.787789in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{1.822604in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{1.815716in}{0.783899in}}%
\pgfpathlineto{\pgfqpoint{1.787269in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{0.727112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943495in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{1.971941in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{0.787783in}}%
\pgfpathlineto{\pgfqpoint{1.995291in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{1.987811in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.980924in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.952478in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{1.943495in}{0.727112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108703in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{2.126070in}{0.787783in}}%
\pgfpathlineto{\pgfqpoint{2.160500in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{2.153019in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.146132in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.117686in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{2.108703in}{0.727112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273911in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{2.302358in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{2.291280in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{2.325708in}{0.826417in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{2.282894in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{2.273911in}{0.727112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439119in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{2.467569in}{0.788104in}}%
\pgfpathlineto{\pgfqpoint{2.456490in}{0.787802in}}%
\pgfpathlineto{\pgfqpoint{2.490917in}{0.826433in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{2.476552in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{2.448103in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{2.439119in}{0.727112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604327in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{2.632783in}{0.788140in}}%
\pgfpathlineto{\pgfqpoint{2.621705in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{2.656125in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{2.648657in}{0.775270in}}%
\pgfpathlineto{\pgfqpoint{2.641767in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{2.613311in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{2.604327in}{0.727111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769535in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{0.788225in}}%
\pgfpathlineto{\pgfqpoint{2.786928in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{2.821335in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{2.813884in}{0.775360in}}%
\pgfpathlineto{\pgfqpoint{2.806991in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.722924in}}%
\pgfpathlineto{\pgfqpoint{2.769535in}{0.727109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934742in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{2.963247in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{2.952169in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{2.986546in}{0.826780in}}%
\pgfpathlineto{\pgfqpoint{2.979135in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{2.972236in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{2.943730in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{2.934742in}{0.727106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099946in}{0.727098in}}%
\pgfpathlineto{\pgfqpoint{3.128532in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{3.117454in}{0.788540in}}%
\pgfpathlineto{\pgfqpoint{3.151762in}{0.827277in}}%
\pgfpathlineto{\pgfqpoint{3.144443in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{3.137528in}{0.784713in}}%
\pgfpathlineto{\pgfqpoint{3.108942in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{3.099946in}{0.727098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265146in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{3.293913in}{0.789919in}}%
\pgfpathlineto{\pgfqpoint{3.282837in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{3.316986in}{0.828415in}}%
\pgfpathlineto{\pgfqpoint{3.309876in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{3.302926in}{0.785794in}}%
\pgfpathlineto{\pgfqpoint{3.274159in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{0.727079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430336in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{3.459505in}{0.792308in}}%
\pgfpathlineto{\pgfqpoint{3.448433in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{3.482229in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{3.475582in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{3.468554in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{3.439386in}{0.722994in}}%
\pgfpathlineto{\pgfqpoint{3.430336in}{0.727039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595503in}{0.726944in}}%
\pgfpathlineto{\pgfqpoint{3.625606in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{3.614546in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{3.647516in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{3.641944in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{3.634738in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{3.604636in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{3.595503in}{0.726944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760544in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{3.795103in}{0.837932in}}%
\pgfpathlineto{\pgfqpoint{3.784167in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{3.813048in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{3.812570in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{3.804571in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{3.770012in}{0.723549in}}%
\pgfpathlineto{\pgfqpoint{3.760544in}{0.726484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456682in}{0.937134in}}%
\pgfpathlineto{\pgfqpoint{0.483850in}{0.991225in}}%
\pgfpathlineto{\pgfqpoint{0.472768in}{0.991245in}}%
\pgfpathlineto{\pgfqpoint{0.508300in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{0.499342in}{0.977898in}}%
\pgfpathlineto{\pgfqpoint{0.492708in}{0.986776in}}%
\pgfpathlineto{\pgfqpoint{0.465540in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{0.456682in}{0.937134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622017in}{0.937369in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{0.635772in}{0.981407in}}%
\pgfpathlineto{\pgfqpoint{0.673277in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{0.661589in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{0.655443in}{0.975872in}}%
\pgfpathlineto{\pgfqpoint{0.630623in}{0.932450in}}%
\pgfpathlineto{\pgfqpoint{0.622017in}{0.937369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787304in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{0.810779in}{0.975737in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{0.838342in}{1.011156in}}%
\pgfpathlineto{\pgfqpoint{0.825081in}{0.961140in}}%
\pgfpathlineto{\pgfqpoint{0.819227in}{0.970550in}}%
\pgfpathlineto{\pgfqpoint{0.795752in}{0.932316in}}%
\pgfpathlineto{\pgfqpoint{0.787304in}{0.937503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952553in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{0.973504in}}%
\pgfpathlineto{\pgfqpoint{0.964355in}{0.974635in}}%
\pgfpathlineto{\pgfqpoint{1.003480in}{1.008500in}}%
\pgfpathlineto{\pgfqpoint{0.989457in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{0.983747in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{0.960920in}{0.932252in}}%
\pgfpathlineto{\pgfqpoint{0.952553in}{0.937567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117780in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{1.140314in}{0.972536in}}%
\pgfpathlineto{\pgfqpoint{1.129297in}{0.973743in}}%
\pgfpathlineto{\pgfqpoint{1.168655in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{1.154288in}{0.957625in}}%
\pgfpathlineto{\pgfqpoint{1.148644in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.126110in}{0.932223in}}%
\pgfpathlineto{\pgfqpoint{1.117780in}{0.937596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282996in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{1.305401in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{0.973359in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.006831in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{1.313715in}{0.966720in}}%
\pgfpathlineto{\pgfqpoint{1.291310in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{1.282996in}{0.937609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448208in}{0.937614in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{1.459546in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{1.499051in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.478864in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{1.456515in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{1.448208in}{0.937614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613418in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{1.635743in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{1.624733in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{1.664257in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{1.649644in}{0.956881in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.966447in}}%
\pgfpathlineto{\pgfqpoint{1.621721in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.613418in}{0.937616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778627in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.973092in}}%
\pgfpathlineto{\pgfqpoint{1.829464in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{1.814839in}{0.956846in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{0.966412in}}%
\pgfpathlineto{\pgfqpoint{1.786929in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{1.778627in}{0.937617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943835in}{0.937618in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{1.994672in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.980043in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{1.943835in}{0.937618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109044in}{0.937618in}}%
\pgfpathlineto{\pgfqpoint{2.131355in}{0.971815in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{2.159880in}{1.006465in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{2.139657in}{0.966399in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{2.109044in}{0.937618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274252in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{2.285556in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{2.325089in}{1.006477in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{0.966409in}}%
\pgfpathlineto{\pgfqpoint{2.282554in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{2.274252in}{0.937617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439459in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{2.461783in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{2.450773in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{2.490298in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{2.475683in}{0.956874in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{0.966440in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{2.439459in}{0.937617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604666in}{0.937615in}}%
\pgfpathlineto{\pgfqpoint{2.627011in}{0.971921in}}%
\pgfpathlineto{\pgfqpoint{2.616000in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{2.655509in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{2.640918in}{0.956949in}}%
\pgfpathlineto{\pgfqpoint{2.635317in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{2.612972in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{2.604666in}{0.937615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769872in}{0.937610in}}%
\pgfpathlineto{\pgfqpoint{2.792266in}{0.972081in}}%
\pgfpathlineto{\pgfqpoint{2.781253in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{2.820722in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{2.806190in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{2.800578in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.932210in}}%
\pgfpathlineto{\pgfqpoint{2.769872in}{0.937610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935073in}{0.937598in}}%
\pgfpathlineto{\pgfqpoint{2.957581in}{0.972452in}}%
\pgfpathlineto{\pgfqpoint{2.946565in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{2.985944in}{1.007235in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{2.965908in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{2.943400in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{2.935073in}{0.937598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100264in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{3.123037in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{3.112014in}{0.974469in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{1.008284in}}%
\pgfpathlineto{\pgfqpoint{3.137095in}{0.958493in}}%
\pgfpathlineto{\pgfqpoint{3.131398in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{3.108625in}{0.932247in}}%
\pgfpathlineto{\pgfqpoint{3.100264in}{0.937572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265435in}{0.937513in}}%
\pgfpathlineto{\pgfqpoint{3.288812in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{3.277774in}{0.976381in}}%
\pgfpathlineto{\pgfqpoint{3.316456in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{3.303080in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{3.297248in}{0.970187in}}%
\pgfpathlineto{\pgfqpoint{3.273870in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{3.265435in}{0.937513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430563in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{3.455290in}{0.980419in}}%
\pgfpathlineto{\pgfqpoint{3.444226in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{3.481808in}{1.016628in}}%
\pgfpathlineto{\pgfqpoint{3.470011in}{0.966246in}}%
\pgfpathlineto{\pgfqpoint{3.463885in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{3.439159in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{3.430563in}{0.937379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595628in}{0.937109in}}%
\pgfpathlineto{\pgfqpoint{3.623048in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{3.611966in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{3.647281in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{3.638616in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{3.631931in}{0.988094in}}%
\pgfpathlineto{\pgfqpoint{3.604511in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{3.595628in}{0.937109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760633in}{0.936639in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{3.781645in}{1.021475in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{1.062733in}}%
\pgfpathlineto{\pgfqpoint{3.809513in}{1.011098in}}%
\pgfpathlineto{\pgfqpoint{3.801954in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{3.769922in}{0.933180in}}%
\pgfpathlineto{\pgfqpoint{3.760633in}{0.936639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456959in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{0.479297in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{0.468287in}{1.183054in}}%
\pgfpathlineto{\pgfqpoint{0.507800in}{1.216463in}}%
\pgfpathlineto{\pgfqpoint{0.493202in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.487603in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{0.465264in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{0.456959in}{1.147508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622482in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{1.169879in}}%
\pgfpathlineto{\pgfqpoint{0.629598in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{0.672472in}{1.201285in}}%
\pgfpathlineto{\pgfqpoint{0.652626in}{1.153497in}}%
\pgfpathlineto{\pgfqpoint{0.648086in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{0.630158in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.147939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787907in}{1.148187in}}%
\pgfpathlineto{\pgfqpoint{0.803256in}{1.164613in}}%
\pgfpathlineto{\pgfqpoint{0.792630in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{0.837333in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{0.814357in}{1.147456in}}%
\pgfpathlineto{\pgfqpoint{0.810499in}{1.157845in}}%
\pgfpathlineto{\pgfqpoint{0.795149in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{0.787907in}{1.148187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953234in}{1.148310in}}%
\pgfpathlineto{\pgfqpoint{0.967294in}{1.162351in}}%
\pgfpathlineto{\pgfqpoint{0.956782in}{1.165862in}}%
\pgfpathlineto{\pgfqpoint{1.002358in}{1.190365in}}%
\pgfpathlineto{\pgfqpoint{0.977796in}{1.144821in}}%
\pgfpathlineto{\pgfqpoint{0.974298in}{1.155337in}}%
\pgfpathlineto{\pgfqpoint{0.960239in}{1.141296in}}%
\pgfpathlineto{\pgfqpoint{0.953234in}{1.148310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118500in}{1.148366in}}%
\pgfpathlineto{\pgfqpoint{1.131966in}{1.161386in}}%
\pgfpathlineto{\pgfqpoint{1.121513in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.167480in}{1.188829in}}%
\pgfpathlineto{\pgfqpoint{1.142183in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{1.154260in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{1.141240in}}%
\pgfpathlineto{\pgfqpoint{1.118500in}{1.148366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283734in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{1.160974in}}%
\pgfpathlineto{\pgfqpoint{1.286512in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{1.307027in}{1.143203in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.153798in}}%
\pgfpathlineto{\pgfqpoint{1.290572in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{1.283734in}{1.148391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448953in}{1.148402in}}%
\pgfpathlineto{\pgfqpoint{1.462044in}{1.160797in}}%
\pgfpathlineto{\pgfqpoint{1.451629in}{1.164587in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.187868in}}%
\pgfpathlineto{\pgfqpoint{1.472076in}{1.142994in}}%
\pgfpathlineto{\pgfqpoint{1.468859in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{1.455769in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{1.448953in}{1.148402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614167in}{1.148406in}}%
\pgfpathlineto{\pgfqpoint{1.627208in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{1.616799in}{1.164526in}}%
\pgfpathlineto{\pgfqpoint{1.663042in}{1.187744in}}%
\pgfpathlineto{\pgfqpoint{1.637216in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{1.614167in}{1.148406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779377in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{1.792398in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{1.781991in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{1.828247in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{1.802395in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{1.799199in}{1.153479in}}%
\pgfpathlineto{\pgfqpoint{1.786179in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{1.779377in}{1.148408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944586in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{1.957599in}{1.160678in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{1.164490in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.187672in}}%
\pgfpathlineto{\pgfqpoint{1.967593in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{1.964399in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{1.951386in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{1.944586in}{1.148409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109795in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{1.160677in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{1.164490in}}%
\pgfpathlineto{\pgfqpoint{2.158662in}{1.187671in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{2.109795in}{1.148409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275002in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{2.288021in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{2.277614in}{1.164498in}}%
\pgfpathlineto{\pgfqpoint{2.323872in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{2.298018in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{2.294822in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{2.281803in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{2.275002in}{1.148408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440209in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{2.453246in}{1.160715in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{2.489083in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{2.463251in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{2.440209in}{1.148407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605413in}{1.148403in}}%
\pgfpathlineto{\pgfqpoint{2.618493in}{1.160781in}}%
\pgfpathlineto{\pgfqpoint{2.608079in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{2.654297in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{2.628520in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{2.625306in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{2.612226in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{2.605413in}{1.148403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770611in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{2.783792in}{1.160938in}}%
\pgfpathlineto{\pgfqpoint{2.773368in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{2.819521in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{2.793869in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{2.777445in}{1.141213in}}%
\pgfpathlineto{\pgfqpoint{2.770611in}{1.148393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935796in}{1.148371in}}%
\pgfpathlineto{\pgfqpoint{2.949211in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{2.938763in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{2.984763in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{2.959403in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{2.956091in}{1.154168in}}%
\pgfpathlineto{\pgfqpoint{2.942676in}{1.141235in}}%
\pgfpathlineto{\pgfqpoint{2.935796in}{1.148371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100952in}{1.148320in}}%
\pgfpathlineto{\pgfqpoint{3.114903in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{3.104402in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{3.150050in}{1.190081in}}%
\pgfpathlineto{\pgfqpoint{3.125354in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{3.121887in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{3.107936in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{3.100952in}{1.148320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266049in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{3.281206in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{3.270596in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{3.292220in}{1.147048in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{3.273257in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{3.266049in}{1.148205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431037in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{1.169485in}}%
\pgfpathlineto{\pgfqpoint{3.437988in}{1.171968in}}%
\pgfpathlineto{\pgfqpoint{3.480991in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{1.153049in}}%
\pgfpathlineto{\pgfqpoint{3.456437in}{1.163179in}}%
\pgfpathlineto{\pgfqpoint{3.438685in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{3.431037in}{1.147956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595885in}{1.147459in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{3.607701in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{3.646814in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{3.632808in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{3.627095in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{3.604254in}{1.142147in}}%
\pgfpathlineto{\pgfqpoint{3.595885in}{1.147459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760674in}{1.146639in}}%
\pgfpathlineto{\pgfqpoint{3.791669in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{3.780626in}{1.223429in}}%
\pgfpathlineto{\pgfqpoint{3.812796in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{3.808248in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{3.800876in}{1.220689in}}%
\pgfpathlineto{\pgfqpoint{3.769881in}{1.142967in}}%
\pgfpathlineto{\pgfqpoint{3.760674in}{1.146639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457368in}{1.357944in}}%
\pgfpathlineto{\pgfqpoint{0.474135in}{1.377270in}}%
\pgfpathlineto{\pgfqpoint{0.463400in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{0.507110in}{1.407715in}}%
\pgfpathlineto{\pgfqpoint{0.485861in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{0.481622in}{1.370774in}}%
\pgfpathlineto{\pgfqpoint{0.464855in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{0.457368in}{1.357944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623357in}{1.358669in}}%
\pgfpathlineto{\pgfqpoint{0.632455in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.622557in}{1.370437in}}%
\pgfpathlineto{\pgfqpoint{0.671178in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{0.640333in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{0.638381in}{1.357506in}}%
\pgfpathlineto{\pgfqpoint{0.629282in}{1.350723in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{1.358669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789181in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{0.794023in}{1.361664in}}%
\pgfpathlineto{\pgfqpoint{0.784964in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{0.835659in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{0.799044in}{1.341855in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{1.350330in}}%
\pgfpathlineto{\pgfqpoint{0.789181in}{1.359061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954807in}{1.359075in}}%
\pgfpathlineto{\pgfqpoint{0.959186in}{1.361005in}}%
\pgfpathlineto{\pgfqpoint{0.950947in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{1.000527in}{1.373993in}}%
\pgfpathlineto{\pgfqpoint{0.962526in}{1.341559in}}%
\pgfpathlineto{\pgfqpoint{0.963045in}{1.352247in}}%
\pgfpathlineto{\pgfqpoint{0.958666in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{1.359075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120209in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{1.124574in}{1.360796in}}%
\pgfpathlineto{\pgfqpoint{1.116739in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{1.165590in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{1.127150in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{1.120209in}{1.359060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285502in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{1.282201in}{1.367771in}}%
\pgfpathlineto{\pgfqpoint{1.330737in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{1.341621in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{1.351988in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{1.285502in}{1.359054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450747in}{1.359052in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{1.447518in}{1.367763in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.370839in}}%
\pgfpathlineto{\pgfqpoint{1.457204in}{1.341628in}}%
\pgfpathlineto{\pgfqpoint{1.458331in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{1.453976in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.359052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615971in}{1.359051in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{1.612774in}{1.367760in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{1.370683in}}%
\pgfpathlineto{\pgfqpoint{1.622366in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{1.623523in}{1.351940in}}%
\pgfpathlineto{\pgfqpoint{1.619168in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.359051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781186in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{1.785540in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{1.778002in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{1.826320in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.787554in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.788724in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{1.781186in}{1.359050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946397in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{1.360640in}}%
\pgfpathlineto{\pgfqpoint{1.943217in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{1.991527in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{1.952755in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.953930in}{1.351932in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{1.946397in}{1.359050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111605in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{1.360639in}}%
\pgfpathlineto{\pgfqpoint{2.108426in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{2.156735in}{1.370591in}}%
\pgfpathlineto{\pgfqpoint{2.117963in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{2.114784in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{1.359050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276811in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{2.281165in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{2.273628in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{2.321945in}{1.370612in}}%
\pgfpathlineto{\pgfqpoint{2.283178in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{2.284349in}{1.351933in}}%
\pgfpathlineto{\pgfqpoint{2.279994in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{2.276811in}{1.359050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442014in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.360648in}}%
\pgfpathlineto{\pgfqpoint{2.438819in}{1.367760in}}%
\pgfpathlineto{\pgfqpoint{2.487157in}{1.370669in}}%
\pgfpathlineto{\pgfqpoint{2.448403in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{2.449563in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{2.445208in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{2.442014in}{1.359050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607208in}{1.359051in}}%
\pgfpathlineto{\pgfqpoint{2.611564in}{1.360663in}}%
\pgfpathlineto{\pgfqpoint{2.603986in}{1.367763in}}%
\pgfpathlineto{\pgfqpoint{2.652375in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{2.613653in}{1.341629in}}%
\pgfpathlineto{\pgfqpoint{2.614786in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.610431in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{2.607208in}{1.359051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772384in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{2.776742in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{2.769098in}{1.367769in}}%
\pgfpathlineto{\pgfqpoint{2.817607in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{2.778958in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{2.780029in}{1.351981in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{1.350338in}}%
\pgfpathlineto{\pgfqpoint{2.772384in}{1.359054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937518in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{2.941881in}{1.360778in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.367786in}}%
\pgfpathlineto{\pgfqpoint{2.982869in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{2.944391in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{2.945318in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{1.350333in}}%
\pgfpathlineto{\pgfqpoint{2.937518in}{1.359059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102551in}{1.359072in}}%
\pgfpathlineto{\pgfqpoint{3.106927in}{1.360966in}}%
\pgfpathlineto{\pgfqpoint{3.098763in}{1.367825in}}%
\pgfpathlineto{\pgfqpoint{3.148208in}{1.373632in}}%
\pgfpathlineto{\pgfqpoint{3.110125in}{1.341567in}}%
\pgfpathlineto{\pgfqpoint{3.110714in}{1.352213in}}%
\pgfpathlineto{\pgfqpoint{3.106338in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{3.102551in}{1.359072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267356in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{3.271906in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{3.262921in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{3.313732in}{1.377742in}}%
\pgfpathlineto{\pgfqpoint{3.276699in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{3.276498in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{3.271949in}{1.350304in}}%
\pgfpathlineto{\pgfqpoint{3.267356in}{1.359088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431937in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{3.440730in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{3.430880in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{3.479670in}{1.387440in}}%
\pgfpathlineto{\pgfqpoint{3.448426in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{3.446579in}{1.357120in}}%
\pgfpathlineto{\pgfqpoint{3.437785in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{3.431937in}{1.358698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596258in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{3.603065in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{3.646179in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{1.362556in}}%
\pgfpathlineto{\pgfqpoint{3.621480in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{3.603881in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{3.596258in}{1.357864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760706in}{1.356610in}}%
\pgfpathlineto{\pgfqpoint{3.790938in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{3.779880in}{1.428082in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{3.807311in}{1.416598in}}%
\pgfpathlineto{\pgfqpoint{3.800081in}{1.424998in}}%
\pgfpathlineto{\pgfqpoint{3.769849in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{1.356610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458075in}{1.568507in}}%
\pgfpathlineto{\pgfqpoint{0.467772in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{0.457783in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{0.506067in}{1.599426in}}%
\pgfpathlineto{\pgfqpoint{0.475998in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{0.473844in}{1.568186in}}%
\pgfpathlineto{\pgfqpoint{0.464147in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{0.458075in}{1.568507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625193in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{0.629516in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{0.669558in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{0.629701in}{1.551618in}}%
\pgfpathlineto{\pgfqpoint{0.631771in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{0.627447in}{1.560265in}}%
\pgfpathlineto{\pgfqpoint{0.625193in}{1.568913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791518in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{0.795806in}{1.568887in}}%
\pgfpathlineto{\pgfqpoint{0.791499in}{1.577453in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{0.791557in}{1.551725in}}%
\pgfpathlineto{\pgfqpoint{0.795826in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{1.560301in}}%
\pgfpathlineto{\pgfqpoint{0.791518in}{1.568877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957239in}{1.568885in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.568382in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{1.559567in}}%
\pgfpathlineto{\pgfqpoint{0.955230in}{1.551702in}}%
\pgfpathlineto{\pgfqpoint{0.960530in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{0.956234in}{1.560293in}}%
\pgfpathlineto{\pgfqpoint{0.957239in}{1.568885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122675in}{1.568893in}}%
\pgfpathlineto{\pgfqpoint{1.126979in}{1.568162in}}%
\pgfpathlineto{\pgfqpoint{1.124137in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{1.164982in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.119752in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{1.125518in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{1.121214in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{1.122675in}{1.568893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287984in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{1.292292in}{1.568066in}}%
\pgfpathlineto{\pgfqpoint{1.289646in}{1.577514in}}%
\pgfpathlineto{\pgfqpoint{1.330235in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{1.290630in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{1.286322in}{1.560281in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{1.568897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453236in}{1.568899in}}%
\pgfpathlineto{\pgfqpoint{1.457546in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{1.454984in}{1.577520in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.555846in}}%
\pgfpathlineto{\pgfqpoint{1.449738in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{1.455797in}{1.559404in}}%
\pgfpathlineto{\pgfqpoint{1.451487in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{1.568899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618463in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{1.620249in}{1.577522in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{1.555659in}}%
\pgfpathlineto{\pgfqpoint{1.614891in}{1.551656in}}%
\pgfpathlineto{\pgfqpoint{1.620988in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.616677in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.618463in}{1.568900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783679in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{1.787990in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.785480in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{1.825893in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{1.780075in}{1.551654in}}%
\pgfpathlineto{\pgfqpoint{1.786189in}{1.559377in}}%
\pgfpathlineto{\pgfqpoint{1.781877in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{1.783679in}{1.568901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948890in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{1.953202in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{1.991103in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{1.945275in}{1.551654in}}%
\pgfpathlineto{\pgfqpoint{1.951394in}{1.559374in}}%
\pgfpathlineto{\pgfqpoint{1.947082in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{1.948890in}{1.568901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114098in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{2.115906in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.555550in}}%
\pgfpathlineto{\pgfqpoint{2.110483in}{1.551654in}}%
\pgfpathlineto{\pgfqpoint{2.116602in}{1.559373in}}%
\pgfpathlineto{\pgfqpoint{2.112291in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{2.114098in}{1.568901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279304in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{2.283616in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{2.321518in}{1.555574in}}%
\pgfpathlineto{\pgfqpoint{2.275698in}{1.551654in}}%
\pgfpathlineto{\pgfqpoint{2.281813in}{1.559376in}}%
\pgfpathlineto{\pgfqpoint{2.277501in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{2.279304in}{1.568901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444506in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{2.448817in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{2.446295in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{2.440927in}{1.551655in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{1.559383in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.444506in}{1.568900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609698in}{1.568899in}}%
\pgfpathlineto{\pgfqpoint{2.614008in}{1.568021in}}%
\pgfpathlineto{\pgfqpoint{2.611454in}{1.577520in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{2.606185in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{2.612252in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{2.607941in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.609698in}{1.568899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774868in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{2.779176in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{2.776547in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{2.817114in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{2.771508in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{1.559441in}}%
\pgfpathlineto{\pgfqpoint{2.773188in}{1.560280in}}%
\pgfpathlineto{\pgfqpoint{2.774868in}{1.568898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939987in}{1.568894in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{2.941488in}{1.577503in}}%
\pgfpathlineto{\pgfqpoint{2.982282in}{1.557082in}}%
\pgfpathlineto{\pgfqpoint{2.936984in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{2.942790in}{1.559534in}}%
\pgfpathlineto{\pgfqpoint{2.938485in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{1.568894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104989in}{1.568886in}}%
\pgfpathlineto{\pgfqpoint{3.109286in}{1.568341in}}%
\pgfpathlineto{\pgfqpoint{3.106078in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{3.147413in}{1.559145in}}%
\pgfpathlineto{\pgfqpoint{3.102811in}{1.551699in}}%
\pgfpathlineto{\pgfqpoint{3.108197in}{1.559748in}}%
\pgfpathlineto{\pgfqpoint{3.103900in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{3.104989in}{1.568886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269721in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{3.274009in}{1.568809in}}%
\pgfpathlineto{\pgfqpoint{3.269857in}{1.577453in}}%
\pgfpathlineto{\pgfqpoint{3.312533in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{3.269449in}{1.551725in}}%
\pgfpathlineto{\pgfqpoint{3.273873in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{3.269585in}{1.560301in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{1.568877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433815in}{1.568908in}}%
\pgfpathlineto{\pgfqpoint{3.438134in}{1.569954in}}%
\pgfpathlineto{\pgfqpoint{3.431724in}{1.577546in}}%
\pgfpathlineto{\pgfqpoint{3.478053in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{3.437998in}{1.551632in}}%
\pgfpathlineto{\pgfqpoint{3.440226in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{3.435907in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.568908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596883in}{1.568385in}}%
\pgfpathlineto{\pgfqpoint{3.607878in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{3.597709in}{1.582020in}}%
\pgfpathlineto{\pgfqpoint{3.645230in}{1.602496in}}%
\pgfpathlineto{\pgfqpoint{3.616828in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{3.614251in}{1.570022in}}%
\pgfpathlineto{\pgfqpoint{3.603256in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{3.596883in}{1.568385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760748in}{1.566600in}}%
\pgfpathlineto{\pgfqpoint{3.790023in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{3.778952in}{1.632022in}}%
\pgfpathlineto{\pgfqpoint{3.812655in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{3.806130in}{1.619954in}}%
\pgfpathlineto{\pgfqpoint{3.799082in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{3.769807in}{1.562578in}}%
\pgfpathlineto{\pgfqpoint{3.760748in}{1.566600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459403in}{1.778845in}}%
\pgfpathlineto{\pgfqpoint{0.463766in}{1.780553in}}%
\pgfpathlineto{\pgfqpoint{0.455987in}{1.787570in}}%
\pgfpathlineto{\pgfqpoint{0.504737in}{1.791564in}}%
\pgfpathlineto{\pgfqpoint{0.466236in}{1.761394in}}%
\pgfpathlineto{\pgfqpoint{0.467182in}{1.771828in}}%
\pgfpathlineto{\pgfqpoint{0.462820in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{0.459403in}{1.778845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627260in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{0.631574in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{0.629142in}{1.787423in}}%
\pgfpathlineto{\pgfqpoint{0.669455in}{1.765075in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{0.629693in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{1.770169in}}%
\pgfpathlineto{\pgfqpoint{0.627260in}{1.778796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793830in}{1.778871in}}%
\pgfpathlineto{\pgfqpoint{0.798413in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.787548in}}%
\pgfpathlineto{\pgfqpoint{0.835613in}{1.751359in}}%
\pgfpathlineto{\pgfqpoint{0.784815in}{1.761213in}}%
\pgfpathlineto{\pgfqpoint{0.793808in}{1.767689in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{1.770093in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.778871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959490in}{1.778603in}}%
\pgfpathlineto{\pgfqpoint{0.966993in}{1.773590in}}%
\pgfpathlineto{\pgfqpoint{0.968379in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{1.001330in}{1.744689in}}%
\pgfpathlineto{\pgfqpoint{0.951859in}{1.759859in}}%
\pgfpathlineto{\pgfqpoint{0.961487in}{1.765348in}}%
\pgfpathlineto{\pgfqpoint{0.953983in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{0.959490in}{1.778603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124873in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{1.133701in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{1.135559in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{1.166759in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.758950in}}%
\pgfpathlineto{\pgfqpoint{1.127844in}{1.764018in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{1.770484in}}%
\pgfpathlineto{\pgfqpoint{1.124873in}{1.778481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290153in}{1.778427in}}%
\pgfpathlineto{\pgfqpoint{1.299557in}{1.771275in}}%
\pgfpathlineto{\pgfqpoint{1.301613in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{1.283611in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{1.293556in}{1.763385in}}%
\pgfpathlineto{\pgfqpoint{1.284153in}{1.770537in}}%
\pgfpathlineto{\pgfqpoint{1.290153in}{1.778427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455392in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{1.465044in}{1.770945in}}%
\pgfpathlineto{\pgfqpoint{1.467184in}{1.781819in}}%
\pgfpathlineto{\pgfqpoint{1.497309in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{1.449000in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{1.458983in}{1.763101in}}%
\pgfpathlineto{\pgfqpoint{1.449331in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{1.455392in}{1.778404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620613in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{1.630372in}{1.770801in}}%
\pgfpathlineto{\pgfqpoint{1.632547in}{1.781668in}}%
\pgfpathlineto{\pgfqpoint{1.662535in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.614287in}{1.758198in}}%
\pgfpathlineto{\pgfqpoint{1.624285in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{1.614526in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{1.620613in}{1.778394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785827in}{1.778390in}}%
\pgfpathlineto{\pgfqpoint{1.795630in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{1.797820in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{1.827750in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{1.779528in}{1.758159in}}%
\pgfpathlineto{\pgfqpoint{1.789533in}{1.762926in}}%
\pgfpathlineto{\pgfqpoint{1.779729in}{1.770575in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{1.778390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951037in}{1.778388in}}%
\pgfpathlineto{\pgfqpoint{1.960857in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.781581in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{1.739356in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{1.758145in}}%
\pgfpathlineto{\pgfqpoint{1.954756in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{1.944935in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{1.951037in}{1.778388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116245in}{1.778388in}}%
\pgfpathlineto{\pgfqpoint{2.126067in}{1.770717in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{2.158170in}{1.739353in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{1.758144in}}%
\pgfpathlineto{\pgfqpoint{2.119965in}{1.762905in}}%
\pgfpathlineto{\pgfqpoint{2.110144in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{1.778388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281452in}{1.778389in}}%
\pgfpathlineto{\pgfqpoint{2.291260in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.293451in}{1.781599in}}%
\pgfpathlineto{\pgfqpoint{2.323376in}{1.739386in}}%
\pgfpathlineto{\pgfqpoint{2.275155in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.285161in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{2.275354in}{1.770575in}}%
\pgfpathlineto{\pgfqpoint{2.281452in}{1.778389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446656in}{1.778393in}}%
\pgfpathlineto{\pgfqpoint{2.456424in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{2.458602in}{1.781655in}}%
\pgfpathlineto{\pgfqpoint{2.488578in}{1.739477in}}%
\pgfpathlineto{\pgfqpoint{2.440335in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{2.440567in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{2.446656in}{1.778393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611853in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{2.621527in}{1.770915in}}%
\pgfpathlineto{\pgfqpoint{2.623674in}{1.781788in}}%
\pgfpathlineto{\pgfqpoint{2.653771in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{2.605475in}{1.758270in}}%
\pgfpathlineto{\pgfqpoint{2.615461in}{1.763076in}}%
\pgfpathlineto{\pgfqpoint{2.605786in}{1.770562in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{1.778402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777034in}{1.778422in}}%
\pgfpathlineto{\pgfqpoint{2.786489in}{1.771208in}}%
\pgfpathlineto{\pgfqpoint{2.788562in}{1.782095in}}%
\pgfpathlineto{\pgfqpoint{2.818944in}{1.740208in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{2.780476in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{2.771021in}{1.770542in}}%
\pgfpathlineto{\pgfqpoint{2.777034in}{1.778422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942179in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{2.951121in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{2.953020in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{2.984069in}{1.741395in}}%
\pgfpathlineto{\pgfqpoint{2.935361in}{1.758862in}}%
\pgfpathlineto{\pgfqpoint{2.945235in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{2.936293in}{1.770494in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{1.778470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107231in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{3.114980in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{3.149079in}{1.744132in}}%
\pgfpathlineto{\pgfqpoint{3.099734in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{3.109406in}{1.765115in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.770384in}}%
\pgfpathlineto{\pgfqpoint{3.107231in}{1.778581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272029in}{1.778832in}}%
\pgfpathlineto{\pgfqpoint{3.277044in}{1.776092in}}%
\pgfpathlineto{\pgfqpoint{3.277446in}{1.787168in}}%
\pgfpathlineto{\pgfqpoint{3.313815in}{1.750359in}}%
\pgfpathlineto{\pgfqpoint{3.263191in}{1.761070in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{3.267277in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{3.272029in}{1.778832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435897in}{1.778801in}}%
\pgfpathlineto{\pgfqpoint{3.440216in}{1.777764in}}%
\pgfpathlineto{\pgfqpoint{3.437970in}{1.787438in}}%
\pgfpathlineto{\pgfqpoint{3.478047in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{3.431752in}{1.761526in}}%
\pgfpathlineto{\pgfqpoint{3.438143in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{3.433825in}{1.770163in}}%
\pgfpathlineto{\pgfqpoint{3.435897in}{1.778801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598012in}{1.778871in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{3.593896in}{1.787649in}}%
\pgfpathlineto{\pgfqpoint{3.643958in}{1.795060in}}%
\pgfpathlineto{\pgfqpoint{3.606243in}{1.761316in}}%
\pgfpathlineto{\pgfqpoint{3.606516in}{1.772151in}}%
\pgfpathlineto{\pgfqpoint{3.602127in}{1.770093in}}%
\pgfpathlineto{\pgfqpoint{3.598012in}{1.778871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760793in}{1.776592in}}%
\pgfpathlineto{\pgfqpoint{3.789099in}{1.836766in}}%
\pgfpathlineto{\pgfqpoint{3.778019in}{1.836501in}}%
\pgfpathlineto{\pgfqpoint{3.812570in}{1.875020in}}%
\pgfpathlineto{\pgfqpoint{3.804928in}{1.823843in}}%
\pgfpathlineto{\pgfqpoint{3.798068in}{1.832547in}}%
\pgfpathlineto{\pgfqpoint{3.769762in}{1.772373in}}%
\pgfpathlineto{\pgfqpoint{3.760793in}{1.776592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461059in}{1.988663in}}%
\pgfpathlineto{\pgfqpoint{0.465347in}{1.988716in}}%
\pgfpathlineto{\pgfqpoint{0.460954in}{1.997239in}}%
\pgfpathlineto{\pgfqpoint{0.503991in}{1.984899in}}%
\pgfpathlineto{\pgfqpoint{0.461269in}{1.971511in}}%
\pgfpathlineto{\pgfqpoint{0.465452in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{0.461164in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{1.988663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629155in}{1.988440in}}%
\pgfpathlineto{\pgfqpoint{0.637264in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{0.638869in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{0.671015in}{1.953202in}}%
\pgfpathlineto{\pgfqpoint{0.621857in}{1.969360in}}%
\pgfpathlineto{\pgfqpoint{0.631593in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{0.623484in}{1.980310in}}%
\pgfpathlineto{\pgfqpoint{0.629155in}{1.988440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795141in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{0.814236in}{1.981912in}}%
\pgfpathlineto{\pgfqpoint{0.837320in}{1.935602in}}%
\pgfpathlineto{\pgfqpoint{0.792556in}{1.961557in}}%
\pgfpathlineto{\pgfqpoint{0.803175in}{1.964729in}}%
\pgfpathlineto{\pgfqpoint{0.787915in}{1.980983in}}%
\pgfpathlineto{\pgfqpoint{0.795141in}{1.987768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960590in}{1.987492in}}%
\pgfpathlineto{\pgfqpoint{0.978712in}{1.965091in}}%
\pgfpathlineto{\pgfqpoint{0.983302in}{1.975179in}}%
\pgfpathlineto{\pgfqpoint{1.002914in}{1.927295in}}%
\pgfpathlineto{\pgfqpoint{0.960182in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{0.971006in}{1.958856in}}%
\pgfpathlineto{\pgfqpoint{0.952883in}{1.981258in}}%
\pgfpathlineto{\pgfqpoint{0.960590in}{1.987492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125886in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.962094in}}%
\pgfpathlineto{\pgfqpoint{1.150043in}{1.972045in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{1.923617in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{1.954015in}}%
\pgfpathlineto{\pgfqpoint{1.137283in}{1.956084in}}%
\pgfpathlineto{\pgfqpoint{1.118003in}{1.981370in}}%
\pgfpathlineto{\pgfqpoint{1.125886in}{1.987380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291130in}{1.987333in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.960767in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.970660in}}%
\pgfpathlineto{\pgfqpoint{1.333537in}{1.922019in}}%
\pgfpathlineto{\pgfqpoint{1.292026in}{1.952912in}}%
\pgfpathlineto{\pgfqpoint{1.302938in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{1.283176in}{1.981417in}}%
\pgfpathlineto{\pgfqpoint{1.291130in}{1.987333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456353in}{1.987313in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{1.960191in}}%
\pgfpathlineto{\pgfqpoint{1.481363in}{1.970059in}}%
\pgfpathlineto{\pgfqpoint{1.498771in}{1.921330in}}%
\pgfpathlineto{\pgfqpoint{1.457414in}{1.952430in}}%
\pgfpathlineto{\pgfqpoint{1.468336in}{1.954315in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{1.981437in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{1.987313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621567in}{1.987305in}}%
\pgfpathlineto{\pgfqpoint{1.641620in}{1.959943in}}%
\pgfpathlineto{\pgfqpoint{1.646685in}{1.969800in}}%
\pgfpathlineto{\pgfqpoint{1.663990in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{1.952222in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{1.954083in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.621567in}{1.987305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786778in}{1.987301in}}%
\pgfpathlineto{\pgfqpoint{1.806867in}{1.959839in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{1.829202in}{1.920910in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.952134in}}%
\pgfpathlineto{\pgfqpoint{1.798867in}{1.953986in}}%
\pgfpathlineto{\pgfqpoint{1.778778in}{1.981449in}}%
\pgfpathlineto{\pgfqpoint{1.786778in}{1.987301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951987in}{1.987300in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{1.959800in}}%
\pgfpathlineto{\pgfqpoint{1.977167in}{1.969651in}}%
\pgfpathlineto{\pgfqpoint{1.994412in}{1.920864in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{1.952102in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.953950in}}%
\pgfpathlineto{\pgfqpoint{1.943985in}{1.981450in}}%
\pgfpathlineto{\pgfqpoint{1.951987in}{1.987300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117196in}{1.987300in}}%
\pgfpathlineto{\pgfqpoint{2.137299in}{1.959797in}}%
\pgfpathlineto{\pgfqpoint{2.142377in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{2.159621in}{1.920861in}}%
\pgfpathlineto{\pgfqpoint{2.118369in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{1.953948in}}%
\pgfpathlineto{\pgfqpoint{2.109193in}{1.981451in}}%
\pgfpathlineto{\pgfqpoint{2.117196in}{1.987300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282403in}{1.987301in}}%
\pgfpathlineto{\pgfqpoint{2.302495in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{2.307570in}{1.969682in}}%
\pgfpathlineto{\pgfqpoint{2.324828in}{1.920900in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{2.294494in}{1.953978in}}%
\pgfpathlineto{\pgfqpoint{2.274402in}{1.981449in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.987301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447609in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{2.467670in}{1.959921in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{2.490032in}{1.921008in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{1.952203in}}%
\pgfpathlineto{\pgfqpoint{2.459673in}{1.954063in}}%
\pgfpathlineto{\pgfqpoint{2.439613in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{2.447609in}{1.987304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612812in}{1.987312in}}%
\pgfpathlineto{\pgfqpoint{2.632796in}{1.960139in}}%
\pgfpathlineto{\pgfqpoint{2.637845in}{1.970005in}}%
\pgfpathlineto{\pgfqpoint{2.655231in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{2.613889in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{1.954266in}}%
\pgfpathlineto{\pgfqpoint{2.604827in}{1.981439in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.987312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778007in}{1.987329in}}%
\pgfpathlineto{\pgfqpoint{2.797811in}{1.960649in}}%
\pgfpathlineto{\pgfqpoint{2.802816in}{1.970537in}}%
\pgfpathlineto{\pgfqpoint{2.820417in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{2.778938in}{1.952813in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.954741in}}%
\pgfpathlineto{\pgfqpoint{2.770048in}{1.981421in}}%
\pgfpathlineto{\pgfqpoint{2.778007in}{1.987329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943185in}{1.987371in}}%
\pgfpathlineto{\pgfqpoint{2.962561in}{1.961831in}}%
\pgfpathlineto{\pgfqpoint{2.967462in}{1.971770in}}%
\pgfpathlineto{\pgfqpoint{2.985573in}{1.923299in}}%
\pgfpathlineto{\pgfqpoint{2.943771in}{1.953797in}}%
\pgfpathlineto{\pgfqpoint{2.954664in}{1.955840in}}%
\pgfpathlineto{\pgfqpoint{2.935288in}{1.981380in}}%
\pgfpathlineto{\pgfqpoint{2.943185in}{1.987371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108315in}{1.987471in}}%
\pgfpathlineto{\pgfqpoint{3.126657in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{1.974604in}}%
\pgfpathlineto{\pgfqpoint{3.150650in}{1.926613in}}%
\pgfpathlineto{\pgfqpoint{3.108080in}{1.956028in}}%
\pgfpathlineto{\pgfqpoint{3.118916in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{3.100574in}{1.981279in}}%
\pgfpathlineto{\pgfqpoint{3.108315in}{1.987471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273307in}{1.987724in}}%
\pgfpathlineto{\pgfqpoint{3.289024in}{1.970574in}}%
\pgfpathlineto{\pgfqpoint{3.292983in}{1.980925in}}%
\pgfpathlineto{\pgfqpoint{3.315509in}{1.934341in}}%
\pgfpathlineto{\pgfqpoint{3.271060in}{1.960833in}}%
\pgfpathlineto{\pgfqpoint{3.281717in}{1.963877in}}%
\pgfpathlineto{\pgfqpoint{3.265999in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{3.273307in}{1.987724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437766in}{1.988391in}}%
\pgfpathlineto{\pgfqpoint{3.446412in}{1.982135in}}%
\pgfpathlineto{\pgfqpoint{3.448208in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{3.479645in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{3.430775in}{1.968979in}}%
\pgfpathlineto{\pgfqpoint{3.440602in}{1.974104in}}%
\pgfpathlineto{\pgfqpoint{3.431956in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{3.437766in}{1.988391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599635in}{1.988669in}}%
\pgfpathlineto{\pgfqpoint{3.603928in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{3.598765in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{3.604798in}{1.980516in}}%
\pgfpathlineto{\pgfqpoint{3.600504in}{1.980082in}}%
\pgfpathlineto{\pgfqpoint{3.599635in}{1.988669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760838in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{3.788222in}{2.041773in}}%
\pgfpathlineto{\pgfqpoint{3.777139in}{2.041738in}}%
\pgfpathlineto{\pgfqpoint{3.812486in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{3.803778in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{3.797101in}{2.037367in}}%
\pgfpathlineto{\pgfqpoint{3.769717in}{1.982173in}}%
\pgfpathlineto{\pgfqpoint{3.760838in}{1.986578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462692in}{2.198622in}}%
\pgfpathlineto{\pgfqpoint{0.467046in}{2.197041in}}%
\pgfpathlineto{\pgfqpoint{0.465854in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{0.504646in}{2.178458in}}%
\pgfpathlineto{\pgfqpoint{0.456368in}{2.181208in}}%
\pgfpathlineto{\pgfqpoint{0.463884in}{2.188334in}}%
\pgfpathlineto{\pgfqpoint{0.459530in}{2.189915in}}%
\pgfpathlineto{\pgfqpoint{0.462692in}{2.198622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630118in}{2.197453in}}%
\pgfpathlineto{\pgfqpoint{0.647545in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{0.651956in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{0.672407in}{2.139303in}}%
\pgfpathlineto{\pgfqpoint{0.629169in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{0.639949in}{2.170299in}}%
\pgfpathlineto{\pgfqpoint{0.622522in}{2.191084in}}%
\pgfpathlineto{\pgfqpoint{0.630118in}{2.197453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795733in}{2.196892in}}%
\pgfpathlineto{\pgfqpoint{0.818907in}{2.159741in}}%
\pgfpathlineto{\pgfqpoint{0.824694in}{2.169192in}}%
\pgfpathlineto{\pgfqpoint{0.838309in}{2.119271in}}%
\pgfpathlineto{\pgfqpoint{0.799463in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{0.810496in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{0.787323in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{0.795733in}{2.196892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961058in}{2.196695in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{2.151901in}}%
\pgfpathlineto{\pgfqpoint{0.992426in}{2.161076in}}%
\pgfpathlineto{\pgfqpoint{1.003727in}{2.110580in}}%
\pgfpathlineto{\pgfqpoint{0.966497in}{2.146516in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.952415in}{2.191842in}}%
\pgfpathlineto{\pgfqpoint{0.961058in}{2.196695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126308in}{2.196619in}}%
\pgfpathlineto{\pgfqpoint{1.152222in}{2.148510in}}%
\pgfpathlineto{\pgfqpoint{1.158599in}{2.157574in}}%
\pgfpathlineto{\pgfqpoint{1.169012in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{1.132418in}{2.143472in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{1.117581in}{2.191918in}}%
\pgfpathlineto{\pgfqpoint{1.126308in}{2.196619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291533in}{2.196588in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{2.147054in}}%
\pgfpathlineto{\pgfqpoint{1.324200in}{2.156073in}}%
\pgfpathlineto{\pgfqpoint{1.334251in}{2.105313in}}%
\pgfpathlineto{\pgfqpoint{1.297919in}{2.142158in}}%
\pgfpathlineto{\pgfqpoint{1.308999in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{2.191949in}}%
\pgfpathlineto{\pgfqpoint{1.291533in}{2.196588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456748in}{2.196574in}}%
\pgfpathlineto{\pgfqpoint{1.483106in}{2.146429in}}%
\pgfpathlineto{\pgfqpoint{1.489574in}{2.155429in}}%
\pgfpathlineto{\pgfqpoint{1.499472in}{2.104639in}}%
\pgfpathlineto{\pgfqpoint{1.463251in}{2.141593in}}%
\pgfpathlineto{\pgfqpoint{1.474331in}{2.141818in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{2.191962in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.196574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621960in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{1.648373in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{1.654852in}{2.155153in}}%
\pgfpathlineto{\pgfqpoint{1.664686in}{2.104351in}}%
\pgfpathlineto{\pgfqpoint{1.628512in}{2.141351in}}%
\pgfpathlineto{\pgfqpoint{1.639592in}{2.141561in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{2.191968in}}%
\pgfpathlineto{\pgfqpoint{1.621960in}{2.196569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787169in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{1.813605in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{1.820090in}{2.155037in}}%
\pgfpathlineto{\pgfqpoint{1.829896in}{2.104230in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{2.141249in}}%
\pgfpathlineto{\pgfqpoint{1.804823in}{2.141454in}}%
\pgfpathlineto{\pgfqpoint{1.778387in}{2.191970in}}%
\pgfpathlineto{\pgfqpoint{1.787169in}{2.196566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952378in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{1.978823in}{2.146008in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{2.154994in}}%
\pgfpathlineto{\pgfqpoint{1.995106in}{2.104186in}}%
\pgfpathlineto{\pgfqpoint{1.958959in}{2.141211in}}%
\pgfpathlineto{\pgfqpoint{1.970039in}{2.141414in}}%
\pgfpathlineto{\pgfqpoint{1.943594in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{1.952378in}{2.196566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117586in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{2.144032in}{2.146006in}}%
\pgfpathlineto{\pgfqpoint{2.150518in}{2.154992in}}%
\pgfpathlineto{\pgfqpoint{2.160314in}{2.104183in}}%
\pgfpathlineto{\pgfqpoint{2.124167in}{2.141209in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.141412in}}%
\pgfpathlineto{\pgfqpoint{2.108803in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{2.117586in}{2.196566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282794in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{2.309232in}{2.146040in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{2.155028in}}%
\pgfpathlineto{\pgfqpoint{2.325522in}{2.104220in}}%
\pgfpathlineto{\pgfqpoint{2.289369in}{2.141240in}}%
\pgfpathlineto{\pgfqpoint{2.300450in}{2.141445in}}%
\pgfpathlineto{\pgfqpoint{2.274011in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{2.196566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448001in}{2.196568in}}%
\pgfpathlineto{\pgfqpoint{2.474419in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{2.480900in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{2.490728in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{2.141329in}}%
\pgfpathlineto{\pgfqpoint{2.465639in}{2.141539in}}%
\pgfpathlineto{\pgfqpoint{2.439221in}{2.191969in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{2.196568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613207in}{2.196573in}}%
\pgfpathlineto{\pgfqpoint{2.639576in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{2.646047in}{2.155371in}}%
\pgfpathlineto{\pgfqpoint{2.655931in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{2.619720in}{2.141542in}}%
\pgfpathlineto{\pgfqpoint{2.630801in}{2.141764in}}%
\pgfpathlineto{\pgfqpoint{2.604432in}{2.191964in}}%
\pgfpathlineto{\pgfqpoint{2.613207in}{2.196573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778409in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{2.804662in}{2.146926in}}%
\pgfpathlineto{\pgfqpoint{2.811109in}{2.155940in}}%
\pgfpathlineto{\pgfqpoint{2.821129in}{2.105175in}}%
\pgfpathlineto{\pgfqpoint{2.784819in}{2.142042in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{2.769646in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{2.778409in}{2.196585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943603in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{2.969580in}{2.148219in}}%
\pgfpathlineto{\pgfqpoint{2.975970in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{2.986310in}{2.106573in}}%
\pgfpathlineto{\pgfqpoint{2.949768in}{2.143210in}}%
\pgfpathlineto{\pgfqpoint{2.960846in}{2.143531in}}%
\pgfpathlineto{\pgfqpoint{2.934869in}{2.191924in}}%
\pgfpathlineto{\pgfqpoint{2.943603in}{2.196612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108774in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{3.134072in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{3.140319in}{2.160422in}}%
\pgfpathlineto{\pgfqpoint{3.151450in}{2.109889in}}%
\pgfpathlineto{\pgfqpoint{3.114341in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{3.125412in}{2.146444in}}%
\pgfpathlineto{\pgfqpoint{3.100115in}{2.191856in}}%
\pgfpathlineto{\pgfqpoint{3.108774in}{2.196680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273878in}{2.196859in}}%
\pgfpathlineto{\pgfqpoint{3.297377in}{2.158537in}}%
\pgfpathlineto{\pgfqpoint{3.303237in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{3.316470in}{2.117920in}}%
\pgfpathlineto{\pgfqpoint{3.277886in}{2.152398in}}%
\pgfpathlineto{\pgfqpoint{3.288927in}{2.153355in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{2.191678in}}%
\pgfpathlineto{\pgfqpoint{3.273878in}{2.196859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438698in}{2.197406in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{3.461146in}{2.185614in}}%
\pgfpathlineto{\pgfqpoint{3.481011in}{2.137834in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.166788in}}%
\pgfpathlineto{\pgfqpoint{3.448937in}{2.169227in}}%
\pgfpathlineto{\pgfqpoint{3.431024in}{2.191131in}}%
\pgfpathlineto{\pgfqpoint{3.438698in}{2.197406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601199in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{2.197463in}}%
\pgfpathlineto{\pgfqpoint{3.603458in}{2.207240in}}%
\pgfpathlineto{\pgfqpoint{3.643309in}{2.182972in}}%
\pgfpathlineto{\pgfqpoint{3.596681in}{2.181297in}}%
\pgfpathlineto{\pgfqpoint{3.603264in}{2.188815in}}%
\pgfpathlineto{\pgfqpoint{3.598940in}{2.189944in}}%
\pgfpathlineto{\pgfqpoint{3.601199in}{2.198592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760887in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{3.787317in}{2.247056in}}%
\pgfpathlineto{\pgfqpoint{3.776237in}{2.247263in}}%
\pgfpathlineto{\pgfqpoint{3.812396in}{2.284277in}}%
\pgfpathlineto{\pgfqpoint{3.802582in}{2.233471in}}%
\pgfpathlineto{\pgfqpoint{3.796099in}{2.242459in}}%
\pgfpathlineto{\pgfqpoint{3.769669in}{2.191970in}}%
\pgfpathlineto{\pgfqpoint{3.760887in}{2.196567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464071in}{2.408137in}}%
\pgfpathlineto{\pgfqpoint{0.473147in}{2.401379in}}%
\pgfpathlineto{\pgfqpoint{0.475092in}{2.412290in}}%
\pgfpathlineto{\pgfqpoint{0.505966in}{2.370765in}}%
\pgfpathlineto{\pgfqpoint{0.457333in}{2.388438in}}%
\pgfpathlineto{\pgfqpoint{0.467228in}{2.393429in}}%
\pgfpathlineto{\pgfqpoint{0.458152in}{2.400186in}}%
\pgfpathlineto{\pgfqpoint{0.464071in}{2.408137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630573in}{2.406706in}}%
\pgfpathlineto{\pgfqpoint{0.654537in}{2.366656in}}%
\pgfpathlineto{\pgfqpoint{0.660498in}{2.375998in}}%
\pgfpathlineto{\pgfqpoint{0.673187in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{0.634980in}{2.360730in}}%
\pgfpathlineto{\pgfqpoint{0.646031in}{2.361566in}}%
\pgfpathlineto{\pgfqpoint{0.622067in}{2.401617in}}%
\pgfpathlineto{\pgfqpoint{0.630573in}{2.406706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795991in}{2.406316in}}%
\pgfpathlineto{\pgfqpoint{0.823851in}{2.348607in}}%
\pgfpathlineto{\pgfqpoint{0.830623in}{2.357379in}}%
\pgfpathlineto{\pgfqpoint{0.838780in}{2.306282in}}%
\pgfpathlineto{\pgfqpoint{0.803843in}{2.344451in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{2.344297in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{2.402007in}}%
\pgfpathlineto{\pgfqpoint{0.795991in}{2.406316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961259in}{2.406188in}}%
\pgfpathlineto{\pgfqpoint{0.990382in}{2.341202in}}%
\pgfpathlineto{\pgfqpoint{0.997401in}{2.349779in}}%
\pgfpathlineto{\pgfqpoint{1.004101in}{2.298470in}}%
\pgfpathlineto{\pgfqpoint{0.970263in}{2.337618in}}%
\pgfpathlineto{\pgfqpoint{0.981336in}{2.337149in}}%
\pgfpathlineto{\pgfqpoint{0.952213in}{2.402135in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{2.406188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126489in}{2.406140in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{2.338132in}}%
\pgfpathlineto{\pgfqpoint{1.163202in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{1.169350in}{2.295254in}}%
\pgfpathlineto{\pgfqpoint{1.135936in}{2.334764in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{2.334176in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{2.402183in}}%
\pgfpathlineto{\pgfqpoint{1.126489in}{2.406140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291706in}{2.406120in}}%
\pgfpathlineto{\pgfqpoint{1.321504in}{2.336835in}}%
\pgfpathlineto{\pgfqpoint{1.328652in}{2.345304in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{2.293899in}}%
\pgfpathlineto{\pgfqpoint{1.301334in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{1.312398in}{2.332918in}}%
\pgfpathlineto{\pgfqpoint{1.282600in}{2.402203in}}%
\pgfpathlineto{\pgfqpoint{1.291706in}{2.406120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456918in}{2.406111in}}%
\pgfpathlineto{\pgfqpoint{1.486798in}{2.336282in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{1.499789in}{2.293322in}}%
\pgfpathlineto{\pgfqpoint{1.466622in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{1.477685in}{2.332382in}}%
\pgfpathlineto{\pgfqpoint{1.447805in}{2.402212in}}%
\pgfpathlineto{\pgfqpoint{1.456918in}{2.406111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622128in}{2.406108in}}%
\pgfpathlineto{\pgfqpoint{1.652043in}{2.336046in}}%
\pgfpathlineto{\pgfqpoint{1.659213in}{2.344496in}}%
\pgfpathlineto{\pgfqpoint{1.665001in}{2.293076in}}%
\pgfpathlineto{\pgfqpoint{1.631864in}{2.332819in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{2.332153in}}%
\pgfpathlineto{\pgfqpoint{1.613011in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{1.622128in}{2.406108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787337in}{2.406106in}}%
\pgfpathlineto{\pgfqpoint{1.817266in}{2.335947in}}%
\pgfpathlineto{\pgfqpoint{1.824439in}{2.344395in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{2.292973in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{2.332726in}}%
\pgfpathlineto{\pgfqpoint{1.808149in}{2.332057in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{2.402217in}}%
\pgfpathlineto{\pgfqpoint{1.787337in}{2.406106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952545in}{2.406106in}}%
\pgfpathlineto{\pgfqpoint{1.982480in}{2.335910in}}%
\pgfpathlineto{\pgfqpoint{1.989654in}{2.344357in}}%
\pgfpathlineto{\pgfqpoint{1.995419in}{2.292935in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{2.332692in}}%
\pgfpathlineto{\pgfqpoint{1.973362in}{2.332022in}}%
\pgfpathlineto{\pgfqpoint{1.943427in}{2.402217in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{2.406106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117754in}{2.406106in}}%
\pgfpathlineto{\pgfqpoint{2.147689in}{2.335908in}}%
\pgfpathlineto{\pgfqpoint{2.154863in}{2.344355in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{2.292932in}}%
\pgfpathlineto{\pgfqpoint{2.127509in}{2.332690in}}%
\pgfpathlineto{\pgfqpoint{2.138571in}{2.332019in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{2.402217in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{2.406106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282962in}{2.406106in}}%
\pgfpathlineto{\pgfqpoint{2.312892in}{2.335938in}}%
\pgfpathlineto{\pgfqpoint{2.320066in}{2.344386in}}%
\pgfpathlineto{\pgfqpoint{2.325835in}{2.292964in}}%
\pgfpathlineto{\pgfqpoint{2.292713in}{2.332719in}}%
\pgfpathlineto{\pgfqpoint{2.303775in}{2.332049in}}%
\pgfpathlineto{\pgfqpoint{2.273844in}{2.402217in}}%
\pgfpathlineto{\pgfqpoint{2.282962in}{2.406106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448169in}{2.406107in}}%
\pgfpathlineto{\pgfqpoint{2.478088in}{2.336025in}}%
\pgfpathlineto{\pgfqpoint{2.485258in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{2.491042in}{2.293054in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{2.332799in}}%
\pgfpathlineto{\pgfqpoint{2.468971in}{2.332133in}}%
\pgfpathlineto{\pgfqpoint{2.439053in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{2.406107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613376in}{2.406111in}}%
\pgfpathlineto{\pgfqpoint{2.643264in}{2.336232in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{2.344687in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{2.293271in}}%
\pgfpathlineto{\pgfqpoint{2.623087in}{2.332993in}}%
\pgfpathlineto{\pgfqpoint{2.634150in}{2.332334in}}%
\pgfpathlineto{\pgfqpoint{2.604263in}{2.402213in}}%
\pgfpathlineto{\pgfqpoint{2.613376in}{2.406111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778582in}{2.406118in}}%
\pgfpathlineto{\pgfqpoint{2.808396in}{2.336721in}}%
\pgfpathlineto{\pgfqpoint{2.815548in}{2.345188in}}%
\pgfpathlineto{\pgfqpoint{2.821451in}{2.293781in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{2.333449in}}%
\pgfpathlineto{\pgfqpoint{2.799289in}{2.332808in}}%
\pgfpathlineto{\pgfqpoint{2.769474in}{2.402205in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.406118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943782in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{2.337872in}}%
\pgfpathlineto{\pgfqpoint{2.980542in}{2.346366in}}%
\pgfpathlineto{\pgfqpoint{2.986644in}{2.294982in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{2.964332in}{2.333924in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{2.402187in}}%
\pgfpathlineto{\pgfqpoint{2.943782in}{2.406136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108971in}{2.406179in}}%
\pgfpathlineto{\pgfqpoint{3.138186in}{2.340624in}}%
\pgfpathlineto{\pgfqpoint{3.145223in}{2.349186in}}%
\pgfpathlineto{\pgfqpoint{3.151816in}{2.297863in}}%
\pgfpathlineto{\pgfqpoint{3.118060in}{2.337081in}}%
\pgfpathlineto{\pgfqpoint{3.129132in}{2.336589in}}%
\pgfpathlineto{\pgfqpoint{3.099917in}{2.402144in}}%
\pgfpathlineto{\pgfqpoint{3.108971in}{2.406179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274126in}{2.406295in}}%
\pgfpathlineto{\pgfqpoint{3.302196in}{2.347438in}}%
\pgfpathlineto{\pgfqpoint{3.309010in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{3.316924in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{3.282168in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{3.293249in}{2.343171in}}%
\pgfpathlineto{\pgfqpoint{3.265179in}{2.402028in}}%
\pgfpathlineto{\pgfqpoint{3.274126in}{2.406295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439134in}{2.406672in}}%
\pgfpathlineto{\pgfqpoint{3.463444in}{2.365290in}}%
\pgfpathlineto{\pgfqpoint{3.469481in}{2.374585in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{3.443840in}{2.359522in}}%
\pgfpathlineto{\pgfqpoint{3.454897in}{2.360269in}}%
\pgfpathlineto{\pgfqpoint{3.430588in}{2.401651in}}%
\pgfpathlineto{\pgfqpoint{3.439134in}{2.406672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602701in}{2.408361in}}%
\pgfpathlineto{\pgfqpoint{3.609353in}{2.404193in}}%
\pgfpathlineto{\pgfqpoint{3.610417in}{2.415224in}}%
\pgfpathlineto{\pgfqpoint{3.644518in}{2.376305in}}%
\pgfpathlineto{\pgfqpoint{3.594625in}{2.390026in}}%
\pgfpathlineto{\pgfqpoint{3.604089in}{2.395793in}}%
\pgfpathlineto{\pgfqpoint{3.597437in}{2.399962in}}%
\pgfpathlineto{\pgfqpoint{3.602701in}{2.408361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760945in}{2.406568in}}%
\pgfpathlineto{\pgfqpoint{3.786301in}{2.452228in}}%
\pgfpathlineto{\pgfqpoint{3.775229in}{2.452707in}}%
\pgfpathlineto{\pgfqpoint{3.812289in}{2.488819in}}%
\pgfpathlineto{\pgfqpoint{3.801226in}{2.438270in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.447416in}}%
\pgfpathlineto{\pgfqpoint{3.769611in}{2.401755in}}%
\pgfpathlineto{\pgfqpoint{3.760945in}{2.406568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464824in}{2.617338in}}%
\pgfpathlineto{\pgfqpoint{0.481229in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{0.485372in}{2.609063in}}%
\pgfpathlineto{\pgfqpoint{0.507061in}{2.562083in}}%
\pgfpathlineto{\pgfqpoint{0.463093in}{2.589365in}}%
\pgfpathlineto{\pgfqpoint{0.473802in}{2.592218in}}%
\pgfpathlineto{\pgfqpoint{0.457398in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{0.464824in}{2.617338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630787in}{2.616201in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{2.558031in}}%
\pgfpathlineto{\pgfqpoint{0.665521in}{2.566791in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{2.515677in}}%
\pgfpathlineto{\pgfqpoint{0.638716in}{2.553914in}}%
\pgfpathlineto{\pgfqpoint{0.649797in}{2.553739in}}%
\pgfpathlineto{\pgfqpoint{0.621852in}{2.611909in}}%
\pgfpathlineto{\pgfqpoint{0.630787in}{2.616201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796113in}{2.615937in}}%
\pgfpathlineto{\pgfqpoint{0.826652in}{2.541563in}}%
\pgfpathlineto{\pgfqpoint{0.833939in}{2.549913in}}%
\pgfpathlineto{\pgfqpoint{0.839010in}{2.498417in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{2.538618in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{2.537798in}}%
\pgfpathlineto{\pgfqpoint{0.786943in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{0.796113in}{2.615937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961355in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.535213in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{2.543426in}}%
\pgfpathlineto{\pgfqpoint{1.004284in}{2.491845in}}%
\pgfpathlineto{\pgfqpoint{0.972456in}{2.532643in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{2.531618in}}%
\pgfpathlineto{\pgfqpoint{0.952117in}{2.612258in}}%
\pgfpathlineto{\pgfqpoint{0.961355in}{2.615852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126576in}{2.615819in}}%
\pgfpathlineto{\pgfqpoint{1.158269in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{2.540784in}}%
\pgfpathlineto{\pgfqpoint{1.169516in}{2.489175in}}%
\pgfpathlineto{\pgfqpoint{1.137978in}{2.530198in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{2.529095in}}%
\pgfpathlineto{\pgfqpoint{1.117313in}{2.612290in}}%
\pgfpathlineto{\pgfqpoint{1.126576in}{2.615819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291790in}{2.615806in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{2.531536in}}%
\pgfpathlineto{\pgfqpoint{1.331135in}{2.539674in}}%
\pgfpathlineto{\pgfqpoint{1.334734in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.303315in}{2.529168in}}%
\pgfpathlineto{\pgfqpoint{1.314339in}{2.528034in}}%
\pgfpathlineto{\pgfqpoint{1.282516in}{2.612304in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{2.615806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457000in}{2.615800in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{2.531073in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{2.539202in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{2.487578in}}%
\pgfpathlineto{\pgfqpoint{1.468577in}{2.528730in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{2.527582in}}%
\pgfpathlineto{\pgfqpoint{1.447722in}{2.612309in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{2.615800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622209in}{2.615798in}}%
\pgfpathlineto{\pgfqpoint{1.654110in}{2.530875in}}%
\pgfpathlineto{\pgfqpoint{1.661647in}{2.539001in}}%
\pgfpathlineto{\pgfqpoint{1.665157in}{2.487375in}}%
\pgfpathlineto{\pgfqpoint{1.633809in}{2.528544in}}%
\pgfpathlineto{\pgfqpoint{1.644831in}{2.527390in}}%
\pgfpathlineto{\pgfqpoint{1.612930in}{2.612312in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{2.615798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787418in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.530793in}}%
\pgfpathlineto{\pgfqpoint{1.826867in}{2.538917in}}%
\pgfpathlineto{\pgfqpoint{1.830366in}{2.487290in}}%
\pgfpathlineto{\pgfqpoint{1.799027in}{2.528465in}}%
\pgfpathlineto{\pgfqpoint{1.810049in}{2.527309in}}%
\pgfpathlineto{\pgfqpoint{1.778138in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{1.787418in}{2.615797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952626in}{2.615796in}}%
\pgfpathlineto{\pgfqpoint{1.984541in}{2.530762in}}%
\pgfpathlineto{\pgfqpoint{1.992080in}{2.538885in}}%
\pgfpathlineto{\pgfqpoint{1.995574in}{2.487259in}}%
\pgfpathlineto{\pgfqpoint{1.964239in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.975260in}{2.527279in}}%
\pgfpathlineto{\pgfqpoint{1.943346in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{1.952626in}{2.615796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117835in}{2.615796in}}%
\pgfpathlineto{\pgfqpoint{2.149749in}{2.530760in}}%
\pgfpathlineto{\pgfqpoint{2.157288in}{2.538883in}}%
\pgfpathlineto{\pgfqpoint{2.160783in}{2.487257in}}%
\pgfpathlineto{\pgfqpoint{2.129447in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{2.140469in}{2.527277in}}%
\pgfpathlineto{\pgfqpoint{2.108554in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{2.615796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283043in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{2.530786in}}%
\pgfpathlineto{\pgfqpoint{2.322493in}{2.538909in}}%
\pgfpathlineto{\pgfqpoint{2.325991in}{2.487283in}}%
\pgfpathlineto{\pgfqpoint{2.294652in}{2.528459in}}%
\pgfpathlineto{\pgfqpoint{2.305674in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{2.283043in}{2.615797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448251in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{2.480154in}{2.530858in}}%
\pgfpathlineto{\pgfqpoint{2.487691in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{2.459852in}{2.528527in}}%
\pgfpathlineto{\pgfqpoint{2.470875in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{2.438971in}{2.612312in}}%
\pgfpathlineto{\pgfqpoint{2.448251in}{2.615797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613458in}{2.615799in}}%
\pgfpathlineto{\pgfqpoint{2.645341in}{2.531032in}}%
\pgfpathlineto{\pgfqpoint{2.652874in}{2.539160in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{2.487536in}}%
\pgfpathlineto{\pgfqpoint{2.625040in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{2.527542in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.612310in}}%
\pgfpathlineto{\pgfqpoint{2.613458in}{2.615799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778665in}{2.615804in}}%
\pgfpathlineto{\pgfqpoint{2.810499in}{2.531440in}}%
\pgfpathlineto{\pgfqpoint{2.818024in}{2.539577in}}%
\pgfpathlineto{\pgfqpoint{2.821610in}{2.487957in}}%
\pgfpathlineto{\pgfqpoint{2.790201in}{2.529078in}}%
\pgfpathlineto{\pgfqpoint{2.801225in}{2.527941in}}%
\pgfpathlineto{\pgfqpoint{2.769391in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{2.778665in}{2.615804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943869in}{2.615816in}}%
\pgfpathlineto{\pgfqpoint{2.975588in}{2.532405in}}%
\pgfpathlineto{\pgfqpoint{2.983091in}{2.540561in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{2.488950in}}%
\pgfpathlineto{\pgfqpoint{2.955295in}{2.529991in}}%
\pgfpathlineto{\pgfqpoint{2.966322in}{2.528882in}}%
\pgfpathlineto{\pgfqpoint{2.934603in}{2.612293in}}%
\pgfpathlineto{\pgfqpoint{2.943869in}{2.615816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109066in}{2.615845in}}%
\pgfpathlineto{\pgfqpoint{3.140501in}{2.534723in}}%
\pgfpathlineto{\pgfqpoint{3.147953in}{2.542926in}}%
\pgfpathlineto{\pgfqpoint{3.151996in}{2.491340in}}%
\pgfpathlineto{\pgfqpoint{3.120224in}{2.532181in}}%
\pgfpathlineto{\pgfqpoint{3.131258in}{2.531142in}}%
\pgfpathlineto{\pgfqpoint{3.099823in}{2.612264in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.615845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274243in}{2.615923in}}%
\pgfpathlineto{\pgfqpoint{3.304921in}{2.540549in}}%
\pgfpathlineto{\pgfqpoint{3.312234in}{2.548877in}}%
\pgfpathlineto{\pgfqpoint{3.317146in}{2.497366in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{2.537666in}}%
\pgfpathlineto{\pgfqpoint{3.295740in}{2.536812in}}%
\pgfpathlineto{\pgfqpoint{3.265062in}{2.612186in}}%
\pgfpathlineto{\pgfqpoint{3.274243in}{2.615923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439340in}{2.616177in}}%
\pgfpathlineto{\pgfqpoint{3.467518in}{2.556720in}}%
\pgfpathlineto{\pgfqpoint{3.474353in}{2.565444in}}%
\pgfpathlineto{\pgfqpoint{3.482142in}{2.514289in}}%
\pgfpathlineto{\pgfqpoint{3.447480in}{2.552708in}}%
\pgfpathlineto{\pgfqpoint{3.458560in}{2.552475in}}%
\pgfpathlineto{\pgfqpoint{3.430382in}{2.611932in}}%
\pgfpathlineto{\pgfqpoint{3.439340in}{2.616177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603571in}{2.617562in}}%
\pgfpathlineto{\pgfqpoint{3.617625in}{2.603531in}}%
\pgfpathlineto{\pgfqpoint{3.621121in}{2.614048in}}%
\pgfpathlineto{\pgfqpoint{3.645690in}{2.568508in}}%
\pgfpathlineto{\pgfqpoint{3.600110in}{2.593003in}}%
\pgfpathlineto{\pgfqpoint{3.610621in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{3.596568in}{2.610547in}}%
\pgfpathlineto{\pgfqpoint{3.603571in}{2.617562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761016in}{2.616585in}}%
\pgfpathlineto{\pgfqpoint{3.785122in}{2.657176in}}%
\pgfpathlineto{\pgfqpoint{3.774068in}{2.657976in}}%
\pgfpathlineto{\pgfqpoint{3.812160in}{2.692998in}}%
\pgfpathlineto{\pgfqpoint{3.799637in}{2.642792in}}%
\pgfpathlineto{\pgfqpoint{3.793645in}{2.652114in}}%
\pgfpathlineto{\pgfqpoint{3.769539in}{2.611524in}}%
\pgfpathlineto{\pgfqpoint{3.761016in}{2.616585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465236in}{2.826696in}}%
\pgfpathlineto{\pgfqpoint{0.487142in}{2.793819in}}%
\pgfpathlineto{\pgfqpoint{0.492642in}{2.803440in}}%
\pgfpathlineto{\pgfqpoint{0.507751in}{2.753950in}}%
\pgfpathlineto{\pgfqpoint{0.467895in}{2.786951in}}%
\pgfpathlineto{\pgfqpoint{0.478892in}{2.788323in}}%
\pgfpathlineto{\pgfqpoint{0.456987in}{2.821200in}}%
\pgfpathlineto{\pgfqpoint{0.465236in}{2.826696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630896in}{2.825851in}}%
\pgfpathlineto{\pgfqpoint{0.661232in}{2.752912in}}%
\pgfpathlineto{\pgfqpoint{0.668481in}{2.761295in}}%
\pgfpathlineto{\pgfqpoint{0.673785in}{2.709823in}}%
\pgfpathlineto{\pgfqpoint{0.641024in}{2.749876in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{2.749106in}}%
\pgfpathlineto{\pgfqpoint{0.621743in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{0.630896in}{2.825851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796177in}{2.825665in}}%
\pgfpathlineto{\pgfqpoint{0.828327in}{2.738631in}}%
\pgfpathlineto{\pgfqpoint{0.835908in}{2.746715in}}%
\pgfpathlineto{\pgfqpoint{0.839134in}{2.695071in}}%
\pgfpathlineto{\pgfqpoint{0.808012in}{2.736411in}}%
\pgfpathlineto{\pgfqpoint{0.819028in}{2.735196in}}%
\pgfpathlineto{\pgfqpoint{0.786879in}{2.822230in}}%
\pgfpathlineto{\pgfqpoint{0.796177in}{2.825665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961408in}{2.825604in}}%
\pgfpathlineto{\pgfqpoint{0.994152in}{2.733238in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.741221in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{2.689539in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{0.984809in}{2.729926in}}%
\pgfpathlineto{\pgfqpoint{0.952065in}{2.822292in}}%
\pgfpathlineto{\pgfqpoint{0.961408in}{2.825604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126624in}{2.825580in}}%
\pgfpathlineto{\pgfqpoint{1.159598in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{1.167326in}{2.738989in}}%
\pgfpathlineto{\pgfqpoint{1.169609in}{2.687295in}}%
\pgfpathlineto{\pgfqpoint{1.139247in}{2.729195in}}%
\pgfpathlineto{\pgfqpoint{1.150239in}{2.727780in}}%
\pgfpathlineto{\pgfqpoint{1.117265in}{2.822316in}}%
\pgfpathlineto{\pgfqpoint{1.126624in}{2.825580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291836in}{2.825570in}}%
\pgfpathlineto{\pgfqpoint{1.324905in}{2.730124in}}%
\pgfpathlineto{\pgfqpoint{1.332648in}{2.738052in}}%
\pgfpathlineto{\pgfqpoint{1.334824in}{2.686353in}}%
\pgfpathlineto{\pgfqpoint{1.304550in}{2.728317in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{2.726879in}}%
\pgfpathlineto{\pgfqpoint{1.282470in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{1.291836in}{2.825570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457046in}{2.825566in}}%
\pgfpathlineto{\pgfqpoint{1.490154in}{2.729732in}}%
\pgfpathlineto{\pgfqpoint{1.497905in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{2.685953in}}%
\pgfpathlineto{\pgfqpoint{1.469798in}{2.727943in}}%
\pgfpathlineto{\pgfqpoint{1.480785in}{2.726496in}}%
\pgfpathlineto{\pgfqpoint{1.447677in}{2.822329in}}%
\pgfpathlineto{\pgfqpoint{1.457046in}{2.825566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622255in}{2.825564in}}%
\pgfpathlineto{\pgfqpoint{1.655380in}{2.729565in}}%
\pgfpathlineto{\pgfqpoint{1.663134in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{1.665245in}{2.685782in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{2.727784in}}%
\pgfpathlineto{\pgfqpoint{1.646010in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{2.822331in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{2.825564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787463in}{2.825564in}}%
\pgfpathlineto{\pgfqpoint{1.820596in}{2.729495in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{2.737413in}}%
\pgfpathlineto{\pgfqpoint{1.830454in}{2.685711in}}%
\pgfpathlineto{\pgfqpoint{1.800238in}{2.727717in}}%
\pgfpathlineto{\pgfqpoint{1.811225in}{2.726264in}}%
\pgfpathlineto{\pgfqpoint{1.778092in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{1.787463in}{2.825564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952672in}{2.825563in}}%
\pgfpathlineto{\pgfqpoint{1.985807in}{2.729469in}}%
\pgfpathlineto{\pgfqpoint{1.993562in}{2.737386in}}%
\pgfpathlineto{\pgfqpoint{1.995662in}{2.685684in}}%
\pgfpathlineto{\pgfqpoint{1.965449in}{2.727692in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{2.726238in}}%
\pgfpathlineto{\pgfqpoint{1.943301in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{2.825563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117880in}{2.825563in}}%
\pgfpathlineto{\pgfqpoint{2.151015in}{2.729468in}}%
\pgfpathlineto{\pgfqpoint{2.158771in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{2.685682in}}%
\pgfpathlineto{\pgfqpoint{2.130658in}{2.727691in}}%
\pgfpathlineto{\pgfqpoint{2.141644in}{2.726237in}}%
\pgfpathlineto{\pgfqpoint{2.108509in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{2.825563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283088in}{2.825564in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{2.729489in}}%
\pgfpathlineto{\pgfqpoint{2.323976in}{2.737407in}}%
\pgfpathlineto{\pgfqpoint{2.326079in}{2.685705in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{2.726258in}}%
\pgfpathlineto{\pgfqpoint{2.273717in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{2.825564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448296in}{2.825564in}}%
\pgfpathlineto{\pgfqpoint{2.481423in}{2.729551in}}%
\pgfpathlineto{\pgfqpoint{2.489177in}{2.737469in}}%
\pgfpathlineto{\pgfqpoint{2.491287in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{2.461066in}{2.727770in}}%
\pgfpathlineto{\pgfqpoint{2.472053in}{2.726317in}}%
\pgfpathlineto{\pgfqpoint{2.438926in}{2.822331in}}%
\pgfpathlineto{\pgfqpoint{2.448296in}{2.825564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613504in}{2.825566in}}%
\pgfpathlineto{\pgfqpoint{2.646616in}{2.729698in}}%
\pgfpathlineto{\pgfqpoint{2.654367in}{2.737618in}}%
\pgfpathlineto{\pgfqpoint{2.656494in}{2.685917in}}%
\pgfpathlineto{\pgfqpoint{2.626259in}{2.727910in}}%
\pgfpathlineto{\pgfqpoint{2.637247in}{2.726461in}}%
\pgfpathlineto{\pgfqpoint{2.604135in}{2.822330in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{2.825566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778711in}{2.825570in}}%
\pgfpathlineto{\pgfqpoint{2.811788in}{2.730044in}}%
\pgfpathlineto{\pgfqpoint{2.819533in}{2.737970in}}%
\pgfpathlineto{\pgfqpoint{2.821700in}{2.686271in}}%
\pgfpathlineto{\pgfqpoint{2.791433in}{2.728240in}}%
\pgfpathlineto{\pgfqpoint{2.802421in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{2.769344in}{2.822326in}}%
\pgfpathlineto{\pgfqpoint{2.778711in}{2.825570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943917in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{2.976910in}{2.730860in}}%
\pgfpathlineto{\pgfqpoint{2.984640in}{2.738801in}}%
\pgfpathlineto{\pgfqpoint{2.986902in}{2.687106in}}%
\pgfpathlineto{\pgfqpoint{2.956558in}{2.729019in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{2.727599in}}%
\pgfpathlineto{\pgfqpoint{2.934556in}{2.822317in}}%
\pgfpathlineto{\pgfqpoint{2.943917in}{2.825578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109117in}{2.825599in}}%
\pgfpathlineto{\pgfqpoint{3.141906in}{2.732823in}}%
\pgfpathlineto{\pgfqpoint{3.149600in}{2.740799in}}%
\pgfpathlineto{\pgfqpoint{3.152096in}{2.689115in}}%
\pgfpathlineto{\pgfqpoint{3.121562in}{2.730890in}}%
\pgfpathlineto{\pgfqpoint{3.132560in}{2.729520in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{2.822296in}}%
\pgfpathlineto{\pgfqpoint{3.109117in}{2.825599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274306in}{2.825655in}}%
\pgfpathlineto{\pgfqpoint{3.306553in}{2.737768in}}%
\pgfpathlineto{\pgfqpoint{3.314152in}{2.745835in}}%
\pgfpathlineto{\pgfqpoint{3.317266in}{2.694184in}}%
\pgfpathlineto{\pgfqpoint{3.286234in}{2.735592in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{2.734353in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{2.825655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439444in}{2.825835in}}%
\pgfpathlineto{\pgfqpoint{3.469942in}{2.751751in}}%
\pgfpathlineto{\pgfqpoint{3.477222in}{2.760107in}}%
\pgfpathlineto{\pgfqpoint{3.482340in}{2.708616in}}%
\pgfpathlineto{\pgfqpoint{3.449723in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{3.460776in}{2.747977in}}%
\pgfpathlineto{\pgfqpoint{3.430278in}{2.822061in}}%
\pgfpathlineto{\pgfqpoint{3.439444in}{2.825835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604063in}{2.826883in}}%
\pgfpathlineto{\pgfqpoint{3.624064in}{2.799662in}}%
\pgfpathlineto{\pgfqpoint{3.629118in}{2.809526in}}%
\pgfpathlineto{\pgfqpoint{3.646483in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{3.605154in}{2.791917in}}%
\pgfpathlineto{\pgfqpoint{3.616077in}{2.793793in}}%
\pgfpathlineto{\pgfqpoint{3.596075in}{2.821013in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{2.826883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761105in}{2.826622in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{2.861987in}}%
\pgfpathlineto{\pgfqpoint{3.772744in}{2.863161in}}%
\pgfpathlineto{\pgfqpoint{3.812002in}{2.896871in}}%
\pgfpathlineto{\pgfqpoint{3.797783in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{3.792110in}{2.856639in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{2.821274in}}%
\pgfpathlineto{\pgfqpoint{3.761105in}{2.826622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465460in}{3.036219in}}%
\pgfpathlineto{\pgfqpoint{0.491095in}{2.989347in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{2.998452in}}%
\pgfpathlineto{\pgfqpoint{0.508151in}{2.947833in}}%
\pgfpathlineto{\pgfqpoint{0.471324in}{2.984182in}}%
\pgfpathlineto{\pgfqpoint{0.482399in}{2.984590in}}%
\pgfpathlineto{\pgfqpoint{0.456763in}{3.031463in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{3.036219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630957in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{0.662795in}{2.951193in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{2.959329in}}%
\pgfpathlineto{\pgfqpoint{0.673902in}{2.907709in}}%
\pgfpathlineto{\pgfqpoint{0.642497in}{2.948833in}}%
\pgfpathlineto{\pgfqpoint{0.653521in}{2.947695in}}%
\pgfpathlineto{\pgfqpoint{0.621682in}{3.032092in}}%
\pgfpathlineto{\pgfqpoint{0.630957in}{3.035590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796216in}{3.035451in}}%
\pgfpathlineto{\pgfqpoint{0.829410in}{2.938777in}}%
\pgfpathlineto{\pgfqpoint{0.837175in}{2.946684in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{2.894979in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{2.937027in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.935558in}}%
\pgfpathlineto{\pgfqpoint{0.786840in}{3.032231in}}%
\pgfpathlineto{\pgfqpoint{0.796216in}{3.035451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961440in}{3.035403in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{2.941922in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{2.890199in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{2.932548in}}%
\pgfpathlineto{\pgfqpoint{0.985683in}{2.930969in}}%
\pgfpathlineto{\pgfqpoint{0.952033in}{3.032279in}}%
\pgfpathlineto{\pgfqpoint{0.961440in}{3.035403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126654in}{3.035385in}}%
\pgfpathlineto{\pgfqpoint{1.160483in}{2.932186in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{2.939983in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{2.888255in}}%
\pgfpathlineto{\pgfqpoint{1.140100in}{2.930720in}}%
\pgfpathlineto{\pgfqpoint{1.151064in}{2.929098in}}%
\pgfpathlineto{\pgfqpoint{1.117235in}{3.032297in}}%
\pgfpathlineto{\pgfqpoint{1.126654in}{3.035385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291865in}{3.035377in}}%
\pgfpathlineto{\pgfqpoint{1.325767in}{2.931384in}}%
\pgfpathlineto{\pgfqpoint{1.333656in}{2.939168in}}%
\pgfpathlineto{\pgfqpoint{1.334881in}{2.887438in}}%
\pgfpathlineto{\pgfqpoint{1.305383in}{2.929951in}}%
\pgfpathlineto{\pgfqpoint{1.316343in}{2.928311in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{3.032305in}}%
\pgfpathlineto{\pgfqpoint{1.291865in}{3.035377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457074in}{3.035374in}}%
\pgfpathlineto{\pgfqpoint{1.491008in}{2.931042in}}%
\pgfpathlineto{\pgfqpoint{1.498901in}{2.938821in}}%
\pgfpathlineto{\pgfqpoint{1.500091in}{2.887090in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{2.929624in}}%
\pgfpathlineto{\pgfqpoint{1.481581in}{2.927976in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{3.032308in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{3.035374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622283in}{3.035373in}}%
\pgfpathlineto{\pgfqpoint{1.656230in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{1.664126in}{2.938674in}}%
\pgfpathlineto{\pgfqpoint{1.665300in}{2.886942in}}%
\pgfpathlineto{\pgfqpoint{1.635844in}{2.929484in}}%
\pgfpathlineto{\pgfqpoint{1.646803in}{2.927834in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{3.032309in}}%
\pgfpathlineto{\pgfqpoint{1.622283in}{3.035373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787492in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{1.821444in}{2.930836in}}%
\pgfpathlineto{\pgfqpoint{1.829341in}{2.938612in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{2.886880in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{2.929426in}}%
\pgfpathlineto{\pgfqpoint{1.812016in}{2.927774in}}%
\pgfpathlineto{\pgfqpoint{1.778064in}{3.032310in}}%
\pgfpathlineto{\pgfqpoint{1.787492in}{3.035372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952700in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{2.930813in}}%
\pgfpathlineto{\pgfqpoint{1.994551in}{2.938589in}}%
\pgfpathlineto{\pgfqpoint{1.995718in}{2.886857in}}%
\pgfpathlineto{\pgfqpoint{1.966268in}{2.929404in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{2.927752in}}%
\pgfpathlineto{\pgfqpoint{1.943272in}{3.032310in}}%
\pgfpathlineto{\pgfqpoint{1.952700in}{3.035372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117908in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{2.151863in}{2.930812in}}%
\pgfpathlineto{\pgfqpoint{2.159760in}{2.938587in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{2.886856in}}%
\pgfpathlineto{\pgfqpoint{2.131476in}{2.929403in}}%
\pgfpathlineto{\pgfqpoint{2.142435in}{2.927750in}}%
\pgfpathlineto{\pgfqpoint{2.108481in}{3.032310in}}%
\pgfpathlineto{\pgfqpoint{2.117908in}{3.035372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283117in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{2.930831in}}%
\pgfpathlineto{\pgfqpoint{2.324966in}{2.938606in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{2.886875in}}%
\pgfpathlineto{\pgfqpoint{2.296683in}{2.929421in}}%
\pgfpathlineto{\pgfqpoint{2.307642in}{2.927769in}}%
\pgfpathlineto{\pgfqpoint{2.273689in}{3.032310in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{3.035372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448325in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{2.930884in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{2.938660in}}%
\pgfpathlineto{\pgfqpoint{2.491342in}{2.886929in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{2.929472in}}%
\pgfpathlineto{\pgfqpoint{2.472845in}{2.927821in}}%
\pgfpathlineto{\pgfqpoint{2.438897in}{3.032309in}}%
\pgfpathlineto{\pgfqpoint{2.448325in}{3.035372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613533in}{3.035374in}}%
\pgfpathlineto{\pgfqpoint{2.647469in}{2.931012in}}%
\pgfpathlineto{\pgfqpoint{2.655363in}{2.938791in}}%
\pgfpathlineto{\pgfqpoint{2.656550in}{2.887060in}}%
\pgfpathlineto{\pgfqpoint{2.627083in}{2.929595in}}%
\pgfpathlineto{\pgfqpoint{2.638042in}{2.927947in}}%
\pgfpathlineto{\pgfqpoint{2.604106in}{3.032308in}}%
\pgfpathlineto{\pgfqpoint{2.613533in}{3.035374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778740in}{3.035376in}}%
\pgfpathlineto{\pgfqpoint{2.812649in}{2.931313in}}%
\pgfpathlineto{\pgfqpoint{2.820538in}{2.939097in}}%
\pgfpathlineto{\pgfqpoint{2.821756in}{2.887366in}}%
\pgfpathlineto{\pgfqpoint{2.792264in}{2.929884in}}%
\pgfpathlineto{\pgfqpoint{2.803224in}{2.928242in}}%
\pgfpathlineto{\pgfqpoint{2.769315in}{3.032305in}}%
\pgfpathlineto{\pgfqpoint{2.778740in}{3.035376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943946in}{3.035383in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{2.932025in}}%
\pgfpathlineto{\pgfqpoint{2.985668in}{2.939819in}}%
\pgfpathlineto{\pgfqpoint{2.986960in}{2.888091in}}%
\pgfpathlineto{\pgfqpoint{2.957407in}{2.930566in}}%
\pgfpathlineto{\pgfqpoint{2.968369in}{2.928940in}}%
\pgfpathlineto{\pgfqpoint{2.934526in}{3.032299in}}%
\pgfpathlineto{\pgfqpoint{2.943946in}{3.035383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109149in}{3.035400in}}%
\pgfpathlineto{\pgfqpoint{3.142834in}{2.933733in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{2.941555in}}%
\pgfpathlineto{\pgfqpoint{3.152158in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{3.122456in}{2.932203in}}%
\pgfpathlineto{\pgfqpoint{3.133424in}{2.930615in}}%
\pgfpathlineto{\pgfqpoint{3.099740in}{3.032282in}}%
\pgfpathlineto{\pgfqpoint{3.109149in}{3.035400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274343in}{3.035443in}}%
\pgfpathlineto{\pgfqpoint{3.307612in}{2.938028in}}%
\pgfpathlineto{\pgfqpoint{3.315391in}{2.945922in}}%
\pgfpathlineto{\pgfqpoint{3.317338in}{2.894214in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{2.936311in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{2.934824in}}%
\pgfpathlineto{\pgfqpoint{3.264962in}{3.032239in}}%
\pgfpathlineto{\pgfqpoint{3.274343in}{3.035443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439503in}{3.035578in}}%
\pgfpathlineto{\pgfqpoint{3.471461in}{2.950178in}}%
\pgfpathlineto{\pgfqpoint{3.479008in}{2.958294in}}%
\pgfpathlineto{\pgfqpoint{3.482452in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{3.451156in}{2.947872in}}%
\pgfpathlineto{\pgfqpoint{3.462177in}{2.946704in}}%
\pgfpathlineto{\pgfqpoint{3.430219in}{3.032104in}}%
\pgfpathlineto{\pgfqpoint{3.439503in}{3.035578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604335in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{3.628515in}{2.995488in}}%
\pgfpathlineto{\pgfqpoint{3.634523in}{3.004801in}}%
\pgfpathlineto{\pgfqpoint{3.646959in}{2.954573in}}%
\pgfpathlineto{\pgfqpoint{3.608928in}{2.989660in}}%
\pgfpathlineto{\pgfqpoint{3.619983in}{2.990441in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{3.031318in}}%
\pgfpathlineto{\pgfqpoint{3.604335in}{3.036364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761212in}{3.036676in}}%
\pgfpathlineto{\pgfqpoint{3.782238in}{3.066833in}}%
\pgfpathlineto{\pgfqpoint{3.771272in}{3.068437in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{3.100590in}}%
\pgfpathlineto{\pgfqpoint{3.795666in}{3.051429in}}%
\pgfpathlineto{\pgfqpoint{3.790369in}{3.061164in}}%
\pgfpathlineto{\pgfqpoint{3.769343in}{3.031006in}}%
\pgfpathlineto{\pgfqpoint{3.761212in}{3.036676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465587in}{3.245864in}}%
\pgfpathlineto{\pgfqpoint{0.493695in}{3.186794in}}%
\pgfpathlineto{\pgfqpoint{0.500516in}{3.195528in}}%
\pgfpathlineto{\pgfqpoint{0.508386in}{3.144385in}}%
\pgfpathlineto{\pgfqpoint{0.473664in}{3.182751in}}%
\pgfpathlineto{\pgfqpoint{0.484744in}{3.182534in}}%
\pgfpathlineto{\pgfqpoint{0.456636in}{3.241604in}}%
\pgfpathlineto{\pgfqpoint{0.465587in}{3.245864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630995in}{3.245380in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{3.152096in}}%
\pgfpathlineto{\pgfqpoint{0.671541in}{3.160063in}}%
\pgfpathlineto{\pgfqpoint{0.673975in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{0.643491in}{3.150188in}}%
\pgfpathlineto{\pgfqpoint{0.654487in}{3.148804in}}%
\pgfpathlineto{\pgfqpoint{0.621645in}{3.242088in}}%
\pgfpathlineto{\pgfqpoint{0.630995in}{3.245380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796241in}{3.245268in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{3.141076in}}%
\pgfpathlineto{\pgfqpoint{0.838053in}{3.148857in}}%
\pgfpathlineto{\pgfqpoint{0.839257in}{3.097127in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{3.139652in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{3.138007in}}%
\pgfpathlineto{\pgfqpoint{0.786815in}{3.242200in}}%
\pgfpathlineto{\pgfqpoint{0.796241in}{3.245268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961461in}{3.245230in}}%
\pgfpathlineto{\pgfqpoint{0.995753in}{3.136900in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.004490in}{3.092878in}}%
\pgfpathlineto{\pgfqpoint{0.975357in}{3.135643in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{3.133909in}}%
\pgfpathlineto{\pgfqpoint{0.952011in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{0.961461in}{3.245230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126675in}{3.245215in}}%
\pgfpathlineto{\pgfqpoint{1.161112in}{3.135196in}}%
\pgfpathlineto{\pgfqpoint{1.169092in}{3.142887in}}%
\pgfpathlineto{\pgfqpoint{1.169707in}{3.091146in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{3.134004in}}%
\pgfpathlineto{\pgfqpoint{1.151652in}{3.132235in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{3.242254in}}%
\pgfpathlineto{\pgfqpoint{1.126675in}{3.245215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291885in}{3.245208in}}%
\pgfpathlineto{\pgfqpoint{1.326383in}{3.134479in}}%
\pgfpathlineto{\pgfqpoint{1.334373in}{3.142160in}}%
\pgfpathlineto{\pgfqpoint{1.334920in}{3.090418in}}%
\pgfpathlineto{\pgfqpoint{1.305981in}{3.133314in}}%
\pgfpathlineto{\pgfqpoint{1.316919in}{3.131531in}}%
\pgfpathlineto{\pgfqpoint{1.282421in}{3.242260in}}%
\pgfpathlineto{\pgfqpoint{1.291885in}{3.245208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457094in}{3.245206in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{3.134174in}}%
\pgfpathlineto{\pgfqpoint{1.499612in}{3.141850in}}%
\pgfpathlineto{\pgfqpoint{1.500129in}{3.090108in}}%
\pgfpathlineto{\pgfqpoint{1.471215in}{3.133020in}}%
\pgfpathlineto{\pgfqpoint{1.482152in}{3.131231in}}%
\pgfpathlineto{\pgfqpoint{1.447629in}{3.242262in}}%
\pgfpathlineto{\pgfqpoint{1.457094in}{3.245206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622303in}{3.245205in}}%
\pgfpathlineto{\pgfqpoint{1.656838in}{3.134044in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{3.141718in}}%
\pgfpathlineto{\pgfqpoint{1.665338in}{3.089976in}}%
\pgfpathlineto{\pgfqpoint{1.636435in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{1.647371in}{3.131103in}}%
\pgfpathlineto{\pgfqpoint{1.612836in}{3.242264in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{3.245205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787511in}{3.245204in}}%
\pgfpathlineto{\pgfqpoint{1.822051in}{3.133989in}}%
\pgfpathlineto{\pgfqpoint{1.830047in}{3.141663in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{3.089920in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{3.132843in}}%
\pgfpathlineto{\pgfqpoint{1.812584in}{3.131049in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{3.242264in}}%
\pgfpathlineto{\pgfqpoint{1.787511in}{3.245204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952719in}{3.245204in}}%
\pgfpathlineto{\pgfqpoint{1.987261in}{3.133969in}}%
\pgfpathlineto{\pgfqpoint{1.995257in}{3.141642in}}%
\pgfpathlineto{\pgfqpoint{1.995756in}{3.089900in}}%
\pgfpathlineto{\pgfqpoint{1.966858in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{1.977794in}{3.131030in}}%
\pgfpathlineto{\pgfqpoint{1.943253in}{3.242264in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{3.245204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117928in}{3.245204in}}%
\pgfpathlineto{\pgfqpoint{2.152469in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{3.141641in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{2.132066in}{3.132822in}}%
\pgfpathlineto{\pgfqpoint{2.143002in}{3.131028in}}%
\pgfpathlineto{\pgfqpoint{2.108461in}{3.242264in}}%
\pgfpathlineto{\pgfqpoint{2.117928in}{3.245204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283136in}{3.245204in}}%
\pgfpathlineto{\pgfqpoint{2.317676in}{3.133985in}}%
\pgfpathlineto{\pgfqpoint{2.325672in}{3.141658in}}%
\pgfpathlineto{\pgfqpoint{2.326172in}{3.089915in}}%
\pgfpathlineto{\pgfqpoint{2.297273in}{3.132838in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{3.131045in}}%
\pgfpathlineto{\pgfqpoint{2.273670in}{3.242264in}}%
\pgfpathlineto{\pgfqpoint{2.283136in}{3.245204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448344in}{3.245204in}}%
\pgfpathlineto{\pgfqpoint{2.482880in}{3.134032in}}%
\pgfpathlineto{\pgfqpoint{2.490876in}{3.141706in}}%
\pgfpathlineto{\pgfqpoint{2.491380in}{3.089964in}}%
\pgfpathlineto{\pgfqpoint{2.462477in}{3.132884in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{3.131092in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{3.242264in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{3.245204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613552in}{3.245205in}}%
\pgfpathlineto{\pgfqpoint{2.648078in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{2.656073in}{3.141822in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{3.090080in}}%
\pgfpathlineto{\pgfqpoint{2.627676in}{3.132994in}}%
\pgfpathlineto{\pgfqpoint{2.638613in}{3.131204in}}%
\pgfpathlineto{\pgfqpoint{2.604087in}{3.242263in}}%
\pgfpathlineto{\pgfqpoint{2.613552in}{3.245205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778760in}{3.245208in}}%
\pgfpathlineto{\pgfqpoint{2.813263in}{3.134417in}}%
\pgfpathlineto{\pgfqpoint{2.821254in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{2.821795in}{3.090354in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{3.133254in}}%
\pgfpathlineto{\pgfqpoint{2.803799in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{3.242260in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{3.245208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943966in}{3.245213in}}%
\pgfpathlineto{\pgfqpoint{2.978416in}{3.135052in}}%
\pgfpathlineto{\pgfqpoint{2.986398in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{2.987000in}{3.091000in}}%
\pgfpathlineto{\pgfqpoint{2.958016in}{3.133866in}}%
\pgfpathlineto{\pgfqpoint{2.968956in}{3.132094in}}%
\pgfpathlineto{\pgfqpoint{2.934506in}{3.242255in}}%
\pgfpathlineto{\pgfqpoint{2.943966in}{3.245213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109170in}{3.245227in}}%
\pgfpathlineto{\pgfqpoint{3.143490in}{3.136579in}}%
\pgfpathlineto{\pgfqpoint{3.151449in}{3.144290in}}%
\pgfpathlineto{\pgfqpoint{3.152200in}{3.092551in}}%
\pgfpathlineto{\pgfqpoint{3.123093in}{3.135333in}}%
\pgfpathlineto{\pgfqpoint{3.134038in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{3.099718in}{3.242241in}}%
\pgfpathlineto{\pgfqpoint{3.109170in}{3.245227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274368in}{3.245262in}}%
\pgfpathlineto{\pgfqpoint{3.308349in}{3.140409in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{3.148180in}}%
\pgfpathlineto{\pgfqpoint{3.317386in}{3.096447in}}%
\pgfpathlineto{\pgfqpoint{3.287961in}{3.139012in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{3.137353in}}%
\pgfpathlineto{\pgfqpoint{3.264938in}{3.242206in}}%
\pgfpathlineto{\pgfqpoint{3.274368in}{3.245262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439539in}{3.245370in}}%
\pgfpathlineto{\pgfqpoint{3.472476in}{3.151197in}}%
\pgfpathlineto{\pgfqpoint{3.480196in}{3.159147in}}%
\pgfpathlineto{\pgfqpoint{3.482523in}{3.107455in}}%
\pgfpathlineto{\pgfqpoint{3.452126in}{3.149330in}}%
\pgfpathlineto{\pgfqpoint{3.463119in}{3.147924in}}%
\pgfpathlineto{\pgfqpoint{3.430183in}{3.242098in}}%
\pgfpathlineto{\pgfqpoint{3.439539in}{3.245370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604490in}{3.245976in}}%
\pgfpathlineto{\pgfqpoint{3.631485in}{3.192751in}}%
\pgfpathlineto{\pgfqpoint{3.638083in}{3.201655in}}%
\pgfpathlineto{\pgfqpoint{3.647241in}{3.150727in}}%
\pgfpathlineto{\pgfqpoint{3.611562in}{3.188204in}}%
\pgfpathlineto{\pgfqpoint{3.622644in}{3.188267in}}%
\pgfpathlineto{\pgfqpoint{3.595649in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{3.604490in}{3.245976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761340in}{3.246744in}}%
\pgfpathlineto{\pgfqpoint{3.780569in}{3.271898in}}%
\pgfpathlineto{\pgfqpoint{3.769683in}{3.273980in}}%
\pgfpathlineto{\pgfqpoint{3.811596in}{3.304326in}}%
\pgfpathlineto{\pgfqpoint{3.793309in}{3.255921in}}%
\pgfpathlineto{\pgfqpoint{3.788444in}{3.265878in}}%
\pgfpathlineto{\pgfqpoint{3.769215in}{3.240724in}}%
\pgfpathlineto{\pgfqpoint{3.761340in}{3.246744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465663in}{3.455588in}}%
\pgfpathlineto{\pgfqpoint{0.495437in}{3.386460in}}%
\pgfpathlineto{\pgfqpoint{0.502581in}{3.394933in}}%
\pgfpathlineto{\pgfqpoint{0.508531in}{3.343531in}}%
\pgfpathlineto{\pgfqpoint{0.475269in}{3.383169in}}%
\pgfpathlineto{\pgfqpoint{0.486334in}{3.382539in}}%
\pgfpathlineto{\pgfqpoint{0.456559in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{0.465663in}{3.455588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631020in}{3.455200in}}%
\pgfpathlineto{\pgfqpoint{0.664573in}{3.354904in}}%
\pgfpathlineto{\pgfqpoint{0.672401in}{3.362749in}}%
\pgfpathlineto{\pgfqpoint{0.674024in}{3.311030in}}%
\pgfpathlineto{\pgfqpoint{0.644200in}{3.353314in}}%
\pgfpathlineto{\pgfqpoint{0.655172in}{3.351759in}}%
\pgfpathlineto{\pgfqpoint{0.621619in}{3.452055in}}%
\pgfpathlineto{\pgfqpoint{0.631020in}{3.455200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796258in}{3.455106in}}%
\pgfpathlineto{\pgfqpoint{0.830712in}{3.344904in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{3.352593in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{3.300851in}}%
\pgfpathlineto{\pgfqpoint{0.810311in}{3.343719in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{3.341947in}}%
\pgfpathlineto{\pgfqpoint{0.786798in}{3.452148in}}%
\pgfpathlineto{\pgfqpoint{0.796258in}{3.455106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961477in}{3.455073in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{3.341101in}}%
\pgfpathlineto{\pgfqpoint{1.004280in}{3.348734in}}%
\pgfpathlineto{\pgfqpoint{1.004520in}{3.296990in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{3.340057in}}%
\pgfpathlineto{\pgfqpoint{0.986764in}{3.338209in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{3.452181in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{3.455073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126689in}{3.455060in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{3.339548in}}%
\pgfpathlineto{\pgfqpoint{1.169638in}{3.347159in}}%
\pgfpathlineto{\pgfqpoint{1.169736in}{3.295414in}}%
\pgfpathlineto{\pgfqpoint{1.141171in}{3.338560in}}%
\pgfpathlineto{\pgfqpoint{1.152093in}{3.336682in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{3.452194in}}%
\pgfpathlineto{\pgfqpoint{1.126689in}{3.455060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291899in}{3.455055in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{3.338894in}}%
\pgfpathlineto{\pgfqpoint{1.334908in}{3.346496in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{3.294751in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{3.337929in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{3.336039in}}%
\pgfpathlineto{\pgfqpoint{1.282407in}{3.452199in}}%
\pgfpathlineto{\pgfqpoint{1.291899in}{3.455055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457108in}{3.455053in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{3.338616in}}%
\pgfpathlineto{\pgfqpoint{1.500143in}{3.346214in}}%
\pgfpathlineto{\pgfqpoint{1.500157in}{3.294469in}}%
\pgfpathlineto{\pgfqpoint{1.471662in}{3.337661in}}%
\pgfpathlineto{\pgfqpoint{1.482581in}{3.335765in}}%
\pgfpathlineto{\pgfqpoint{1.447614in}{3.452202in}}%
\pgfpathlineto{\pgfqpoint{1.457108in}{3.455053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622317in}{3.455052in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{3.338497in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{3.346094in}}%
\pgfpathlineto{\pgfqpoint{1.665366in}{3.294349in}}%
\pgfpathlineto{\pgfqpoint{1.636879in}{3.337546in}}%
\pgfpathlineto{\pgfqpoint{1.647798in}{3.335648in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{1.622317in}{3.455052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787525in}{3.455051in}}%
\pgfpathlineto{\pgfqpoint{1.822505in}{3.338448in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{3.346043in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{3.294298in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{3.337498in}}%
\pgfpathlineto{\pgfqpoint{1.813010in}{3.335599in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{1.787525in}{3.455051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952733in}{3.455051in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{3.338429in}}%
\pgfpathlineto{\pgfqpoint{1.995785in}{3.346024in}}%
\pgfpathlineto{\pgfqpoint{1.995783in}{3.294280in}}%
\pgfpathlineto{\pgfqpoint{1.967301in}{3.337481in}}%
\pgfpathlineto{\pgfqpoint{1.978220in}{3.335581in}}%
\pgfpathlineto{\pgfqpoint{1.943239in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{1.952733in}{3.455051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117942in}{3.455051in}}%
\pgfpathlineto{\pgfqpoint{2.152923in}{3.338428in}}%
\pgfpathlineto{\pgfqpoint{2.160994in}{3.346023in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{3.294279in}}%
\pgfpathlineto{\pgfqpoint{2.132510in}{3.337480in}}%
\pgfpathlineto{\pgfqpoint{2.143428in}{3.335580in}}%
\pgfpathlineto{\pgfqpoint{2.108447in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{2.117942in}{3.455051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283150in}{3.455051in}}%
\pgfpathlineto{\pgfqpoint{2.318130in}{3.338443in}}%
\pgfpathlineto{\pgfqpoint{2.326200in}{3.346039in}}%
\pgfpathlineto{\pgfqpoint{2.326200in}{3.294294in}}%
\pgfpathlineto{\pgfqpoint{2.297717in}{3.337494in}}%
\pgfpathlineto{\pgfqpoint{2.308636in}{3.335595in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{2.283150in}{3.455051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448358in}{3.455052in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{3.338487in}}%
\pgfpathlineto{\pgfqpoint{2.491405in}{3.346083in}}%
\pgfpathlineto{\pgfqpoint{2.491408in}{3.294338in}}%
\pgfpathlineto{\pgfqpoint{2.462922in}{3.337536in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{3.335638in}}%
\pgfpathlineto{\pgfqpoint{2.438864in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{3.455052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613566in}{3.455053in}}%
\pgfpathlineto{\pgfqpoint{2.648535in}{3.338591in}}%
\pgfpathlineto{\pgfqpoint{2.656603in}{3.346189in}}%
\pgfpathlineto{\pgfqpoint{2.656615in}{3.294444in}}%
\pgfpathlineto{\pgfqpoint{2.628122in}{3.337637in}}%
\pgfpathlineto{\pgfqpoint{2.639041in}{3.335741in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{3.452202in}}%
\pgfpathlineto{\pgfqpoint{2.613566in}{3.455053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778774in}{3.455055in}}%
\pgfpathlineto{\pgfqpoint{2.813723in}{3.338837in}}%
\pgfpathlineto{\pgfqpoint{2.821788in}{3.346438in}}%
\pgfpathlineto{\pgfqpoint{2.821823in}{3.294693in}}%
\pgfpathlineto{\pgfqpoint{2.793311in}{3.337874in}}%
\pgfpathlineto{\pgfqpoint{2.804231in}{3.335983in}}%
\pgfpathlineto{\pgfqpoint{2.769281in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{2.778774in}{3.455055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943981in}{3.455059in}}%
\pgfpathlineto{\pgfqpoint{2.978884in}{3.339417in}}%
\pgfpathlineto{\pgfqpoint{2.986942in}{3.347026in}}%
\pgfpathlineto{\pgfqpoint{2.987028in}{3.295281in}}%
\pgfpathlineto{\pgfqpoint{2.958473in}{3.338433in}}%
\pgfpathlineto{\pgfqpoint{2.969394in}{3.336553in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{3.452195in}}%
\pgfpathlineto{\pgfqpoint{2.943981in}{3.455059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109186in}{3.455071in}}%
\pgfpathlineto{\pgfqpoint{3.143978in}{3.340808in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{3.348437in}}%
\pgfpathlineto{\pgfqpoint{3.152229in}{3.296692in}}%
\pgfpathlineto{\pgfqpoint{3.123569in}{3.339775in}}%
\pgfpathlineto{\pgfqpoint{3.134495in}{3.337921in}}%
\pgfpathlineto{\pgfqpoint{3.099703in}{3.452184in}}%
\pgfpathlineto{\pgfqpoint{3.109186in}{3.455071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274385in}{3.455101in}}%
\pgfpathlineto{\pgfqpoint{3.308889in}{3.344297in}}%
\pgfpathlineto{\pgfqpoint{3.316880in}{3.351977in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{3.300235in}}%
\pgfpathlineto{\pgfqpoint{3.288487in}{3.343135in}}%
\pgfpathlineto{\pgfqpoint{3.299425in}{3.341350in}}%
\pgfpathlineto{\pgfqpoint{3.264921in}{3.452154in}}%
\pgfpathlineto{\pgfqpoint{3.274385in}{3.455101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439564in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{3.473194in}{3.354090in}}%
\pgfpathlineto{\pgfqpoint{3.481036in}{3.361921in}}%
\pgfpathlineto{\pgfqpoint{3.482571in}{3.310199in}}%
\pgfpathlineto{\pgfqpoint{3.452819in}{3.352535in}}%
\pgfpathlineto{\pgfqpoint{3.463789in}{3.350961in}}%
\pgfpathlineto{\pgfqpoint{3.430158in}{3.452063in}}%
\pgfpathlineto{\pgfqpoint{3.439564in}{3.455192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604582in}{3.455677in}}%
\pgfpathlineto{\pgfqpoint{3.633482in}{3.392042in}}%
\pgfpathlineto{\pgfqpoint{3.640458in}{3.400653in}}%
\pgfpathlineto{\pgfqpoint{3.647414in}{3.349378in}}%
\pgfpathlineto{\pgfqpoint{3.613382in}{3.388356in}}%
\pgfpathlineto{\pgfqpoint{3.624457in}{3.387943in}}%
\pgfpathlineto{\pgfqpoint{3.595557in}{3.451578in}}%
\pgfpathlineto{\pgfqpoint{3.604582in}{3.455677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761490in}{3.456824in}}%
\pgfpathlineto{\pgfqpoint{3.778792in}{3.477326in}}%
\pgfpathlineto{\pgfqpoint{3.768020in}{3.479932in}}%
\pgfpathlineto{\pgfqpoint{3.811348in}{3.508220in}}%
\pgfpathlineto{\pgfqpoint{3.790747in}{3.460753in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.470934in}}%
\pgfpathlineto{\pgfqpoint{3.769065in}{3.450431in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{3.456824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461111in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121945in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.121945in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121945in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121945in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782778in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782778in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782778in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443611in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.443611in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443611in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443611in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.104444in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104444in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104444in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765278in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765278in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765278in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113195in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.466898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{1.102824in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{1.102824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.102824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.054599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{1.690525in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{1.690525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.690525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.642300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{2.278226in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{2.278226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{2.278226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.230000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{2.865926in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{2.865926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{2.865926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.817701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{3.453627in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{3.453627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.405402in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.984375in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont state (x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{3.304166in}{2.938504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{1.102824in}}%
\pgfpathlineto{\pgfqpoint{0.494153in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.527195in}{1.197738in}}%
\pgfpathlineto{\pgfqpoint{0.560236in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{1.272228in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{1.302737in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{0.692403in}{1.352330in}}%
\pgfpathlineto{\pgfqpoint{0.725445in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{0.758486in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{0.791528in}{1.404040in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{0.857611in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{0.890653in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{0.923695in}{1.444386in}}%
\pgfpathlineto{\pgfqpoint{0.956736in}{1.451039in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{1.022820in}{1.461494in}}%
\pgfpathlineto{\pgfqpoint{1.055861in}{1.465568in}}%
\pgfpathlineto{\pgfqpoint{1.088903in}{1.469021in}}%
\pgfpathlineto{\pgfqpoint{1.121945in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{1.154986in}{1.474427in}}%
\pgfpathlineto{\pgfqpoint{1.188028in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.221070in}{1.478302in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{1.287153in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{1.353236in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{1.386278in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.419320in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{1.452361in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.485403in}{1.485495in}}%
\pgfpathlineto{\pgfqpoint{1.518445in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{1.551486in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{1.584528in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{1.650611in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{1.683653in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{1.716695in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.487376in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{1.487479in}}%
\pgfpathlineto{\pgfqpoint{1.815820in}{1.487568in}}%
\pgfpathlineto{\pgfqpoint{1.848861in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{1.881903in}{1.487708in}}%
\pgfpathlineto{\pgfqpoint{1.914945in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{1.947986in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{1.981028in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{1.487891in}}%
\pgfpathlineto{\pgfqpoint{2.047111in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{2.113195in}{1.487984in}}%
\pgfpathlineto{\pgfqpoint{2.146236in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{2.179278in}{1.488039in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{1.488066in}}%
\pgfpathlineto{\pgfqpoint{2.245361in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{1.488127in}}%
\pgfpathlineto{\pgfqpoint{2.311444in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{2.377528in}{1.488242in}}%
\pgfpathlineto{\pgfqpoint{2.410569in}{1.488291in}}%
\pgfpathlineto{\pgfqpoint{2.443611in}{1.488348in}}%
\pgfpathlineto{\pgfqpoint{2.476653in}{1.488415in}}%
\pgfpathlineto{\pgfqpoint{2.509694in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{2.542736in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{2.608819in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{2.641861in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{2.674903in}{1.489140in}}%
\pgfpathlineto{\pgfqpoint{2.707944in}{1.489348in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{1.489593in}}%
\pgfpathlineto{\pgfqpoint{2.774028in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.840111in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{2.873153in}{1.491115in}}%
\pgfpathlineto{\pgfqpoint{2.906194in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.492360in}}%
\pgfpathlineto{\pgfqpoint{2.972278in}{1.493159in}}%
\pgfpathlineto{\pgfqpoint{3.005319in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{3.038361in}{1.495229in}}%
\pgfpathlineto{\pgfqpoint{3.071403in}{1.496559in}}%
\pgfpathlineto{\pgfqpoint{3.104444in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{3.137486in}{1.500006in}}%
\pgfpathlineto{\pgfqpoint{3.170528in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{3.203569in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{3.269653in}{1.511696in}}%
\pgfpathlineto{\pgfqpoint{3.302694in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{3.368778in}{1.527610in}}%
\pgfpathlineto{\pgfqpoint{3.401819in}{1.535061in}}%
\pgfpathlineto{\pgfqpoint{3.434861in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.554585in}}%
\pgfpathlineto{\pgfqpoint{3.500944in}{1.567316in}}%
\pgfpathlineto{\pgfqpoint{3.533986in}{1.582596in}}%
\pgfpathlineto{\pgfqpoint{3.567028in}{1.600984in}}%
\pgfpathlineto{\pgfqpoint{3.600069in}{1.623182in}}%
\pgfpathlineto{\pgfqpoint{3.633111in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.666153in}{1.682830in}}%
\pgfpathlineto{\pgfqpoint{3.699194in}{1.722920in}}%
\pgfpathlineto{\pgfqpoint{3.732236in}{1.772334in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{1.833861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765278in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{3.453627in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.453627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324985in}{2.899923in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{2.899923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709722in}{2.899923in}}{\pgfqpoint{3.709722in}{2.922146in}}%
\pgfpathlineto{\pgfqpoint{3.709722in}{3.375849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709722in}{3.398072in}}{\pgfqpoint{3.687500in}{3.398072in}}%
\pgfpathlineto{\pgfqpoint{2.324985in}{3.398072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.302763in}{3.398072in}}{\pgfqpoint{2.302763in}{3.375849in}}%
\pgfpathlineto{\pgfqpoint{2.302763in}{2.922146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.302763in}{2.899923in}}{\pgfqpoint{2.324985in}{2.899923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.347208in}{3.314738in}}%
\pgfpathlineto{\pgfqpoint{2.569430in}{3.314738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658319in,y=3.275849in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal Trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347208in}{3.120911in}}%
\pgfpathlineto{\pgfqpoint{2.569430in}{3.120911in}}%
\pgfpathlineto{\pgfqpoint{2.569430in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{2.347208in}{3.198689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658319in,y=3.120911in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True Dynamics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347208in}{2.965973in}}%
\pgfpathlineto{\pgfqpoint{2.569430in}{2.965973in}}%
\pgfpathlineto{\pgfqpoint{2.569430in}{3.043751in}}%
\pgfpathlineto{\pgfqpoint{2.347208in}{3.043751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658319in,y=2.965973in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Learned Dynamics}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950000in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont System Identification  –  Mould Fungicide}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{2.600926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.745455in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745455in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745455in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327273in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327273in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909091in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490909in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490909in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072727in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072727in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654545in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654545in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654545in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200000in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.799551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{0.799551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433334in, y=0.751326in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.273597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.273597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.225372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{1.747643in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.747643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.747643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.699418in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.221689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{2.221689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.173464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.558025in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont height [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.774546in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{0.769212in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{0.761153in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.752146in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{0.731288in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{0.719437in}}%
\pgfpathlineto{\pgfqpoint{1.152728in}{0.706638in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{0.692891in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{1.240001in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.628420in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{0.609933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{0.989169in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{0.988695in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{0.984903in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{0.981585in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{0.909056in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{0.896256in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{0.882509in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.799551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.178314in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.161722in}}%
\pgfpathlineto{\pgfqpoint{2.112728in}{1.155560in}}%
\pgfpathlineto{\pgfqpoint{2.141819in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.131383in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{1.121428in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{1.110525in}}%
\pgfpathlineto{\pgfqpoint{2.287273in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{2.316364in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{2.403637in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{2.461818in}{1.007657in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.989169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{1.368406in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{1.356555in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{1.338067in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{2.869091in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{1.261746in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{1.247051in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{3.014546in}{1.214815in}}%
\pgfpathlineto{\pgfqpoint{3.043637in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{1.178788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{1.557551in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{1.556129in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{1.553758in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{1.550440in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.276364in}{1.534796in}}%
\pgfpathlineto{\pgfqpoint{3.305455in}{1.527686in}}%
\pgfpathlineto{\pgfqpoint{3.334546in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{3.421818in}{1.489762in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{1.477911in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{3.509091in}{1.451364in}}%
\pgfpathlineto{\pgfqpoint{3.538182in}{1.436669in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.596364in}{1.404434in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.368406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.774546in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{0.769212in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{0.761153in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.752146in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{0.731288in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{0.719437in}}%
\pgfpathlineto{\pgfqpoint{1.152728in}{0.706638in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{0.692891in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{1.240001in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.628420in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{0.609933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{0.989169in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{0.988695in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{0.984903in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{0.981585in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{0.909056in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{0.896256in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{0.882509in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.799551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.178314in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.161722in}}%
\pgfpathlineto{\pgfqpoint{2.112728in}{1.155560in}}%
\pgfpathlineto{\pgfqpoint{2.141819in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.131383in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{1.121428in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{1.110525in}}%
\pgfpathlineto{\pgfqpoint{2.287273in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{2.316364in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{2.403637in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{2.461818in}{1.007657in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.989169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{1.368406in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{1.356555in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{1.338067in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{2.869091in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{1.261746in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{1.247051in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{3.014546in}{1.214815in}}%
\pgfpathlineto{\pgfqpoint{3.043637in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{1.178788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{1.557551in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{1.556129in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{1.553758in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{1.550440in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.276364in}{1.534796in}}%
\pgfpathlineto{\pgfqpoint{3.305455in}{1.527686in}}%
\pgfpathlineto{\pgfqpoint{3.334546in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{3.421818in}{1.489762in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{1.477911in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{3.509091in}{1.451364in}}%
\pgfpathlineto{\pgfqpoint{3.538182in}{1.436669in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.596364in}{1.404434in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.368406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.774546in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.799912in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{0.793342in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{0.784222in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{0.744830in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{1.152728in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{1.240001in}{0.681736in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{0.666273in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.649862in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{0.632503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{0.955132in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{0.921836in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{0.880007in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.829644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{1.201358in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.201260in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{1.200214in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{1.195278in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{1.191388in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.186549in}}%
\pgfpathlineto{\pgfqpoint{2.112728in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{2.141819in}{1.174028in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{1.148136in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{1.137609in}}%
\pgfpathlineto{\pgfqpoint{2.287273in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{2.316364in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.100340in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{1.086021in}}%
\pgfpathlineto{\pgfqpoint{2.403637in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{2.461818in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.019263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{1.390976in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.390502in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.383392in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{1.373911in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.352579in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{1.333617in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{2.869091in}{1.310863in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{1.284316in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{1.269621in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{3.014546in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{3.043637in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{1.201358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{1.573072in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{1.567677in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{1.563982in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.559340in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{3.276364in}{1.547210in}}%
\pgfpathlineto{\pgfqpoint{3.305455in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{3.334546in}{1.531288in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{1.521905in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.511574in}}%
\pgfpathlineto{\pgfqpoint{3.421818in}{1.500295in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{1.488068in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.474892in}}%
\pgfpathlineto{\pgfqpoint{3.509091in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{3.538182in}{1.445697in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{3.596364in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.394794in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.375930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.774546in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{0.825513in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{0.827861in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.825380in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{0.817751in}}%
\pgfpathlineto{\pgfqpoint{1.152728in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{0.806329in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{0.799196in}}%
\pgfpathlineto{\pgfqpoint{1.240001in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{0.782086in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{0.761184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{1.090004in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{1.103361in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{1.103188in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{1.102067in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{1.093016in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{1.088103in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{1.082242in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{1.075432in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{1.067675in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{1.058969in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{1.014666in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.001220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{1.330039in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{1.333185in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.333335in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{1.332538in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.328099in}}%
\pgfpathlineto{\pgfqpoint{2.112728in}{1.324457in}}%
\pgfpathlineto{\pgfqpoint{2.141819in}{1.319867in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{1.292027in}}%
\pgfpathlineto{\pgfqpoint{2.287273in}{1.282697in}}%
\pgfpathlineto{\pgfqpoint{2.316364in}{1.272418in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.261192in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{2.403637in}{1.235895in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{1.221824in}}%
\pgfpathlineto{\pgfqpoint{2.461818in}{1.206805in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.190838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{1.517761in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{1.515391in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{1.489319in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.481260in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{1.462298in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{2.869091in}{1.439544in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{1.398302in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{3.014546in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{3.043637in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{1.330039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{1.651921in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{1.641191in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{1.634404in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{3.276364in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{3.305455in}{1.608353in}}%
\pgfpathlineto{\pgfqpoint{3.334546in}{1.597774in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{1.586246in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{3.421818in}{1.560346in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{1.545974in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.530654in}}%
\pgfpathlineto{\pgfqpoint{3.509091in}{1.514386in}}%
\pgfpathlineto{\pgfqpoint{3.538182in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{3.596364in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.418823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.774546in}{0.842670in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.884842in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{0.966340in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{1.044045in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{1.117959in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.188080in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{1.254408in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.286151in}}%
\pgfpathlineto{\pgfqpoint{1.152728in}{1.316945in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{1.240001in}{1.403638in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{1.430640in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{1.481799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{1.570414in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{1.679078in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{1.703874in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{1.727721in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{1.750621in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.772573in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{1.850898in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{1.868109in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{1.884372in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{1.899687in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.914054in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{1.927472in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{1.939943in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{1.951465in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.962040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{2.050654in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{2.064711in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{2.077820in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{2.089981in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{2.101194in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{2.111459in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{2.120775in}}%
\pgfpathlineto{\pgfqpoint{2.112728in}{2.129144in}}%
\pgfpathlineto{\pgfqpoint{2.141819in}{2.136564in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.143037in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.148561in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{2.287273in}{2.159445in}}%
\pgfpathlineto{\pgfqpoint{2.316364in}{2.161177in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{2.161961in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{2.403637in}{2.160684in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{2.158623in}}%
\pgfpathlineto{\pgfqpoint{2.461818in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.151658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{2.240273in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.239799in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{2.238377in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.232688in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{2.228422in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.223207in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{2.217045in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{2.192868in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{2.182913in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.172010in}}%
\pgfpathlineto{\pgfqpoint{2.869091in}{2.160159in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{2.147360in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{2.133612in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{2.118917in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{3.014546in}{2.086682in}}%
\pgfpathlineto{\pgfqpoint{3.043637in}{2.069142in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{2.050654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{2.139269in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{2.073560in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.054762in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{2.035017in}}%
\pgfpathlineto{\pgfqpoint{3.276364in}{2.014323in}}%
\pgfpathlineto{\pgfqpoint{3.305455in}{1.992681in}}%
\pgfpathlineto{\pgfqpoint{3.334546in}{1.970091in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{1.946553in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.922067in}}%
\pgfpathlineto{\pgfqpoint{3.421818in}{1.896633in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.842920in}}%
\pgfpathlineto{\pgfqpoint{3.509091in}{1.814642in}}%
\pgfpathlineto{\pgfqpoint{3.538182in}{1.785416in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{3.596364in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.692047in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.659028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745455in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.774546in}{0.855963in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{1.123799in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{1.174522in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{1.224296in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.273123in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{1.413915in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.458949in}}%
\pgfpathlineto{\pgfqpoint{1.152728in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{1.240001in}{1.629606in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.709246in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{1.747643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327273in}{1.747643in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{1.785093in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.857148in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{1.925410in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{1.989881in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{2.020694in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{2.079475in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{2.107444in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{2.134465in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{2.160537in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{2.209838in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{2.233066in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{2.255347in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.316498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909091in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{2.334986in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{2.352526in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{2.369118in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{2.384761in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{2.399457in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{2.413204in}}%
\pgfpathlineto{\pgfqpoint{2.112728in}{2.426003in}}%
\pgfpathlineto{\pgfqpoint{2.141819in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.458712in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{2.467719in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{2.475778in}}%
\pgfpathlineto{\pgfqpoint{2.287273in}{2.482889in}}%
\pgfpathlineto{\pgfqpoint{2.316364in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{2.498532in}}%
\pgfpathlineto{\pgfqpoint{2.403637in}{2.501851in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{2.504221in}}%
\pgfpathlineto{\pgfqpoint{2.461818in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.506117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490909in}{2.506117in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{2.504221in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{2.501851in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.498532in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{2.482889in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{2.475778in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.467719in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{2.458712in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.869091in}{2.426003in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{2.413204in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{2.399457in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{2.384761in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{2.369118in}}%
\pgfpathlineto{\pgfqpoint{3.014546in}{2.352526in}}%
\pgfpathlineto{\pgfqpoint{3.043637in}{2.334986in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{2.316499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072727in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{2.255347in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{2.233066in}}%
\pgfpathlineto{\pgfqpoint{3.218182in}{2.209838in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{3.276364in}{2.160537in}}%
\pgfpathlineto{\pgfqpoint{3.305455in}{2.134465in}}%
\pgfpathlineto{\pgfqpoint{3.334546in}{2.107444in}}%
\pgfpathlineto{\pgfqpoint{3.363636in}{2.079476in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{3.421818in}{2.020694in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{1.989881in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{3.509091in}{1.925411in}}%
\pgfpathlineto{\pgfqpoint{3.538182in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.857148in}}%
\pgfpathlineto{\pgfqpoint{3.596364in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.785093in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.747643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654545in}{1.747643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.515123in}}{\pgfqpoint{3.199999in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745455in}{0.799551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200000in,y=2.684260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Multiple shooting, 5 intervals of 20 steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697223in}{1.327778in}}%
\pgfpathlineto{\pgfqpoint{1.350001in}{1.327778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377779in}{1.327778in}}{\pgfqpoint{1.377779in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.377779in}{2.503704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377779in}{2.531482in}}{\pgfqpoint{1.350001in}{2.531482in}}%
\pgfpathlineto{\pgfqpoint{0.697223in}{2.531482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.669445in}{2.531482in}}{\pgfqpoint{0.669445in}{2.503704in}}%
\pgfpathlineto{\pgfqpoint{0.669445in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.669445in}{1.327778in}}{\pgfqpoint{0.697223in}{1.327778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725001in}{2.427315in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{2.427315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113890in,y=2.378704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725001in}{2.233642in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{2.233642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113890in,y=2.185031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725001in}{2.039970in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{2.039970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113890in,y=1.991358in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725001in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{1.846297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113890in,y=1.797686in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725001in}{1.652624in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{1.652624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113890in,y=1.604013in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725001in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{1.458951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113890in,y=1.410340in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/predator_prey.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.830555in}{3.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{3.501853in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.501853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712837in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{0.712837in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712837in}{2.193827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712837in,y=2.096605in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287641in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287641in}{2.193827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287641in,y=2.096605in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862444in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862444in}{2.193827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862444in,y=2.096605in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437248in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437248in}{2.193827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437248in,y=2.096605in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012051in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{3.012051in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012051in}{2.193827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012051in,y=2.096605in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586855in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{3.586855in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586855in}{2.193827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586855in,y=2.096605in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.253181in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{2.253181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.253181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.204956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.847789in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{2.847789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.847789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.799564in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.442397in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{3.442397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.442397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333025in, y=3.394172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277469in,y=2.847840in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont state (x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712837in}{3.442397in}}%
\pgfpathlineto{\pgfqpoint{0.741577in}{3.386512in}}%
\pgfpathlineto{\pgfqpoint{0.770318in}{3.150749in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{2.785387in}}%
\pgfpathlineto{\pgfqpoint{0.827798in}{2.522893in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{2.322151in}}%
\pgfpathlineto{\pgfqpoint{0.914018in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{2.263774in}}%
\pgfpathlineto{\pgfqpoint{1.000239in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{2.256932in}}%
\pgfpathlineto{\pgfqpoint{1.057719in}{2.255578in}}%
\pgfpathlineto{\pgfqpoint{1.086460in}{2.254786in}}%
\pgfpathlineto{\pgfqpoint{1.115200in}{2.254304in}}%
\pgfpathlineto{\pgfqpoint{1.143940in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{1.201420in}{2.253668in}}%
\pgfpathlineto{\pgfqpoint{1.230160in}{2.253576in}}%
\pgfpathlineto{\pgfqpoint{1.258901in}{2.253511in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{2.253430in}}%
\pgfpathlineto{\pgfqpoint{1.345121in}{2.253404in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{2.253386in}}%
\pgfpathlineto{\pgfqpoint{1.402601in}{2.253372in}}%
\pgfpathlineto{\pgfqpoint{1.431342in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{1.460082in}{2.253355in}}%
\pgfpathlineto{\pgfqpoint{1.488822in}{2.253351in}}%
\pgfpathlineto{\pgfqpoint{1.517562in}{2.253349in}}%
\pgfpathlineto{\pgfqpoint{1.546302in}{2.253348in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.253350in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{2.253352in}}%
\pgfpathlineto{\pgfqpoint{1.632523in}{2.253356in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{1.690003in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{1.718743in}{2.253377in}}%
\pgfpathlineto{\pgfqpoint{1.747483in}{2.253386in}}%
\pgfpathlineto{\pgfqpoint{1.776224in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{1.804964in}{2.253410in}}%
\pgfpathlineto{\pgfqpoint{1.833704in}{2.253424in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{2.253440in}}%
\pgfpathlineto{\pgfqpoint{1.891184in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{1.919925in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{2.253501in}}%
\pgfpathlineto{\pgfqpoint{1.977405in}{2.253525in}}%
\pgfpathlineto{\pgfqpoint{2.006145in}{2.253553in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{2.253583in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{2.253616in}}%
\pgfpathlineto{\pgfqpoint{2.092366in}{2.253653in}}%
\pgfpathlineto{\pgfqpoint{2.121106in}{2.253693in}}%
\pgfpathlineto{\pgfqpoint{2.149846in}{2.253738in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{2.253787in}}%
\pgfpathlineto{\pgfqpoint{2.207326in}{2.253841in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{2.253901in}}%
\pgfpathlineto{\pgfqpoint{2.264807in}{2.253967in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.254039in}}%
\pgfpathlineto{\pgfqpoint{2.322287in}{2.254118in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.254206in}}%
\pgfpathlineto{\pgfqpoint{2.379767in}{2.254302in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{2.254407in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{2.254523in}}%
\pgfpathlineto{\pgfqpoint{2.465988in}{2.254651in}}%
\pgfpathlineto{\pgfqpoint{2.494728in}{2.254791in}}%
\pgfpathlineto{\pgfqpoint{2.523468in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{2.552208in}{2.255115in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{2.255302in}}%
\pgfpathlineto{\pgfqpoint{2.609689in}{2.255507in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{2.255732in}}%
\pgfpathlineto{\pgfqpoint{2.667169in}{2.255979in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{2.256251in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{2.256550in}}%
\pgfpathlineto{\pgfqpoint{2.753390in}{2.256878in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{2.257239in}}%
\pgfpathlineto{\pgfqpoint{2.810870in}{2.257636in}}%
\pgfpathlineto{\pgfqpoint{2.839610in}{2.258072in}}%
\pgfpathlineto{\pgfqpoint{2.868350in}{2.258551in}}%
\pgfpathlineto{\pgfqpoint{2.897090in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{2.259655in}}%
\pgfpathlineto{\pgfqpoint{2.954571in}{2.260291in}}%
\pgfpathlineto{\pgfqpoint{2.983311in}{2.260989in}}%
\pgfpathlineto{\pgfqpoint{3.012051in}{2.261757in}}%
\pgfpathlineto{\pgfqpoint{3.040791in}{2.262600in}}%
\pgfpathlineto{\pgfqpoint{3.069531in}{2.263526in}}%
\pgfpathlineto{\pgfqpoint{3.098272in}{2.264544in}}%
\pgfpathlineto{\pgfqpoint{3.127012in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.155752in}{2.266892in}}%
\pgfpathlineto{\pgfqpoint{3.184492in}{2.268242in}}%
\pgfpathlineto{\pgfqpoint{3.213232in}{2.269726in}}%
\pgfpathlineto{\pgfqpoint{3.241972in}{2.271357in}}%
\pgfpathlineto{\pgfqpoint{3.270713in}{2.273149in}}%
\pgfpathlineto{\pgfqpoint{3.299453in}{2.275117in}}%
\pgfpathlineto{\pgfqpoint{3.328193in}{2.277280in}}%
\pgfpathlineto{\pgfqpoint{3.356933in}{2.279657in}}%
\pgfpathlineto{\pgfqpoint{3.385673in}{2.282269in}}%
\pgfpathlineto{\pgfqpoint{3.414414in}{2.285138in}}%
\pgfpathlineto{\pgfqpoint{3.443154in}{2.288291in}}%
\pgfpathlineto{\pgfqpoint{3.471894in}{2.291755in}}%
\pgfpathlineto{\pgfqpoint{3.500634in}{2.295562in}}%
\pgfpathlineto{\pgfqpoint{3.529374in}{2.299744in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{2.304340in}}%
\pgfpathlineto{\pgfqpoint{3.586855in}{2.309389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{2.193827in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712837in}{2.372102in}}%
\pgfpathlineto{\pgfqpoint{0.741577in}{2.526529in}}%
\pgfpathlineto{\pgfqpoint{0.770318in}{2.826338in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{3.185572in}}%
\pgfpathlineto{\pgfqpoint{0.827798in}{3.371261in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{3.399831in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{3.356766in}}%
\pgfpathlineto{\pgfqpoint{0.914018in}{3.283997in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{3.118180in}}%
\pgfpathlineto{\pgfqpoint{1.000239in}{3.038730in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{2.964707in}}%
\pgfpathlineto{\pgfqpoint{1.057719in}{2.896634in}}%
\pgfpathlineto{\pgfqpoint{1.086460in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{1.115200in}{2.777960in}}%
\pgfpathlineto{\pgfqpoint{1.143940in}{2.726699in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{2.680284in}}%
\pgfpathlineto{\pgfqpoint{1.201420in}{2.638305in}}%
\pgfpathlineto{\pgfqpoint{1.230160in}{2.600368in}}%
\pgfpathlineto{\pgfqpoint{1.258901in}{2.566105in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{2.507267in}}%
\pgfpathlineto{\pgfqpoint{1.345121in}{2.482092in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{2.459389in}}%
\pgfpathlineto{\pgfqpoint{1.402601in}{2.438920in}}%
\pgfpathlineto{\pgfqpoint{1.431342in}{2.420469in}}%
\pgfpathlineto{\pgfqpoint{1.460082in}{2.403840in}}%
\pgfpathlineto{\pgfqpoint{1.488822in}{2.388855in}}%
\pgfpathlineto{\pgfqpoint{1.517562in}{2.375354in}}%
\pgfpathlineto{\pgfqpoint{1.546302in}{2.363191in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.352234in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{2.342366in}}%
\pgfpathlineto{\pgfqpoint{1.632523in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{2.325474in}}%
\pgfpathlineto{\pgfqpoint{1.690003in}{2.318266in}}%
\pgfpathlineto{\pgfqpoint{1.718743in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{1.747483in}{2.305932in}}%
\pgfpathlineto{\pgfqpoint{1.776224in}{2.300670in}}%
\pgfpathlineto{\pgfqpoint{1.804964in}{2.295933in}}%
\pgfpathlineto{\pgfqpoint{1.833704in}{2.291668in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{2.287828in}}%
\pgfpathlineto{\pgfqpoint{1.891184in}{2.284372in}}%
\pgfpathlineto{\pgfqpoint{1.919925in}{2.281260in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{2.278460in}}%
\pgfpathlineto{\pgfqpoint{1.977405in}{2.275938in}}%
\pgfpathlineto{\pgfqpoint{2.006145in}{2.273669in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{2.271626in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{2.269787in}}%
\pgfpathlineto{\pgfqpoint{2.092366in}{2.268132in}}%
\pgfpathlineto{\pgfqpoint{2.121106in}{2.266642in}}%
\pgfpathlineto{\pgfqpoint{2.149846in}{2.265301in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{2.264093in}}%
\pgfpathlineto{\pgfqpoint{2.207326in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{2.262029in}}%
\pgfpathlineto{\pgfqpoint{2.264807in}{2.261149in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.260357in}}%
\pgfpathlineto{\pgfqpoint{2.322287in}{2.259644in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.259002in}}%
\pgfpathlineto{\pgfqpoint{2.379767in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{2.257904in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{2.257436in}}%
\pgfpathlineto{\pgfqpoint{2.465988in}{2.257015in}}%
\pgfpathlineto{\pgfqpoint{2.494728in}{2.256636in}}%
\pgfpathlineto{\pgfqpoint{2.523468in}{2.256294in}}%
\pgfpathlineto{\pgfqpoint{2.552208in}{2.255987in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{2.255711in}}%
\pgfpathlineto{\pgfqpoint{2.609689in}{2.255462in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{2.255238in}}%
\pgfpathlineto{\pgfqpoint{2.667169in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{2.254854in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{2.254691in}}%
\pgfpathlineto{\pgfqpoint{2.753390in}{2.254544in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{2.254411in}}%
\pgfpathlineto{\pgfqpoint{2.810870in}{2.254292in}}%
\pgfpathlineto{\pgfqpoint{2.839610in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{2.868350in}{2.254088in}}%
\pgfpathlineto{\pgfqpoint{2.897090in}{2.254001in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{2.253923in}}%
\pgfpathlineto{\pgfqpoint{2.954571in}{2.253853in}}%
\pgfpathlineto{\pgfqpoint{2.983311in}{2.253789in}}%
\pgfpathlineto{\pgfqpoint{3.012051in}{2.253732in}}%
\pgfpathlineto{\pgfqpoint{3.040791in}{2.253681in}}%
\pgfpathlineto{\pgfqpoint{3.069531in}{2.253634in}}%
\pgfpathlineto{\pgfqpoint{3.098272in}{2.253593in}}%
\pgfpathlineto{\pgfqpoint{3.127012in}{2.253555in}}%
\pgfpathlineto{\pgfqpoint{3.155752in}{2.253521in}}%
\pgfpathlineto{\pgfqpoint{3.184492in}{2.253491in}}%
\pgfpathlineto{\pgfqpoint{3.213232in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{3.241972in}{2.253439in}}%
\pgfpathlineto{\pgfqpoint{3.270713in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{3.299453in}{2.253397in}}%
\pgfpathlineto{\pgfqpoint{3.328193in}{2.253379in}}%
\pgfpathlineto{\pgfqpoint{3.356933in}{2.253363in}}%
\pgfpathlineto{\pgfqpoint{3.385673in}{2.253349in}}%
\pgfpathlineto{\pgfqpoint{3.414414in}{2.253336in}}%
\pgfpathlineto{\pgfqpoint{3.443154in}{2.253324in}}%
\pgfpathlineto{\pgfqpoint{3.471894in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{3.500634in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.529374in}{2.253297in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{2.253289in}}%
\pgfpathlineto{\pgfqpoint{3.586855in}{2.253283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730555in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{2.193827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.501853in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{3.501853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{3.003396in}}%
\pgfpathlineto{\pgfqpoint{2.344217in}{3.003396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371995in}{3.003396in}}{\pgfqpoint{2.371995in}{3.031174in}}%
\pgfpathlineto{\pgfqpoint{2.371995in}{3.404630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371995in}{3.432408in}}{\pgfqpoint{2.344217in}{3.432408in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{3.432408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638581in}{3.432408in}}{\pgfqpoint{0.638581in}{3.404630in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.031174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638581in}{3.003396in}}{\pgfqpoint{0.666359in}{3.003396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{3.328241in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{3.328241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083025in,y=3.279630in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Predator population}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{3.134569in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{3.134569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083025in,y=3.085957in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prey population}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.823148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712837in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.712837in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712837in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712837in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287641in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287641in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287641in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862444in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862444in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437248in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437248in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437248in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012051in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.012051in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012051in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012051in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586855in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.586855in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586855in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586855in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149846in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{0.677684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.677684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.629459in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{1.272232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.272232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.224007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.169136in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont control (u)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{3.161419in}{1.308025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712837in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{0.741577in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.770318in}{0.633648in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.586824in}}%
\pgfpathlineto{\pgfqpoint{0.827798in}{0.574579in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{0.616531in}}%
\pgfpathlineto{\pgfqpoint{0.914018in}{0.673143in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{0.742773in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{0.818704in}}%
\pgfpathlineto{\pgfqpoint{1.000239in}{0.896087in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{1.057719in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{1.086460in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{1.115200in}{1.173565in}}%
\pgfpathlineto{\pgfqpoint{1.143940in}{1.230762in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{1.282936in}}%
\pgfpathlineto{\pgfqpoint{1.201420in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{1.230160in}{1.373282in}}%
\pgfpathlineto{\pgfqpoint{1.258901in}{1.412108in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{1.478765in}}%
\pgfpathlineto{\pgfqpoint{1.345121in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{1.532896in}}%
\pgfpathlineto{\pgfqpoint{1.402601in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{1.431342in}{1.576771in}}%
\pgfpathlineto{\pgfqpoint{1.460082in}{1.595472in}}%
\pgfpathlineto{\pgfqpoint{1.488822in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{1.517562in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{1.546302in}{1.641053in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{1.653304in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{1.664326in}}%
\pgfpathlineto{\pgfqpoint{1.632523in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{1.683162in}}%
\pgfpathlineto{\pgfqpoint{1.690003in}{1.691188in}}%
\pgfpathlineto{\pgfqpoint{1.718743in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{1.747483in}{1.704906in}}%
\pgfpathlineto{\pgfqpoint{1.776224in}{1.710753in}}%
\pgfpathlineto{\pgfqpoint{1.804964in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{1.833704in}{1.720749in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.891184in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{1.919925in}{1.732297in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{1.735404in}}%
\pgfpathlineto{\pgfqpoint{1.977405in}{1.738201in}}%
\pgfpathlineto{\pgfqpoint{2.006145in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{1.742985in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{2.092366in}{1.746864in}}%
\pgfpathlineto{\pgfqpoint{2.121106in}{1.748519in}}%
\pgfpathlineto{\pgfqpoint{2.149846in}{1.750009in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{1.751351in}}%
\pgfpathlineto{\pgfqpoint{2.207326in}{1.752560in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{1.753648in}}%
\pgfpathlineto{\pgfqpoint{2.264807in}{1.754629in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{1.755513in}}%
\pgfpathlineto{\pgfqpoint{2.322287in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.757027in}}%
\pgfpathlineto{\pgfqpoint{2.379767in}{1.757674in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{1.758783in}}%
\pgfpathlineto{\pgfqpoint{2.465988in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{2.494728in}{1.759685in}}%
\pgfpathlineto{\pgfqpoint{2.523468in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{2.552208in}{1.760420in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{2.609689in}{1.761018in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{1.761274in}}%
\pgfpathlineto{\pgfqpoint{2.667169in}{1.761506in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{1.761715in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{1.761905in}}%
\pgfpathlineto{\pgfqpoint{2.753390in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{1.762231in}}%
\pgfpathlineto{\pgfqpoint{2.810870in}{1.762372in}}%
\pgfpathlineto{\pgfqpoint{2.839610in}{1.762499in}}%
\pgfpathlineto{\pgfqpoint{2.868350in}{1.762614in}}%
\pgfpathlineto{\pgfqpoint{2.897090in}{1.762719in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{1.762814in}}%
\pgfpathlineto{\pgfqpoint{2.954571in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{2.983311in}{1.762979in}}%
\pgfpathlineto{\pgfqpoint{3.012051in}{1.763051in}}%
\pgfpathlineto{\pgfqpoint{3.040791in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{3.069531in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{3.098272in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{3.127012in}{1.763279in}}%
\pgfpathlineto{\pgfqpoint{3.155752in}{1.763324in}}%
\pgfpathlineto{\pgfqpoint{3.184492in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{3.213232in}{1.763404in}}%
\pgfpathlineto{\pgfqpoint{3.241972in}{1.763439in}}%
\pgfpathlineto{\pgfqpoint{3.270713in}{1.763471in}}%
\pgfpathlineto{\pgfqpoint{3.299453in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{3.328193in}{1.763528in}}%
\pgfpathlineto{\pgfqpoint{3.356933in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{3.385673in}{1.763576in}}%
\pgfpathlineto{\pgfqpoint{3.414414in}{1.763597in}}%
\pgfpathlineto{\pgfqpoint{3.443154in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{3.471894in}{1.763635in}}%
\pgfpathlineto{\pgfqpoint{3.500634in}{1.763652in}}%
\pgfpathlineto{\pgfqpoint{3.529374in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{1.763681in}}%
\pgfpathlineto{\pgfqpoint{3.586855in}{1.763693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730555in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{3.730555in}{1.823148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815045in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.661111in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.661111in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.753704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870600in, y=1.601698in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cost: 1.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870600in, y=1.458951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Defect: 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{1.518365in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{1.518365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993906in}{1.518365in}}{\pgfqpoint{1.993906in}{1.546142in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.725926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993906in}{1.753704in}}{\pgfqpoint{1.966128in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{1.753704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638581in}{1.753704in}}{\pgfqpoint{0.638581in}{1.725926in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.546142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638581in}{1.518365in}}{\pgfqpoint{0.666359in}{1.518365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{1.649537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083025in,y=1.600926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pesticide level}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880555in,y=3.870000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Trajectory Optimization \(\displaystyle -\) Predator Prey}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{2.600926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848570in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848570in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410747in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410747in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410747in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972924in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972924in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972924in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535101in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535101in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535101in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097279in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097279in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097279in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659456in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.659456in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659456in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659456in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254013in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.609933in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.609933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{0.609933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.561707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.936861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{0.936861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.888636in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.263790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.263790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.215564in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.590718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.590718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.542493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.917646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.917646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541359in, y=1.869421in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{2.244575in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.244575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.244575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.196350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{2.571503in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.571503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.571503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.523278in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.558025in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont height [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{1.923531in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{1.925983in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.928108in}}%
\pgfpathlineto{\pgfqpoint{0.989114in}{1.929906in}}%
\pgfpathlineto{\pgfqpoint{1.017223in}{1.931377in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{1.073441in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{1.213985in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{1.242094in}{1.931377in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{1.929906in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.928108in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{1.925983in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{1.923531in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{1.914214in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.910454in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{1.906367in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{1.901954in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.897213in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{1.892146in}}%
\pgfpathlineto{\pgfqpoint{1.607509in}{1.886752in}}%
\pgfpathlineto{\pgfqpoint{1.635618in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{1.874982in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.868607in}}%
\pgfpathlineto{\pgfqpoint{1.719945in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{1.748053in}{1.854876in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{1.847520in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{1.839837in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{1.831828in}}%
\pgfpathlineto{\pgfqpoint{1.860489in}{1.823491in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{1.916707in}{1.805837in}}%
\pgfpathlineto{\pgfqpoint{1.944815in}{1.796519in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{1.786875in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{1.776904in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{1.766606in}}%
\pgfpathlineto{\pgfqpoint{2.057251in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{2.085360in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{1.733749in}}%
\pgfpathlineto{\pgfqpoint{2.141577in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{1.710210in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{1.697951in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{1.685364in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{2.282122in}{1.659210in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{2.338339in}{1.631748in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{1.617526in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{1.602978in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{1.588103in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.572900in}}%
\pgfpathlineto{\pgfqpoint{2.478884in}{1.557371in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{1.541515in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.525332in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{1.508822in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{2.619428in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{1.457331in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{1.439514in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{1.421369in}}%
\pgfpathlineto{\pgfqpoint{2.731863in}{1.402898in}}%
\pgfpathlineto{\pgfqpoint{2.759972in}{1.384099in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{1.364974in}}%
\pgfpathlineto{\pgfqpoint{2.816190in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{2.844299in}{1.325742in}}%
\pgfpathlineto{\pgfqpoint{2.872408in}{1.305636in}}%
\pgfpathlineto{\pgfqpoint{2.900517in}{1.285203in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{2.956734in}{1.243357in}}%
\pgfpathlineto{\pgfqpoint{2.984843in}{1.221943in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{1.200202in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.178134in}}%
\pgfpathlineto{\pgfqpoint{3.069170in}{1.155740in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{1.133018in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.109970in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{3.181605in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{3.237823in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{3.265932in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{3.294041in}{0.964813in}}%
\pgfpathlineto{\pgfqpoint{3.322149in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{3.350258in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{3.378367in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{3.406476in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{3.434585in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{3.462694in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{3.518911in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{3.547020in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{0.696732in}}%
\pgfpathlineto{\pgfqpoint{3.603238in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{3.659456in}{0.609933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848570in}{1.917646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659456in}{2.244575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{1.921014in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{1.924054in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{1.926768in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{0.989114in}{1.931214in}}%
\pgfpathlineto{\pgfqpoint{1.017223in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.934353in}}%
\pgfpathlineto{\pgfqpoint{1.073441in}{1.935431in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{1.936183in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{1.936706in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{1.213985in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.242094in}{1.935039in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.932293in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{1.928239in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{1.922877in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{1.919706in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{1.908231in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.903752in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{1.898946in}}%
\pgfpathlineto{\pgfqpoint{1.607509in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{1.635618in}{1.888354in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{1.882567in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{1.719945in}{1.870013in}}%
\pgfpathlineto{\pgfqpoint{1.748053in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{1.860489in}{1.832907in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{1.916707in}{1.815776in}}%
\pgfpathlineto{\pgfqpoint{1.944815in}{1.806720in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{1.787627in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{1.777590in}}%
\pgfpathlineto{\pgfqpoint{2.057251in}{1.767227in}}%
\pgfpathlineto{\pgfqpoint{2.085360in}{1.756536in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{1.745519in}}%
\pgfpathlineto{\pgfqpoint{2.141577in}{1.734174in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{1.722503in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{1.710505in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{1.698179in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{2.282122in}{1.672548in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{1.659242in}}%
\pgfpathlineto{\pgfqpoint{2.338339in}{1.645609in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{1.631649in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{1.617363in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{1.602749in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.587808in}}%
\pgfpathlineto{\pgfqpoint{2.478884in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{1.508201in}}%
\pgfpathlineto{\pgfqpoint{2.619428in}{1.491299in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{1.474070in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{2.731863in}{1.420421in}}%
\pgfpathlineto{\pgfqpoint{2.759972in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{1.383020in}}%
\pgfpathlineto{\pgfqpoint{2.816190in}{1.363830in}}%
\pgfpathlineto{\pgfqpoint{2.844299in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{2.872408in}{1.324467in}}%
\pgfpathlineto{\pgfqpoint{2.900517in}{1.304296in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{1.283798in}}%
\pgfpathlineto{\pgfqpoint{2.956734in}{1.262972in}}%
\pgfpathlineto{\pgfqpoint{2.984843in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.198535in}}%
\pgfpathlineto{\pgfqpoint{3.069170in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{1.153942in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.131155in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{3.181605in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{1.060832in}}%
\pgfpathlineto{\pgfqpoint{3.237823in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{3.265932in}{1.012316in}}%
\pgfpathlineto{\pgfqpoint{3.294041in}{0.987568in}}%
\pgfpathlineto{\pgfqpoint{3.322149in}{0.962492in}}%
\pgfpathlineto{\pgfqpoint{3.350258in}{0.937090in}}%
\pgfpathlineto{\pgfqpoint{3.378367in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{3.406476in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{3.434585in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{3.462694in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{3.518911in}{0.777810in}}%
\pgfpathlineto{\pgfqpoint{3.547020in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{3.603238in}{0.693757in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{3.659456in}{0.636087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848570in}{1.917646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659456in}{2.244575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{1.922478in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{1.926984in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.935013in}}%
\pgfpathlineto{\pgfqpoint{0.989114in}{1.938537in}}%
\pgfpathlineto{\pgfqpoint{1.017223in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.944605in}}%
\pgfpathlineto{\pgfqpoint{1.073441in}{1.947148in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{1.949365in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{1.951255in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{1.952817in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{1.954053in}}%
\pgfpathlineto{\pgfqpoint{1.213985in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{1.242094in}{1.955544in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{1.955799in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.955727in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{1.955328in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{1.952170in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{1.950464in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.948430in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.940368in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{1.937027in}}%
\pgfpathlineto{\pgfqpoint{1.607509in}{1.933359in}}%
\pgfpathlineto{\pgfqpoint{1.635618in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{1.925042in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.920393in}}%
\pgfpathlineto{\pgfqpoint{1.719945in}{1.915417in}}%
\pgfpathlineto{\pgfqpoint{1.748053in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{1.904484in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{1.860489in}{1.885634in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{1.878696in}}%
\pgfpathlineto{\pgfqpoint{1.916707in}{1.871432in}}%
\pgfpathlineto{\pgfqpoint{1.944815in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{1.855922in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{1.847677in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{1.839105in}}%
\pgfpathlineto{\pgfqpoint{2.057251in}{1.830206in}}%
\pgfpathlineto{\pgfqpoint{2.085360in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{1.811427in}}%
\pgfpathlineto{\pgfqpoint{2.141577in}{1.801548in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{1.791341in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{1.769947in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{1.758759in}}%
\pgfpathlineto{\pgfqpoint{2.282122in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{2.338339in}{1.723235in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{1.697918in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{1.684769in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.671293in}}%
\pgfpathlineto{\pgfqpoint{2.478884in}{1.657490in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{1.643360in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.628903in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{1.614120in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{1.599009in}}%
\pgfpathlineto{\pgfqpoint{2.619428in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{1.567807in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{1.535297in}}%
\pgfpathlineto{\pgfqpoint{2.731863in}{1.518552in}}%
\pgfpathlineto{\pgfqpoint{2.759972in}{1.501480in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{2.816190in}{1.466354in}}%
\pgfpathlineto{\pgfqpoint{2.844299in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{2.872408in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{2.900517in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{1.392181in}}%
\pgfpathlineto{\pgfqpoint{2.956734in}{1.372820in}}%
\pgfpathlineto{\pgfqpoint{2.984843in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{1.333118in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.312776in}}%
\pgfpathlineto{\pgfqpoint{3.069170in}{1.292108in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.249790in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.181605in}{1.206165in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{3.237823in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{3.265932in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{3.294041in}{1.114991in}}%
\pgfpathlineto{\pgfqpoint{3.322149in}{1.091381in}}%
\pgfpathlineto{\pgfqpoint{3.350258in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{3.378367in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{3.406476in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{3.434585in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{3.462694in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{3.518911in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{3.547020in}{0.890725in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{3.603238in}{0.837292in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{0.810085in}}%
\pgfpathlineto{\pgfqpoint{3.659456in}{0.782551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848570in}{1.917646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659456in}{2.244575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{1.930680in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{1.943388in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{1.955768in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.967821in}}%
\pgfpathlineto{\pgfqpoint{0.989114in}{1.979547in}}%
\pgfpathlineto{\pgfqpoint{1.017223in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{2.002019in}}%
\pgfpathlineto{\pgfqpoint{1.073441in}{2.012764in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{2.023183in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{2.033275in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{2.043039in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{1.213985in}{2.061588in}}%
\pgfpathlineto{\pgfqpoint{1.242094in}{2.070372in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{2.078829in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{2.094762in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{2.109387in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{2.116210in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{2.122705in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{2.128874in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{2.134715in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{2.140230in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{2.145418in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{2.150278in}}%
\pgfpathlineto{\pgfqpoint{1.607509in}{2.154812in}}%
\pgfpathlineto{\pgfqpoint{1.635618in}{2.159019in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{2.162899in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{2.166452in}}%
\pgfpathlineto{\pgfqpoint{1.719945in}{2.169678in}}%
\pgfpathlineto{\pgfqpoint{1.748053in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{2.175150in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{2.177395in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{2.179313in}}%
\pgfpathlineto{\pgfqpoint{1.860489in}{2.180905in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{1.916707in}{2.183107in}}%
\pgfpathlineto{\pgfqpoint{1.944815in}{2.183718in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{2.184002in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{2.183958in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{2.183588in}}%
\pgfpathlineto{\pgfqpoint{2.057251in}{2.182891in}}%
\pgfpathlineto{\pgfqpoint{2.085360in}{2.181867in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{2.180517in}}%
\pgfpathlineto{\pgfqpoint{2.141577in}{2.178839in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{2.176834in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.171844in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{2.168858in}}%
\pgfpathlineto{\pgfqpoint{2.282122in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{2.161906in}}%
\pgfpathlineto{\pgfqpoint{2.338339in}{2.157940in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.153647in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{2.149027in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{2.144080in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.138806in}}%
\pgfpathlineto{\pgfqpoint{2.478884in}{2.133205in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{2.127277in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{2.121022in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{2.114440in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{2.107532in}}%
\pgfpathlineto{\pgfqpoint{2.619428in}{2.100296in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{2.092734in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{2.084844in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{2.076628in}}%
\pgfpathlineto{\pgfqpoint{2.731863in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{2.759972in}{2.059214in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{2.816190in}{2.040493in}}%
\pgfpathlineto{\pgfqpoint{2.844299in}{2.030642in}}%
\pgfpathlineto{\pgfqpoint{2.872408in}{2.020464in}}%
\pgfpathlineto{\pgfqpoint{2.900517in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{2.956734in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{2.984843in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{1.964670in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.952531in}}%
\pgfpathlineto{\pgfqpoint{3.069170in}{1.940065in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{1.927271in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.914151in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{1.900704in}}%
\pgfpathlineto{\pgfqpoint{3.181605in}{1.886930in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{1.872828in}}%
\pgfpathlineto{\pgfqpoint{3.237823in}{1.858400in}}%
\pgfpathlineto{\pgfqpoint{3.265932in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{3.294041in}{1.828564in}}%
\pgfpathlineto{\pgfqpoint{3.322149in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{3.350258in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{3.378367in}{1.781356in}}%
\pgfpathlineto{\pgfqpoint{3.406476in}{1.764967in}}%
\pgfpathlineto{\pgfqpoint{3.434585in}{1.748250in}}%
\pgfpathlineto{\pgfqpoint{3.462694in}{1.731207in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{3.518911in}{1.696139in}}%
\pgfpathlineto{\pgfqpoint{3.547020in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{1.659764in}}%
\pgfpathlineto{\pgfqpoint{3.603238in}{1.641086in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{1.622081in}}%
\pgfpathlineto{\pgfqpoint{3.659456in}{1.602749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848570in}{1.917646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659456in}{2.244575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{1.975022in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.993494in}}%
\pgfpathlineto{\pgfqpoint{0.989114in}{2.011638in}}%
\pgfpathlineto{\pgfqpoint{1.017223in}{2.029456in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{1.073441in}{2.064110in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{2.080947in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{2.097457in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{2.113640in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{2.129496in}}%
\pgfpathlineto{\pgfqpoint{1.213985in}{2.145025in}}%
\pgfpathlineto{\pgfqpoint{1.242094in}{2.160227in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{2.175102in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{2.189651in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{2.203872in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{2.231334in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{2.244575in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{2.270075in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{2.282335in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{2.294268in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{2.305874in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{2.317153in}}%
\pgfpathlineto{\pgfqpoint{1.607509in}{2.328105in}}%
\pgfpathlineto{\pgfqpoint{1.635618in}{2.338730in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{2.359000in}}%
\pgfpathlineto{\pgfqpoint{1.719945in}{2.368644in}}%
\pgfpathlineto{\pgfqpoint{1.748053in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{2.386952in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{2.395615in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{1.860489in}{2.411962in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{2.419645in}}%
\pgfpathlineto{\pgfqpoint{1.916707in}{2.427001in}}%
\pgfpathlineto{\pgfqpoint{1.944815in}{2.434029in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{2.440732in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{2.447107in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{2.453155in}}%
\pgfpathlineto{\pgfqpoint{2.057251in}{2.458876in}}%
\pgfpathlineto{\pgfqpoint{2.085360in}{2.464270in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{2.469338in}}%
\pgfpathlineto{\pgfqpoint{2.141577in}{2.474078in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{2.478492in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{2.482578in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{2.486338in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{2.489771in}}%
\pgfpathlineto{\pgfqpoint{2.282122in}{2.492877in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{2.495655in}}%
\pgfpathlineto{\pgfqpoint{2.338339in}{2.498107in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.500232in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{2.502030in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{2.503502in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.504646in}}%
\pgfpathlineto{\pgfqpoint{2.478884in}{2.505463in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{2.505954in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{2.506117in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{2.505954in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{2.505463in}}%
\pgfpathlineto{\pgfqpoint{2.619428in}{2.504646in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{2.503502in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{2.502030in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{2.500232in}}%
\pgfpathlineto{\pgfqpoint{2.731863in}{2.498107in}}%
\pgfpathlineto{\pgfqpoint{2.759972in}{2.495655in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{2.492876in}}%
\pgfpathlineto{\pgfqpoint{2.816190in}{2.489771in}}%
\pgfpathlineto{\pgfqpoint{2.844299in}{2.486338in}}%
\pgfpathlineto{\pgfqpoint{2.872408in}{2.482578in}}%
\pgfpathlineto{\pgfqpoint{2.900517in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{2.474078in}}%
\pgfpathlineto{\pgfqpoint{2.956734in}{2.469337in}}%
\pgfpathlineto{\pgfqpoint{2.984843in}{2.464270in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{2.458876in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{3.069170in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{2.440731in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{2.434029in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{2.427000in}}%
\pgfpathlineto{\pgfqpoint{3.181605in}{2.419644in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{2.411961in}}%
\pgfpathlineto{\pgfqpoint{3.237823in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{3.265932in}{2.395615in}}%
\pgfpathlineto{\pgfqpoint{3.294041in}{2.386951in}}%
\pgfpathlineto{\pgfqpoint{3.322149in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{3.350258in}{2.368643in}}%
\pgfpathlineto{\pgfqpoint{3.378367in}{2.358999in}}%
\pgfpathlineto{\pgfqpoint{3.406476in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{3.434585in}{2.338729in}}%
\pgfpathlineto{\pgfqpoint{3.462694in}{2.328104in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{2.317152in}}%
\pgfpathlineto{\pgfqpoint{3.518911in}{2.305873in}}%
\pgfpathlineto{\pgfqpoint{3.547020in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{2.282334in}}%
\pgfpathlineto{\pgfqpoint{3.603238in}{2.270074in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{3.659456in}{2.244574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848570in}{1.917646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.515123in}}{\pgfqpoint{3.091974in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659456in}{2.244575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254013in,y=2.684260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Single shooting, 100 steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805248in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{1.458026in}{0.584568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.485804in}{0.584568in}}{\pgfqpoint{1.485804in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{1.485804in}{1.566821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.485804in}{1.594598in}}{\pgfqpoint{1.458026in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{1.594598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.777470in}{1.594598in}}{\pgfqpoint{0.777470in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.612346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.777470in}{0.584568in}}{\pgfqpoint{0.805248in}{0.584568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833026in}{1.490432in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{1.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221915in,y=1.441821in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833026in}{1.296759in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{1.296759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221915in,y=1.248148in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833026in}{1.103086in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{1.103086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221915in,y=1.054475in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833026in}{0.909413in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{0.909413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221915in,y=0.860802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833026in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{0.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221915in,y=0.667129in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont it 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

